Topology Bench: Systematic Graph Based Benchmarking for Core Optical Networks

Topology Bench is a comprehensive topology dataset designed to accelerate benchmarking studies in optical networks. The dataset, focusing on core optical networks, comprises publicly accessible and ready-to-use topologies, including (a) 105 georeferenced real-world optical networks and (b) 270,900 validated synthetic topologies. Prior research on real-world core optical networks has been characterised by fragmented open data sources and disparate individual studies. Moreover, previous efforts have notably failed to provide synthetic data at a scale comparable to our present study. Topology Bench addresses this limitation, offering a unified resource and represents a 61.5% increase in spatially-referenced real world optical networks. To benchmark and identify the fundamental nature of optical network topologies through the lens of graph-theoretical analysis, we analyse both real and synthetic networks using structural, spatial and spectral metrics. Our comparative analysis identifies constraints in real optical network diversity and illustrates how synthetic networks can complement and expand the range of topologies available for use. Currently, topologies are selected based on subjective criteria, such as preference, data availability, or perceived suitability, leading to potential biases and limited representativeness. Our framework enhances the generalisability of optical network research by providing a more objective and systematic approach to topology selection. A statistical and correlation analysis reveals the quantitative range of all of these graph metrics and the relationships between them. Finally, we apply unsupervised machine learning to cluster real-world topologies into distinctive groups using nine optimal graph metrics using K-means. We conclude the analysis by providing guidance on how to use such clusters to select a diverse set of topologies for future studies.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, vertical sep=1.2cm, horizontal sep=2.0cm}]
\nextgroupplot[
tick align=outside,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=darkgray176
},
tick pos=left,
x grid style={darkgray176},
xlabel={nodes [\(\displaystyle n\)]},
xmajorgrids,
xmin=-0.850000000000001, xmax=149.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={diameters [\(\displaystyle D\)]},
ymajorgrids,
ymin=-1.45, ymax=40,
ytick style={color=black}
]
\node [text width=1em,anchor=south east] at (rel axis cs: 0.95,0.05)
                {\textbf{(a)}};
\addplot [draw=blue, fill=blue, mark=*, mark options={solid, scale=0.4, fill=blue}, only marks]
table{x  y
11 5
20 6
12 5
15 5
10 3
18 7
19 6
21 9
35 10
16 7
17 6
23 6
24 6
14 5
13 5
34 9
11 6
22 7
10 3
26 6
27 5
25 10
12 5
13 6
14 6
16 5
15 7
32 9
43 9
28 8
36 10
40 10
30 8
31 8
17 6
18 6
29 9
19 8
21 9
33 13
20 6
22 8
23 8
38 9
24 7
25 9
41 9
26 9
37 12
42 12
39 8
28 10
29 7
27 10
44 14
30 7
31 10
46 14
32 7
45 11
50 10
47 15
49 11
34 11
33 9
52 14
48 12
55 13
36 10
35 12
53 11
37 7
54 11
51 13
38 7
56 17
39 12
40 10
57 14
59 11
58 13
42 11
41 8
43 13
44 9
45 12
60 13
64 12
61 15
65 14
48 11
46 13
62 15
47 12
66 13
63 15
68 15
51 13
49 14
69 15
52 11
50 12
70 17
67 20
10 5
53 9
72 15
12 5
11 4
55 15
13 5
56 15
14 6
74 17
54 14
15 5
16 6
57 14
17 7
71 19
58 12
19 7
18 7
20 5
73 16
22 7
75 19
21 7
24 7
23 8
59 12
61 13
25 7
26 9
28 7
27 7
29 7
76 12
62 13
30 11
60 15
31 9
63 15
79 16
32 9
34 8
64 13
33 8
35 8
78 19
77 19
66 16
36 12
37 9
65 15
81 18
80 22
83 16
38 10
40 9
39 11
42 9
67 18
41 8
68 16
87 17
70 14
45 12
85 20
43 8
44 10
46 11
69 16
86 19
82 19
84 18
88 13
47 13
89 14
74 14
72 13
71 16
49 11
51 10
48 14
75 17
90 19
73 16
52 14
76 14
55 15
53 11
50 13
92 18
93 18
11 4
95 20
54 12
57 11
10 4
78 19
56 16
58 13
59 13
12 4
13 5
14 5
91 17
15 4
16 5
17 5
18 5
19 6
20 6
77 16
94 17
21 8
79 19
22 6
23 7
24 8
60 16
25 7
26 7
61 15
96 18
28 10
82 18
27 11
62 13
29 6
80 16
31 9
30 7
33 11
32 10
84 12
34 9
63 17
64 16
35 12
98 15
81 16
37 10
36 13
67 14
38 11
39 11
68 12
40 10
66 16
65 15
97 19
83 18
41 13
42 10
99 20
44 9
43 11
87 16
45 8
70 15
46 11
71 14
69 14
85 14
48 13
47 16
72 14
49 10
86 16
88 18
75 13
50 11
51 14
90 16
93 14
52 11
73 15
53 14
54 16
55 12
91 16
89 19
57 11
56 11
10 5
58 13
12 6
74 23
11 5
76 15
59 12
13 5
92 19
15 5
16 5
14 5
17 7
77 16
95 15
18 6
60 12
78 16
82 15
19 6
20 8
21 7
23 6
22 8
80 16
84 13
24 7
25 9
26 9
27 7
28 9
29 8
83 16
62 14
30 9
81 17
31 10
61 16
63 15
33 11
98 17
32 11
94 18
35 8
34 9
66 13
36 10
96 20
37 8
38 10
65 18
79 21
97 19
86 17
64 13
68 15
40 9
39 9
87 16
67 15
41 10
88 16
43 12
85 19
42 14
44 10
45 13
99 20
47 9
71 16
69 16
46 11
48 10
70 16
89 12
49 9
50 14
74 14
90 15
51 17
73 14
72 20
52 17
91 19
54 16
56 13
53 13
77 18
55 14
11 4
10 3
93 17
57 11
58 14
12 5
13 5
59 12
14 6
76 17
15 5
75 19
17 6
60 12
16 5
61 13
18 8
78 15
79 14
19 7
20 6
22 6
21 7
23 7
62 12
24 7
92 18
25 7
82 16
64 14
80 17
27 9
26 9
29 7
28 7
94 19
81 19
66 15
30 7
31 10
32 9
65 12
33 7
36 11
95 23
35 11
34 10
63 19
37 12
85 19
38 9
68 16
40 10
98 23
39 13
41 10
42 15
83 16
72 15
67 16
96 20
97 20
44 12
43 13
84 18
87 13
91 16
45 12
86 17
46 11
70 18
89 16
71 16
69 22
47 13
49 15
48 10
88 16
51 12
76 15
73 17
99 21
74 16
52 10
50 14
92 18
90 22
54 14
77 14
53 15
10 4
55 13
93 19
11 5
13 4
59 12
12 4
56 13
57 15
58 12
15 4
14 6
75 15
16 7
17 5
18 6
19 7
21 5
20 6
60 15
78 16
97 16
62 14
22 6
23 9
80 13
24 9
82 14
26 5
96 24
63 17
27 8
25 7
65 15
28 10
29 9
30 8
61 18
64 17
31 8
79 19
33 9
66 19
32 12
34 10
94 17
35 12
81 15
36 10
37 9
83 20
39 7
38 11
84 17
99 14
95 22
67 18
40 9
42 11
85 17
41 11
86 17
98 19
89 13
43 11
44 12
70 18
45 11
68 17
69 17
47 11
71 21
48 12
87 20
49 11
73 15
51 12
46 12
90 15
72 18
50 13
88 17
52 11
91 19
92 21
53 13
75 17
74 15
76 17
10 4
93 15
11 4
56 12
12 5
54 11
13 5
14 6
55 15
15 6
95 19
79 15
58 14
16 5
17 7
18 7
78 18
19 6
21 6
81 17
77 20
20 6
22 5
23 7
82 12
59 16
24 8
26 7
80 17
25 10
61 15
27 8
28 7
57 16
29 10
32 7
62 14
60 18
30 12
31 8
94 16
96 18
33 9
97 17
35 9
34 12
36 8
37 9
65 13
63 15
64 15
83 16
38 12
39 11
98 19
42 11
85 13
40 11
66 17
43 10
41 13
67 16
87 14
44 13
88 16
70 12
71 11
46 8
72 11
47 13
45 10
89 13
84 15
68 16
86 18
69 15
49 9
48 14
76 14
90 18
99 26
52 12
53 11
51 15
75 13
54 8
50 17
91 15
10 4
77 15
55 14
73 16
57 14
56 12
58 8
11 5
12 5
14 5
13 6
94 14
15 5
16 6
17 7
80 16
97 16
81 12
59 13
18 6
92 20
20 7
93 17
19 7
60 16
21 7
22 7
23 6
24 7
25 8
26 7
61 9
62 10
74 18
27 8
29 8
28 9
79 14
78 18
31 10
63 13
32 7
30 9
34 8
33 7
82 19
83 19
35 10
64 15
36 9
95 18
65 16
37 10
84 18
38 9
39 12
68 10
66 16
40 12
41 12
86 15
98 16
42 15
96 21
43 13
67 14
44 12
71 15
85 16
45 14
47 11
46 13
48 12
70 17
87 20
49 14
99 18
51 10
50 14
91 15
72 12
75 15
53 12
90 20
88 17
73 19
69 18
74 15
52 17
89 17
92 15
54 14
11 4
10 5
55 14
56 12
57 11
12 6
13 5
14 5
76 18
77 15
15 4
16 7
17 6
78 18
79 16
18 6
19 6
59 13
58 13
21 5
20 5
22 6
23 7
93 19
60 15
63 15
62 14
24 8
25 9
94 20
27 8
26 7
29 8
82 14
28 8
61 15
30 10
95 21
31 7
81 15
32 8
80 21
84 20
33 11
34 8
37 10
35 10
64 15
65 13
66 16
98 20
38 9
67 15
68 15
39 10
36 11
69 14
85 18
40 8
41 10
97 23
43 10
42 13
96 23
83 16
70 14
44 13
45 12
47 14
46 13
89 17
48 14
72 14
86 15
50 9
88 19
49 13
51 13
99 20
93 13
73 13
71 17
74 16
90 16
52 15
54 10
75 13
87 21
53 14
78 13
76 15
55 15
92 19
95 20
57 13
56 12
91 19
94 21
79 14
60 12
80 14
77 21
59 15
61 14
58 18
63 12
62 14
81 16
83 16
97 20
96 19
64 16
67 15
65 16
82 17
84 15
88 21
66 14
68 15
90 17
86 22
69 11
70 15
71 16
85 21
72 12
92 14
76 15
74 15
99 22
77 15
87 22
73 18
91 18
94 18
75 22
98 22
89 20
79 18
78 16
80 19
83 17
81 15
96 19
85 14
97 13
82 19
98 20
86 15
88 14
93 20
95 21
93 19
84 22
89 17
95 17
90 19
91 19
99 14
87 22
94 14
92 16
99 21
96 18
97 16
98 22
};
\addlegendentry{synthetic}
\addplot [draw=red,fill=red, mark=*, only marks, mark options={solid, scale=0.4,fill=red}]
table{x  y
10 5
37 8
50 10
20 6
33 8
26 9
11 5
19 5
18 6
12 5
22 6
12 4
17 6
11 7
24 11
18 6
25 8
24 7
28 15
26 7
26 12
24 9
15 8
8 4
7 2
6 3
26 17
16 4
31 10
10 4
27 7
19 7
60 15
10 7
14 5
6 3
100 15
100 16
26 8
36 5
28 8
20 6
6 3
23 7
29 6
75 17
30 11
25 12
12 4
33 11
16 13
15 4
19 6
60 15
12 5
35 10
28 11
19 6
22 5
25 12
33 10
19 7
20 10
27 6
46 13
21 9
26 7
50 9
55 19
53 18
6 3
21 7
37 9
21 7
19 7
13 6
34 8
19 8
60 14
26 8
45 12
15 8
7 3
35 8
7 3
14 5
15 10
27 10
6 3
24 7
17 6
14 4
14 3
18 14
16 8
21 9
24 6
142 28
24 7
32 12
18 4
19 7
27 7
48 14
19 7
9 4
13 5
};
\addlegendentry{real}
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={nodes [\(\displaystyle n\)]},
xmajorgrids,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.95,0.95)}, anchor=north east, draw=black},
xmin=-0.850000000000001, xmax=149.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={network density [\(\displaystyle ND\)]},
ymajorgrids,
ymin=-0.00117370892018779, ymax=0.21830985915493,
ytick style={color=black}
]
\node [text width=1em,anchor=south east] at (rel axis cs: 0.95,0.05)
                {\textbf{(b)}};
\addplot [draw=blue, fill=blue, mark=*, only marks, mark options={scale=0.4}]
table{x  y
11 0.116666666666667
20 0.075187969924812
12 0.118881118881119
15 0.09375
10 0.151515151515152
18 0.0773993808049536
19 0.0722222222222222
21 0.0659090909090909
35 0.0449346405228758
16 0.0784313725490196
17 0.0868055555555556
23 0.0662878787878788
24 0.0678260869565217
14 0.112820512820513
13 0.119047619047619
34 0.0432900432900433
11 0.133333333333333
22 0.0662525879917184
10 0.161616161616162
26 0.0607407407407407
27 0.0590659340659341
25 0.0592948717948718
12 0.125874125874126
13 0.107142857142857
14 0.0923076923076923
16 0.0862745098039216
15 0.0892857142857143
32 0.0478983382209189
43 0.0378787878787879
28 0.0561941251596424
36 0.0432432432432432
40 0.0381488430268918
30 0.050055617352614
31 0.046875
17 0.0729166666666667
18 0.0804953560371517
29 0.0488095238095238
19 0.0777777777777778
21 0.075
33 0.0431985294117647
20 0.0701754385964912
22 0.062111801242236
23 0.0662878787878788
38 0.0401940401940402
24 0.0608695652173913
25 0.0592948717948718
41 0.0375
26 0.0562962962962963
37 0.0394736842105263
42 0.0317640385706183
39 0.0368421052631579
28 0.0498084291187739
29 0.0511904761904762
27 0.0535714285714286
44 0.0335917312661499
30 0.0511679644048943
31 0.0489583333333333
46 0.0316784869976359
32 0.0469208211143695
45 0.033596837944664
50 0.0304121648659464
47 0.0298913043478261
49 0.0304166666666667
34 0.0432900432900433
33 0.0450367647058824
52 0.0288568257491676
48 0.028658271819366
55 0.0284391534391534
36 0.0401544401544402
35 0.0400326797385621
53 0.0281339031339031
37 0.0445906432748538
54 0.0267581475128645
51 0.0296153846153846
38 0.042966042966043
56 0.0267942583732057
39 0.0381578947368421
40 0.0368980612883052
57 0.0267857142857143
59 0.0258620689655172
58 0.0258697591436218
42 0.0357345433919455
41 0.0363095238095238
43 0.0335497835497836
44 0.0335917312661499
45 0.0345849802371542
60 0.0252848013337038
64 0.0236874236874237
61 0.0233870967741935
65 0.0234375
48 0.0308293530178029
46 0.0321513002364066
62 0.0234192037470726
47 0.0303442028985507
66 0.0227324913892078
63 0.0234375
68 0.0235777633571274
51 0.0303846153846154
49 0.03
69 0.0222689075630252
52 0.0299667036625971
50 0.0296118447378952
70 0.0210246989181466
67 0.0218360071301248
10 0.141414141414141
53 0.0292022792022792
72 0.0208373528844299
12 0.104895104895105
11 0.15
55 0.0267857142857143
13 0.107142857142857
56 0.0271132376395534
14 0.112820512820513
74 0.0204566210045662
54 0.0267581475128645
15 0.09375
16 0.0823529411764706
57 0.0258620689655172
17 0.0763888888888889
71 0.0206349206349206
58 0.0264644662503717
19 0.075
18 0.0712074303405573
20 0.0726817042606516
73 0.0195195195195195
22 0.0641821946169772
75 0.0199146514935989
21 0.0704545454545455
24 0.0626086956521739
23 0.0625
59 0.0255747126436782
61 0.0255376344086022
25 0.0608974358974359
26 0.0622222222222222
28 0.053639846743295
27 0.0549450549450549
29 0.05
76 0.019047619047619
62 0.0236794171220401
30 0.0478309232480534
60 0.0244512364545707
31 0.0458333333333333
63 0.0239415322580645
79 0.0185897435897436
32 0.0478983382209189
34 0.045021645021645
64 0.022954822954823
33 0.0459558823529412
35 0.0383986928104575
78 0.0180831826401447
77 0.0182186234817814
66 0.0236509758897819
36 0.0416988416988417
37 0.0409356725146199
65 0.0227272727272727
81 0.0179878048780488
80 0.0176590092201907
83 0.0180023228803717
38 0.0395010395010395
40 0.0387742338961851
39 0.0381578947368421
42 0.0368689733408962
67 0.0213903743315508
41 0.0392857142857143
68 0.0218472853125676
87 0.0169133192389006
70 0.021228822208614
45 0.0321146245059289
85 0.0171650055370986
43 0.0351731601731602
44 0.0341085271317829
46 0.03451536643026
69 0.0207983193277311
86 0.0167680865449628
82 0.0175516882344192
84 0.0172927002126152
88 0.0167893581299238
47 0.0303442028985507
89 0.016540404040404
74 0.0202739726027397
72 0.0204514759791626
71 0.0212301587301587
49 0.03125
51 0.03
48 0.0295267042987408
75 0.0195590327169275
90 0.0167921965674775
73 0.0213963963963964
52 0.0273769885312616
76 0.0192207792207792
55 0.0281084656084656
53 0.0284900284900285
50 0.0280112044817927
92 0.0159517901453385
93 0.0160730804810361
11 0.125
95 0.0159574468085106
54 0.0271012006861063
57 0.0274014778325123
10 0.141414141414141
78 0.0190695380568798
56 0.0245614035087719
58 0.0267618198037467
59 0.0244252873563218
12 0.13986013986014
13 0.119047619047619
14 0.0923076923076923
91 0.0155797101449275
15 0.107142857142857
16 0.0901960784313725
17 0.0902777777777778
18 0.086687306501548
19 0.0805555555555556
20 0.0701754385964912
77 0.0192307692307692
94 0.0162988115449915
21 0.0704545454545455
79 0.0181089743589744
22 0.0683229813664596
23 0.0643939393939394
24 0.0573913043478261
60 0.0252848013337038
25 0.0641025641025641
26 0.0607407407407407
61 0.0244623655913979
96 0.0154096581660336
28 0.0498084291187739
82 0.0182954038375725
27 0.0508241758241758
62 0.0239396304970075
29 0.0571428571428571
80 0.0182841068917018
31 0.0489583333333333
30 0.0489432703003337
33 0.046875
32 0.0449657869012708
84 0.0180014174344437
34 0.045021645021645
63 0.0239415322580645
64 0.0234432234432234
35 0.0383986928104575
98 0.0150994480891388
81 0.0176829268292683
37 0.0394736842105263
36 0.0401544401544402
67 0.0231729055258467
38 0.0395010395010395
39 0.0407894736842105
68 0.0235777633571274
40 0.0387742338961851
66 0.0225028702640643
65 0.0227272727272727
97 0.0144557823129252
83 0.0174216027874564
41 0.0345238095238095
42 0.0357345433919455
99 0.0154081632653061
44 0.0356589147286822
43 0.0340909090909091
87 0.0171775898520085
45 0.0345849802371542
70 0.0216370687895489
46 0.0312056737588652
71 0.0212301587301587
69 0.0214285714285714
85 0.0171650055370986
48 0.0308293530178029
47 0.0303442028985507
72 0.0214161682423307
49 0.0333333333333333
86 0.0170385395537525
88 0.0166602092212321
75 0.0216927453769559
50 0.0296118447378952
51 0.0296153846153846
90 0.0164217804667243
93 0.0165356151711378
52 0.0284868664446911
73 0.0208333333333333
53 0.0274216524216524
54 0.0271012006861063
55 0.0277777777777778
91 0.0165458937198068
89 0.0159090909090909
57 0.0261699507389163
56 0.0280701754385965
10 0.141414141414141
58 0.0258697591436218
12 0.111888111888112
74 0.0189954337899543
11 0.133333333333333
76 0.019047619047619
59 0.0264367816091954
13 0.113095238095238
92 0.0161881129623065
15 0.111607142857143
16 0.0980392156862745
14 0.107692307692308
17 0.0902777777777778
77 0.0185560053981107
95 0.0159574468085106
18 0.086687306501548
60 0.0252848013337038
78 0.0190695380568798
82 0.0188903763200952
19 0.0777777777777778
20 0.075187969924812
21 0.0795454545454545
23 0.0700757575757576
22 0.0662525879917184
80 0.0193780278168464
84 0.0182849043231751
24 0.0608695652173913
25 0.0608974358974359
26 0.0592592592592593
27 0.0563186813186813
28 0.0498084291187739
29 0.0511904761904762
83 0.0184378629500581
62 0.024199843871975
30 0.0489432703003337
81 0.01875
31 0.0479166666666667
61 0.0225806451612903
63 0.0229334677419355
33 0.0441176470588235
98 0.0155159845881495
32 0.0439882697947214
94 0.0151669496321449
35 0.0457516339869281
34 0.0441558441558442
66 0.0227324913892078
36 0.0424710424710425
96 0.0153011394465545
37 0.0431286549707602
38 0.0415800415800416
65 0.0222537878787879
79 0.0176282051282051
97 0.0149872448979592
86 0.0170385395537525
64 0.021978021978022
68 0.0224962145792775
40 0.0393996247654784
39 0.0381578947368421
87 0.017838266384778
67 0.0225044563279857
41 0.0380952380952381
88 0.0167893581299238
43 0.0357142857142857
85 0.0171650055370986
42 0.0334656834940442
44 0.0341085271317829
45 0.033596837944664
99 0.0148979591836735
47 0.0326086956521739
71 0.0206349206349206
69 0.0203781512605042
46 0.0321513002364066
48 0.0303951367781155
70 0.021228822208614
89 0.0169191919191919
49 0.0308333333333333
50 0.0304121648659464
74 0.0204566210045662
90 0.0169156686010619
51 0.0280769230769231
73 0.0202702702702703
72 0.0206444144317963
52 0.0277469478357381
91 0.0164251207729469
54 0.0264150943396226
56 0.0277511961722488
53 0.0270655270655271
77 0.0199055330634278
55 0.0251322751322751
11 0.125
10 0.171717171717172
93 0.0161887141535615
57 0.0274014778325123
58 0.0258697591436218
12 0.125874125874126
13 0.113095238095238
59 0.0258620689655172
14 0.0974358974358974
76 0.0193939393939394
15 0.09375
75 0.0193812233285918
17 0.0902777777777778
60 0.0261183662128369
16 0.0980392156862745
61 0.0255376344086022
18 0.0712074303405573
78 0.0185763603485122
79 0.0190705128205128
19 0.0805555555555556
20 0.075187969924812
22 0.0641821946169772
21 0.0613636363636364
23 0.0681818181818182
62 0.0249804839968774
24 0.0608695652173913
92 0.0150064988774666
25 0.0608974358974359
82 0.0187416331994645
64 0.0241758241758242
80 0.0182841068917018
27 0.0563186813186813
26 0.0562962962962963
29 0.0547619047619048
28 0.0574712643678161
94 0.0153933220147142
81 0.0189024390243902
66 0.0243398392652124
30 0.050055617352614
31 0.0479166666666667
32 0.0478983382209189
65 0.0234375
33 0.0459558823529412
36 0.0393822393822394
95 0.0151817375886525
35 0.0392156862745098
34 0.0424242424242424
63 0.0221774193548387
37 0.0380116959064327
85 0.0181339977851606
38 0.0422730422730423
68 0.0224962145792775
40 0.0375234521575985
98 0.0153077163386442
39 0.0368421052631579
41 0.0351190476190476
42 0.0363017583664209
83 0.0174216027874564
72 0.0221879220528651
67 0.0216131907308378
96 0.0155181768855128
97 0.0153061224489796
44 0.0335917312661499
43 0.0346320346320346
84 0.0171509567682495
87 0.0175739957716702
91 0.0170289855072464
45 0.0316205533596838
86 0.0173089925625423
46 0.033096926713948
70 0.0210246989181466
89 0.0171717171717172
71 0.0218253968253968
69 0.0203781512605042
47 0.0298913043478261
49 0.0304166666666667
48 0.0330004342162397
88 0.0169185070386155
51 0.0319230769230769
76 0.0204329004329004
73 0.0202702702702703
99 0.0145918367346939
74 0.0200913242009132
52 0.0310765815760266
50 0.0284113645458183
92 0.0159517901453385
90 0.0158044202988023
54 0.0271012006861063
77 0.0195681511470985
53 0.0270655270655271
10 0.151515151515152
55 0.0261243386243386
93 0.0161887141535615
11 0.133333333333333
13 0.107142857142857
59 0.0264367816091954
12 0.125874125874126
56 0.0267942583732057
57 0.0258620689655172
58 0.0273565269104966
15 0.0982142857142857
14 0.0974358974358974
75 0.0188477951635846
16 0.0980392156862745
17 0.09375
18 0.0804953560371517
19 0.0722222222222222
21 0.0704545454545455
20 0.0726817042606516
60 0.0247290914142817
78 0.018905145487424
97 0.0158375850340136
62 0.0255009107468124
22 0.0662525879917184
23 0.0625
80 0.0184403813095796
24 0.0591304347826087
82 0.0185928900788339
26 0.0562962962962963
96 0.0158437330439501
63 0.0226814516129032
27 0.0535714285714286
25 0.0592948717948718
65 0.0248579545454545
28 0.0498084291187739
29 0.0523809523809524
30 0.0511679644048943
61 0.0225806451612903
64 0.022954822954823
31 0.0489583333333333
79 0.0179487179487179
33 0.0477941176470588
66 0.0218140068886338
32 0.0469208211143695
34 0.0424242424242424
94 0.0157328805885682
35 0.0408496732026144
81 0.0179878048780488
36 0.0409266409266409
37 0.043859649122807
83 0.0174216027874564
39 0.0401315789473684
38 0.0415800415800416
84 0.0175761871013466
99 0.0151020408163265
95 0.0150709219858156
67 0.0225044563279857
40 0.0381488430268918
42 0.0380034032898469
85 0.0175802879291251
41 0.0363095238095238
86 0.0169033130493577
98 0.0148911798396334
89 0.0169191919191919
43 0.0346320346320346
44 0.0330749354005168
70 0.021228822208614
45 0.0340909090909091
68 0.0209820462902877
69 0.0201680672268908
47 0.0298913043478261
71 0.021031746031746
48 0.0303951367781155
87 0.0167811839323467
49 0.0291666666666667
73 0.0206456456456456
51 0.0303846153846154
46 0.0288416075650118
90 0.0166687245338931
72 0.0198726606212618
50 0.0288115246098439
88 0.0162727624951569
52 0.0288568257491676
91 0.0164251207729469
92 0.0160699515538225
53 0.0284900284900285
75 0.019203413940256
74 0.0191780821917808
76 0.0195670995670996
10 0.161616161616162
93 0.0164199814986124
11 0.141666666666667
56 0.0290271132376396
12 0.118881118881119
54 0.0284734133790738
13 0.107142857142857
14 0.102564102564103
55 0.0274470899470899
15 0.0982142857142857
95 0.0157358156028369
79 0.0200320512820513
58 0.0255724055902468
16 0.0980392156862745
17 0.0868055555555556
18 0.0773993808049536
78 0.0187407529179681
19 0.0833333333333333
21 0.0772727272727273
81 0.0190548780487805
77 0.0195681511470985
20 0.0802005012531328
22 0.0766045548654244
23 0.0643939393939394
82 0.0197828350438792
59 0.0267241379310345
24 0.0626086956521739
26 0.0577777777777778
80 0.0182841068917018
25 0.0576923076923077
61 0.0244623655913979
27 0.0549450549450549
28 0.0549169859514687
57 0.0243226600985222
29 0.0464285714285714
32 0.0488758553274682
62 0.0234192037470726
60 0.0236176715754376
30 0.050055617352614
31 0.0489583333333333
94 0.0155065082059989
96 0.0149755832881172
33 0.046875
97 0.0157312925170068
35 0.0433006535947712
34 0.0432900432900433
36 0.0432432432432432
37 0.0445906432748538
65 0.0239109848484848
63 0.0241935483870968
64 0.022954822954823
83 0.0180023228803717
38 0.0374220374220374
39 0.0368421052631579
98 0.0153077163386442
42 0.0368689733408962
85 0.0178571428571429
40 0.0362726704190119
66 0.0218140068886338
43 0.0367965367965368
41 0.0345238095238095
67 0.0222816399286988
87 0.0173097251585624
44 0.0335917312661499
88 0.0167893581299238
70 0.0216370687895489
71 0.0224206349206349
46 0.0340425531914894
72 0.022766737410766
47 0.0307971014492754
45 0.0316205533596838
89 0.016540404040404
84 0.0175761871013466
68 0.0203331170235778
86 0.0169033130493577
69 0.0207983193277311
49 0.0308333333333333
48 0.0308293530178029
76 0.0207792207792208
90 0.0164217804667243
99 0.0147959183673469
52 0.0288568257491676
53 0.0284900284900285
51 0.0280769230769231
75 0.0200924608819346
54 0.0284734133790738
50 0.0280112044817927
91 0.0167874396135266
10 0.151515151515152
77 0.0193994601889339
55 0.0267857142857143
73 0.0195195195195195
57 0.0264778325123153
56 0.0261562998405104
58 0.0279512340172465
11 0.108333333333333
12 0.118881118881119
14 0.102564102564103
13 0.101190476190476
94 0.0166383701188455
15 0.0982142857142857
16 0.0901960784313725
17 0.0798611111111111
80 0.0187529301453352
97 0.0160501700680272
81 0.0182926829268293
59 0.0264367816091954
18 0.086687306501548
92 0.0159517901453385
20 0.0701754385964912
93 0.0158418131359852
19 0.0777777777777778
60 0.0263962211725479
21 0.0704545454545455
22 0.072463768115942
23 0.0681818181818182
24 0.0678260869565217
25 0.0576923076923077
26 0.0607407407407407
61 0.0247311827956989
62 0.0244600572469425
74 0.0191780821917808
27 0.0521978021978022
29 0.05
28 0.0523627075351213
79 0.0189102564102564
78 0.0185763603485122
31 0.0479166666666667
63 0.0241935483870968
32 0.0478983382209189
30 0.0467185761957731
34 0.0458874458874459
33 0.0459558823529412
82 0.0181466607169418
83 0.01698606271777
35 0.0416666666666667
64 0.0227106227106227
36 0.0393822393822394
95 0.0149601063829787
65 0.0227272727272727
37 0.0402046783625731
84 0.0175761871013466
38 0.0388080388080388
39 0.0355263157894737
68 0.0229288340904175
66 0.0220436280137773
40 0.0350218886804253
41 0.0363095238095238
86 0.0174442190669371
98 0.0152035822138915
42 0.0328984685195689
96 0.0151926207270754
43 0.0346320346320346
67 0.0216131907308378
44 0.0341085271317829
71 0.0218253968253968
85 0.0173034330011074
45 0.0326086956521739
47 0.0307971014492754
46 0.0302600472813239
48 0.0299609205384281
70 0.0208205756276791
87 0.016384778012685
49 0.0291666666666667
99 0.0145918367346939
51 0.03
50 0.0280112044817927
91 0.0171497584541063
72 0.0210302913370635
75 0.0206258890469417
53 0.0295584045584046
90 0.0164217804667243
88 0.0164019114038486
73 0.0195195195195195
69 0.0201680672268908
74 0.0206392694063927
52 0.0277469478357381
89 0.0169191919191919
92 0.0163062743707905
54 0.0264150943396226
11 0.141666666666667
10 0.131313131313131
55 0.0284391534391534
56 0.0274322169059011
57 0.0270935960591133
12 0.111888111888112
13 0.107142857142857
14 0.107692307692308
76 0.0188744588744589
77 0.0187246963562753
15 0.111607142857143
16 0.0941176470588235
17 0.0833333333333333
78 0.0187407529179681
79 0.0185897435897436
18 0.086687306501548
19 0.0777777777777778
59 0.0255747126436782
58 0.0255724055902468
21 0.0795454545454545
20 0.0701754385964912
22 0.0662525879917184
23 0.0606060606060606
93 0.0156105457909343
60 0.0241733814948597
63 0.0241935483870968
62 0.02472027062191
24 0.0573913043478261
25 0.0528846153846154
94 0.0153933220147142
27 0.0576923076923077
26 0.0562962962962963
29 0.0571428571428571
82 0.0179979175963112
28 0.0485312899106003
61 0.0233870967741935
30 0.0478309232480534
95 0.0148492907801418
31 0.05
81 0.018140243902439
32 0.0488758553274682
80 0.0185966557274574
84 0.0177179305457123
33 0.0441176470588235
34 0.0432900432900433
37 0.0416666666666667
35 0.0441176470588235
64 0.022954822954823
65 0.0222537878787879
66 0.0231917336394948
98 0.0153077163386442
38 0.0374220374220374
67 0.0225044563279857
68 0.0227125243348475
39 0.0447368421052632
36 0.0378378378378378
69 0.0228991596638655
85 0.0175802879291251
40 0.0356472795497186
41 0.0369047619047619
97 0.0147746598639456
43 0.0367965367965368
42 0.0351673284174702
96 0.0148670645686381
83 0.0171312427409988
70 0.0206164523372117
44 0.0325581395348837
45 0.033102766798419
47 0.03125
46 0.0312056737588652
89 0.0174242424242424
48 0.032132001736865
72 0.0214161682423307
86 0.017579445571332
50 0.030812324929972
88 0.017176804855999
49 0.0308333333333333
51 0.0307692307692308
99 0.0143877551020408
93 0.0168825161887142
73 0.0208333333333333
71 0.0196428571428571
74 0.0204566210045662
90 0.0166687245338931
52 0.0277469478357381
54 0.0295025728987993
75 0.0206258890469417
87 0.016384778012685
53 0.025997150997151
78 0.0198915009041591
76 0.0192207792207792
55 0.0264550264550265
92 0.0161881129623065
95 0.0164007092198582
57 0.0264778325123153
56 0.0267942583732057
91 0.0160628019323672
94 0.0153933220147142
79 0.0189102564102564
60 0.0250069463739928
80 0.0184403813095796
77 0.0190620782726046
59 0.0244252873563218
61 0.0241935483870968
58 0.024085637823372
63 0.0246975806451613
62 0.024199843871975
81 0.0179878048780488
83 0.0178571428571429
97 0.0153061224489796
96 0.0153011394465545
64 0.0227106227106227
67 0.0222816399286988
65 0.0232007575757576
82 0.0181466607169418
84 0.0171509567682495
88 0.0178225493994576
66 0.0220436280137773
68 0.0222799048237075
90 0.0177799728361526
86 0.0170385395537525
69 0.0220588235294118
70 0.0202082057562768
71 0.0216269841269841
85 0.0168881506090808
72 0.0218020451475979
92 0.0167789200047265
76 0.0199134199134199
74 0.0199086757990868
99 0.0142857142857143
77 0.0195681511470985
87 0.016384778012685
73 0.0202702702702703
91 0.0161835748792271
94 0.0164119977362762
75 0.0193812233285918
98 0.01437050921587
89 0.0160353535353535
79 0.01875
78 0.0190695380568798
80 0.018909204563213
83 0.0187282229965157
81 0.0196646341463415
96 0.015735214324471
85 0.0173034330011074
97 0.0163690476190476
82 0.0174029451137885
98 0.0153077163386442
86 0.0173089925625423
88 0.018080847216841
93 0.0154949121184089
95 0.014738475177305
93 0.0164199814986124
84 0.0165839829907867
89 0.0167929292929293
95 0.0162898936170213
90 0.0167921965674775
91 0.0161835748792271
99 0.0153061224489796
87 0.0167811839323467
94 0.0147142048670062
92 0.0160699515538225
99 0.0146938775510204
96 0.0153011394465545
97 0.015093537414966
98 0.014058106841612
};
\addlegendentry{synthetic}
\addplot [draw=red, fill=red, mark=*, only marks, mark options={scale=0.4} ]
table{x  y
10 0.121212121212121
37 0.0416666666666667
50 0.0256102440976391
20 0.075187969924812
33 0.0441176470588235
26 0.0459259259259259
11 0.116666666666667
19 0.102777777777778
18 0.0743034055727554
12 0.118881118881119
22 0.05175983436853
12 0.132867132867133
17 0.0694444444444444
11 0.0833333333333333
24 0.0434782608695652
18 0.0773993808049536
25 0.0689102564102564
24 0.0504347826086957
28 0.0408684546615581
26 0.0503703703703704
26 0.0414814814814815
24 0.0469565217391304
15 0.0758928571428571
8 0.111111111111111
7 0.208333333333333
6 0.171428571428571
26 0.037037037037037
16 0.0705882352941176
31 0.0364583333333333
10 0.111111111111111
27 0.0494505494505494
19 0.0638888888888889
60 0.0219505418171714
10 0.101010101010101
14 0.0923076923076923
6 0.2
100 0.0136013601360136
100 0.0171017101710171
26 0.0622222222222222
36 0.0393822393822394
28 0.0523627075351213
20 0.0802005012531328
6 0.171428571428571
23 0.0549242424242424
29 0.0488095238095238
75 0.0176031294452347
30 0.0400444938820912
25 0.046474358974359
12 0.125874125874126
33 0.0376838235294118
16 0.0627450980392157
15 0.0803571428571429
19 0.0694444444444444
60 0.0219505418171714
12 0.0839160839160839
35 0.0318627450980392
28 0.0395913154533844
19 0.0777777777777778
22 0.0745341614906832
25 0.046474358974359
33 0.0349264705882353
19 0.0527777777777778
20 0.0676691729323308
27 0.0480769230769231
46 0.0260047281323877
21 0.05
26 0.0503703703703704
50 0.0352140856342537
55 0.0208333333333333
53 0.0270655270655271
6 0.171428571428571
21 0.0568181818181818
37 0.0350877192982456
21 0.0795454545454545
19 0.0694444444444444
13 0.0773809523809524
34 0.0337662337662338
19 0.0555555555555556
60 0.0213948318977494
26 0.0533333333333333
45 0.0316205533596838
15 0.0714285714285714
7 0.145833333333333
35 0.0449346405228758
7 0.166666666666667
14 0.112820512820513
15 0.0714285714285714
27 0.043956043956044
6 0.2
24 0.04
17 0.0902777777777778
14 0.0871794871794872
14 0.107692307692308
18 0.0526315789473684
16 0.0823529411764706
21 0.0613636363636364
24 0.0469565217391304
142 0.00892724296979616
24 0.0573913043478261
32 0.0351906158357771
18 0.0928792569659443
19 0.0722222222222222
27 0.0384615384615385
48 0.0356057316543639
19 0.0666666666666667
9 0.15
13 0.0892857142857143
};
\addlegendentry{real}
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={nodes [\(\displaystyle n\)]},
xmajorgrids,
xmin=-0.850000000000001, xmax=149.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={max edge betweenness [$C^{max}_{EB}$]},
ymajorgrids,
ymin=-123.358062770563, ymax=2678.51931818182,
ytick style={color=black}
]
\node [text width=1em,anchor=south east] at (rel axis cs: 0.95,0.05)
                {\textbf{(c)}};
\addplot [draw=blue, fill=blue, mark=*, only marks, mark options={scale=0.4}]
table{x  y
11 21
20 57.9666666666667
12 18.8333333333333
15 34.8333333333333
10 8.66666666666667
18 35.5
19 54.5
21 99.5
35 220.716666666667
16 44.5
17 63.5
23 45
24 93.0666666666667
14 27.2666666666667
13 36
34 194.869047619048
11 24
22 81.6666666666667
10 9.5
26 79.9333333333333
27 69.7166666666667
25 126.133333333333
12 20
13 23.5833333333333
14 34.5
16 32.1666666666667
15 38.6666666666667
32 197
43 308.016666666667
28 101.3
36 202.061904761905
40 245.85
30 121.033333333333
31 121.6
17 52.6666666666667
18 51
29 97.1095238095238
19 55
21 91
33 234.666666666667
20 78.5
22 71.2619047619048
23 100
38 229.833333333333
24 44.7
25 119
41 344.42380952381
26 93.6666666666666
37 288
42 338.5
39 153.65
28 166
29 113.3
27 152
44 399.5
30 138.5
31 200
46 455.5
32 167.344444444444
45 418.479365079365
50 496.066666666667
47 481.166666666667
49 382.2
34 264
33 182.833333333333
52 413.902380952381
48 546
55 563.966666666667
36 198.666666666667
35 273
53 434.25
37 184.014574314574
54 378.24184981685
51 455
38 166.70119047619
56 675.916666666667
39 268.878291316526
40 326.333333333333
57 754.166666666667
59 385.293073593074
58 590.833333333333
42 288.366666666667
41 184.666666666667
43 403
44 235.1
45 293.416666666667
60 601.333333333333
64 727.40934065934
61 605.716666666667
65 538.396031746032
48 364.590476190476
46 337.166666666667
62 544.727272727273
47 501.375
66 843.466666666667
63 618.787301587302
68 557.471557682084
51 493.25
49 409
69 568.482722832723
52 355.558333333333
50 304.97002997003
70 1123
67 898.3
10 12.5
53 282.276426024956
72 767.014087301587
12 26.5
11 11
55 676
13 28.5
56 474.559523809524
14 24.2333333333333
74 1139.16666666667
54 678
15 30
16 45.6666666666667
57 773.400000000001
17 42.6666666666667
71 924.383116883116
58 583.904978354978
19 72
18 49.8333333333333
20 54
73 593.916666666667
22 65.7357142857143
75 863.5
21 52.9333333333333
24 95.7595238095238
23 101.666666666667
59 602.783333333333
61 580.580148512501
25 95.5
26 139.5
28 90.0833333333333
27 125.566666666667
29 147.5
76 1249.69047619048
62 591.916666666667
30 202.5
60 492.583333333333
31 103.316666666667
63 750.25
79 1092.14920634921
32 197.912698412698
34 140.833333333333
64 537.249322023006
33 138.166666666667
35 155.904761904762
78 1295.7
77 1267.33333333333
66 695.096362134598
36 283.333333333333
37 277
65 837.666666666666
81 911.023484848484
80 1015.19956709957
83 840
38 209.316666666667
40 214.79683299157
39 291.833333333333
42 295.283333333333
67 714.371428571429
41 220.764285714286
68 1102.5
87 883.783333333333
70 661.533333333334
45 392.366666666666
85 732.972474747475
43 221.083333333333
44 386.533333333333
46 459.6
69 841.5
86 1448.83333333333
82 1313.85238095238
84 1044.25952380952
88 1302.73571428571
47 492.166666666667
89 1095.01666666667
74 1030.5
72 925.991758241759
71 872.788095238096
49 476.446031746032
51 430.37005485055
48 522
75 694.597222222222
90 1368.45680430681
73 1108.43333333333
52 350.047835497835
76 1015.38095238095
55 664.2
53 451.423917748918
50 489.5
92 1078.28333333333
93 1374.11150793651
11 22
95 1504.98724747475
54 627.333333333333
57 461.47619047619
10 16
78 1093.65216450216
56 718.166666666667
58 580.695670995671
59 635.666666666667
12 11
13 15.8555555555556
14 35
91 1831.86666666667
15 19.0166666666667
16 48.5
17 42
18 36.8333333333333
19 45
20 88
77 1316.66666666667
94 1307.50175282234
21 97.5
79 895.75
22 76.5833333333333
23 88.25
24 101.416666666667
60 650.666666666667
25 92.5
26 117.5
61 553.938672438672
96 1665.86904761905
28 124.166666666667
82 1395.1630952381
27 104.928246753247
62 778.033333333333
29 89.1833333333333
80 985.916666666667
31 148
30 171.833333333333
33 245
32 177.680952380952
84 668.005677655678
34 209.464285714286
63 732.057002801121
64 792.666666666666
35 164.757142857143
98 1636.28268398268
81 1295.14285714286
37 249.916666666667
36 287
67 444.772619047619
38 250.5
39 239.533333333333
68 589.022693972694
40 363
66 1054
65 859
97 1377.59633699634
83 902.880952380951
41 262.088095238095
42 218.691666666667
99 1794.2522875817
44 214.416666666667
43 317.628787878788
87 1823.5
45 237.434473859474
70 768.709668109668
46 319.047619047619
71 909.656060606061
69 1036.66666666667
85 1156.8158008658
48 435.733333333334
47 313.697619047619
72 619.425
49 281.024309024309
86 824.338095238095
88 1734
75 672.929706163402
50 294
51 550.666666666667
90 1121.29790764791
93 1772.81904761905
52 592
73 763.615873015873
53 620.028571428571
54 502.190476190476
55 550.038888888889
91 1803.31796536797
89 1413.8222943723
57 738.5
56 391.649711399711
10 15.5
58 483.55
12 25.5
74 1202.88571428571
11 21
76 1188.75
59 630.059523809524
13 35
92 1833
15 23.3833333333333
16 38.6666666666667
14 21
17 38.5
77 879.109417258895
95 1753.5
18 72
60 802.733333333333
78 1152.20238813474
82 1094.72106227106
19 50
20 65
21 39.6666666666667
23 91.3666666666667
22 70.4726441858795
80 1245.72142857143
84 712.590476190476
24 74.9904761904762
25 125
26 136
27 120
28 170
29 138
83 937.526190476191
62 514.790476190476
30 132.133333333333
81 1269.33333333333
31 153.666666666667
61 602.4
63 632
33 255
98 1552.27374847375
32 147.666666666667
94 1400.08333333333
35 164.95
34 226.454761904762
66 754.828571428571
36 165.166666666667
96 1442.38333333333
37 183.345238095238
38 201.297619047619
65 945
79 1109.34761904762
97 1365.34047619048
86 1029.0626984127
64 910
68 1093.5
40 333.833333333333
39 162.808658008658
87 1436.46428571429
67 565.333333333333
41 204.5
88 1283.13095238095
43 414
85 1384.20606060606
42 276.183333333333
44 272.416666666667
45 459
99 1241.85119047619
47 314.816666666667
71 1128.5
69 753.334126984127
46 455.666666666667
48 415.166666666667
70 1148
89 1799.84291819292
49 516.066666666667
50 588
74 1126.13571428571
90 971.566990721815
51 575
73 876.366666666667
72 1179
52 625
91 1982.5
54 682
56 546
53 667
77 1300
55 481.7
11 12.8333333333333
10 8.5
93 1794.04761904762
57 528
58 614.283333333333
12 23.8
13 16.8333333333333
59 725.366666666667
14 31.5
76 893.626190476191
15 42.8333333333333
75 909.333333333334
17 50
60 332.904958929959
16 51.6666666666667
61 772.357142857143
18 47.3333333333333
78 958.771428571429
79 912.504761904761
19 77
20 49.0380952380952
22 80.8666666666666
21 50.3
23 57.2380952380953
62 579.747619047619
24 95.0833333333333
92 999.895238095238
25 123
82 885.070454545453
64 801.990836614367
80 1504
27 133.5
26 119
29 115.488095238095
28 79.3333333333333
94 1406
81 1260.20714285714
66 828.161904761905
30 141.25
31 117.303174603175
32 210
65 831.664285714286
33 123.771428571429
36 269.5
95 1261.52200152788
35 173.5
34 153.333333333333
63 754.65
37 282
85 943.726262626263
38 289.333333333333
68 660.4
40 311.769047619048
98 2325
39 279
41 319
42 328.5
83 1583.61666666667
72 1150
67 985.583333333333
96 1878.39365079365
97 1816.24894376987
44 315.183333333334
43 331.833333333333
84 1182.82770562771
87 1445.86341991342
91 1831.86666666667
45 346
86 1357.30757575758
46 261.3769133773
70 929.283333333333
89 783.629365079365
71 600.535819735819
69 1126.25
47 498.5
49 420.166666666667
48 342.92380952381
88 1407.5
51 333.199664224664
76 1018.525
73 1022.30833333333
99 1976.47559523809
74 839.959523809524
52 451.930952380952
50 478.5
92 1365.5
90 1011.16212121212
54 413.512454212454
77 1011.19047619048
53 571.869047619048
10 17.1666666666667
55 570.002380952381
93 1347.05416666667
11 15
13 18.3333333333333
59 433.616233766234
12 18.8333333333333
56 509.75
57 707.8
58 597.6
15 21.5833333333333
14 24.5
75 895.752380952381
16 35
17 33.8333333333333
18 63.5833333333333
19 70.8333333333333
21 58
20 65.25
60 611.054761904762
78 1026.31666666667
97 1405.22619047619
62 558.83601953602
22 54.6222222222222
23 83.7944444444444
80 1259.86904761905
24 89.4357142857143
82 1253.4
26 121.833333333333
96 2099.35119047619
63 539.5918767507
27 96.0666666666667
25 81.2857142857143
65 815.740683446851
28 136
29 141.8
30 103.583333333333
61 640.099999999999
64 834.369047619047
31 140.166666666667
79 1046.14682539683
33 110.57619047619
66 996.5
32 210
34 158
94 1481.45
35 240
81 1403.08376623377
36 173.309523809524
37 288.833333333333
83 1049.0093744485
39 282.364285714286
38 295.166666666667
84 878.583333333335
99 1464.67103174603
95 1925.83333333333
67 655.61746031746
40 213.616666666667
42 370.833333333333
85 1288.5
41 379.2
86 1037.94444444444
98 1704.53333333333
89 1363.51031746032
43 254.261904761905
44 392.9
70 713.666666666667
45 259
68 861.233333333334
69 979.666666666667
47 423.5
71 1173.83333333333
48 241.452705627706
87 1568.87619047619
49 286.65
73 1019.38571428571
51 296.702380952381
46 330.6
90 1702.41904761905
72 1164.5
50 413.133333333333
88 916.672222222223
52 431.346428571429
91 1756.78452380952
92 1395.91666666667
53 322.885064935065
75 1071.6
74 1165.33333333333
76 889.877731092437
10 9.66666666666667
93 1673.01666666667
11 15.1666666666667
56 501
12 28
54 543
13 23.3333333333333
14 42
55 659.798412698413
15 40
95 1577.71666666667
79 1372.20714285714
58 682.5
16 27.6666666666667
17 49
18 55
78 1189
19 51.3333333333333
21 75.1
81 1202.67345709846
77 994.42619047619
20 67.5
22 54.0166666666667
23 105.833333333333
82 808.084632034632
59 557.6
24 63.9595238095238
26 114.1
80 1270.63333333333
25 91.3
61 777.5
27 126.25
28 103.557142857143
57 463.333333333333
29 127.966666666667
32 140.833333333333
62 820.166666666667
60 577
30 162.583333333333
31 129.7
94 1934
96 1682.44841269841
33 122.5
97 2019.30714285714
35 160.716666666667
34 184.666666666667
36 231.75
37 196.183333333333
65 997.166666666667
63 631.962698412697
64 992
83 1171.53399084576
38 259.133333333333
39 272.65
98 1430.37619047619
42 397.833333333333
85 980.192401960784
40 233.166666666667
66 692.151587301587
43 395.166666666666
41 229.166666666667
67 863.999961802903
87 1292.20357142857
44 326.166666666667
88 1843
70 684.266666666667
71 644.937637362637
46 324
72 614.949325674326
47 500.75
45 351.45
89 1319.68666056166
84 1412.5
68 805.516378066378
86 1716
69 801.5329004329
49 430.038095238095
48 482.833333333333
76 742.355591630592
90 1466.26904761905
99 1759.33333333333
52 507.690476190476
53 294.485714285714
51 550.833333333333
75 1126.4380952381
54 320.583333333333
50 444
91 1333.46721981722
10 16.5833333333333
77 1340.33333333333
55 449.858333333333
73 907.166666666665
57 440.482173382173
56 572
58 298.033333333333
11 19.5
12 21.3333333333333
14 23.8333333333333
13 23.8333333333333
94 1869.33333333333
15 35
16 40.5
17 61.5
80 929.996103896104
97 1876.77998153807
81 936.357142857143
59 600.5
18 43.75
92 1702
20 89
93 1864.7
19 38.8333333333333
60 727.075082760377
21 67.7
22 101.25
23 68.1666666666667
24 99.6666666666667
25 116.666666666667
26 85
61 470.478571428571
62 494.033333333333
74 1080
27 100.666666666667
29 145
28 127.690476190476
79 1114.41666666667
78 952.532142857143
31 182.352380952381
63 772.457792207792
32 97.3333333333333
30 138
34 149.520146520147
33 141.833333333333
82 931.059523809523
83 1204.78333333333
35 220
64 447.60753968254
36 280
95 2064.16666666667
65 943
37 172.916666666667
84 1211.5
38 214.733333333333
39 281.566666666667
68 897.321067821068
66 533.670649285355
40 359.566666666667
41 313
86 1261.6
98 1756.1917027417
42 359.333333333333
96 1723
43 399
67 947.383333333333
44 462
71 792.766666666667
85 1452.13571428571
45 448
47 353.666666666667
46 404.35
48 407.416666666667
70 670.957142857143
87 1705
49 423.831868131868
99 2041.33839232663
51 237.792857142857
50 516.733333333333
91 834.200230179178
72 980.466666666667
75 1009.9
53 388.926190476191
90 1043.72606282606
88 1772.49523809524
73 828
69 1085.975
74 1107.83333333333
52 455.5
89 1429.32380952381
92 1302.54047619048
54 592.058333333333
11 14.1666666666667
10 16.6666666666667
55 644
56 538.468181818182
57 524.319264069264
12 22.5
13 35
14 21
76 1072.71874791875
77 917.235714285714
15 25.1166666666667
16 47.5
17 47.3333333333333
78 1288.03333333333
79 1244.25555555556
18 43.0833333333333
19 62.8333333333333
59 816
58 482.752380952381
21 72.75
20 48.1190476190476
22 71.6666666666667
23 65.9666666666667
93 1620.79047619047
60 545.35
63 863.300000000001
62 716.633333333333
24 94
25 83.3333333333333
94 1896.25
27 117.916666666667
26 106.833333333333
29 105
82 936.86626984127
28 135.966666666667
61 563.25
30 203.5
95 1839.9
31 148.666666666667
81 1020.70396825397
32 172.158333333333
80 1552.16666666667
84 1118.5
33 238
34 202
37 225.678571428571
35 278.5
64 534.566666666667
65 692.833333333334
66 635.116666666667
98 1368.52619047619
38 234.416666666667
67 1030.33333333333
68 671.044383394383
39 202.934523809524
36 219.5
69 834.274404761904
85 1116.03683473389
40 237.133333333333
41 240.483333333333
97 2040.91666666666
43 334.083333333333
42 379.8
96 1578.64523809524
83 1343.54285714286
70 618.838095238095
44 442
45 354.645021645022
47 390
46 386
89 1680
48 479.833333333333
72 853.5
86 1437.50416666667
50 483.635714285714
88 1840.5
49 388.916666666667
51 541.591666666667
99 2301
93 1234.93650793651
73 926.433333333333
71 909.661904761905
74 1210.66666666667
90 1468.85321345321
52 472.5
54 370.533333333333
75 1134.95833333333
87 1552.5
53 453.333333333333
78 1156.02640692641
76 1085.58333333333
55 442.35
92 1056.45005103829
95 1943.49841269841
57 395.25
56 619
91 1498.65714285714
94 1505.42531145325
79 863.833333333333
60 720
80 875.016666666667
77 1188.9
59 642.395238095238
61 637.631181749877
58 616
63 537.45
62 592.133333333333
81 792.816666666667
83 1126.92317714965
97 1318.23571428571
96 1827.65
64 528.045604395604
67 970
65 645.998418248418
82 1178.03333333333
84 1366
88 1608.72222222222
66 846
68 683.15
90 1217.98553668554
86 1104.08571428571
69 760.093833943834
70 1134
71 702.166666666666
85 1198.5
72 659.651515151516
92 1945.58333333333
76 800.407414807415
74 861.166666666667
99 2328.5
77 1062.35974025974
87 1310.78571428571
73 1276.16666666667
91 1713.93571428572
94 1093.2619047619
75 755.442424242425
98 2058.93333333333
89 1500.52748917749
79 1178.5
78 1278.04285714286
80 1265
83 1036.25
81 1178.22108161446
96 1473.41904761905
85 857.116666666666
97 1597.15847763348
82 1046.92857142857
98 1451.55079365079
86 994.566666666667
88 1142.24676793794
93 2037
95 2046.375
93 1412.25
84 1161.26666666667
89 1315.7091991342
95 1466.26666666667
90 1120.54719275481
91 1182.92619047619
99 1196.10952380952
87 1696.84722222222
94 1286.01666666667
92 1774.6211695683
99 1663.33333333333
96 1811.58333333333
97 909.242352092352
98 1690.5
};
\addlegendentry{synthetic}
\addplot [draw=red, fill=red, mark=*, only marks, mark options={scale=0.4}]
table{x  y
10 12.5
37 130.422222222222
50 397.366666666667
20 51.0333333333333
33 130.166666666667
26 122
11 16.3333333333333
19 23.8047619047619
18 28
12 22.6619047619048
22 96
12 16.3333333333333
17 50.6666666666667
11 30
24 95.5
18 34.2
25 99.05
24 96.5
28 142
26 104.666666666667
26 110
24 95
15 54
8 15
7 4
6 5
26 168
16 39
31 122.166666666667
10 12
27 89.5666666666667
19 58
60 417.925396825397
10 24
14 26.1666666666667
6 4
100 866.122791974108
100 1114.95962423253
26 83.2666666666667
36 159.166666666667
28 73.9091478696742
20 35.0416666666667
6 4.5
23 65.8333333333333
29 91
75 703.721131482896
30 122
25 91
12 12.6666666666667
33 217.166666666667
16 64
15 36.5
19 46
60 417.925396825397
12 25.5
35 189
28 123.5
19 36.6666666666667
22 42.4523809523809
25 91
33 163.833333333333
19 70
20 75
27 105
46 273.133333333333
21 69
26 104.666666666667
50 161.825932400932
55 453.666666666667
53 613.083333333333
6 4.5
21 67
37 170.033333333333
21 54.5952380952381
19 50
13 21
34 131.533333333333
19 56
60 368.477056277056
26 104.225
45 264.030952380952
15 35
7 6
35 120.521428571429
7 6
14 18.7619047619048
15 54
27 106.166666666667
6 5
24 108
17 28
14 28.5
14 15.3333333333333
18 80
16 48
21 90
24 112
142 2494.45043290043
24 101.833333333333
32 150
18 26.7166666666667
19 48
27 119.5
48 346.84451751679
19 56.6666666666667
9 9.5
13 20
};
\addlegendentry{real}
\nextgroupplot[
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.05,0.95)}, anchor=north west, draw=black},
xlabel={nodes [\(\displaystyle n\)]},
xmajorgrids,
xmin=-0.850000000000001, xmax=149.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={edges [\(\displaystyle m\)]},
ymajorgrids,
ymin=-2.7, ymax=188.7,
ytick style={color=black}
]
\node [text width=1em,anchor=south east] at (rel axis cs: 0.95,0.05)
                {\textbf{(d)}};
\addplot [draw=blue, fill=blue, mark=*, only marks, mark options={scale=0.4}]
table{x  y
11 14
20 30
12 17
15 21
10 15
18 25
19 26
21 29
35 55
16 20
17 25
23 35
24 39
14 22
13 20
34 50
11 16
22 32
10 16
26 41
27 43
25 37
12 18
13 18
14 18
16 22
15 20
32 49
43 70
28 44
36 56
40 61
30 45
31 45
17 21
18 26
29 41
19 28
21 33
33 47
20 28
22 30
23 35
38 58
24 35
25 37
41 63
26 38
37 54
42 56
39 56
28 39
29 43
27 39
44 65
30 46
31 47
46 67
32 48
45 68
50 76
47 66
49 73
34 50
33 49
52 78
48 66
55 86
36 52
35 49
53 79
37 61
54 78
51 77
38 62
56 84
39 58
40 59
57 87
59 90
58 87
42 63
41 61
43 62
44 65
45 70
60 91
64 97
61 87
65 99
48 71
46 68
62 90
47 67
66 99
63 93
68 109
51 79
49 72
69 106
52 81
50 74
70 103
67 98
10 14
53 82
72 108
12 15
11 18
55 81
13 18
56 85
14 22
74 112
54 78
15 21
16 21
57 84
17 22
71 104
58 89
19 27
18 23
20 29
73 104
22 31
75 112
21 31
24 36
23 33
59 89
61 95
25 38
26 42
28 42
27 40
29 42
76 110
62 91
30 43
60 88
31 44
63 95
79 116
32 49
34 52
64 94
33 50
35 47
78 110
77 108
66 103
36 54
37 56
65 96
81 118
80 113
83 124
38 57
40 62
39 58
42 65
67 96
41 66
68 101
87 128
70 104
45 65
85 124
43 65
44 66
46 73
69 99
86 124
82 118
84 122
88 130
47 67
89 131
74 111
72 106
71 107
49 75
51 78
48 68
75 110
90 136
73 114
52 74
76 111
55 85
53 80
50 70
92 135
93 139
11 15
95 144
54 79
57 89
10 14
78 116
56 77
58 90
59 85
12 20
13 20
14 18
91 129
15 24
16 23
17 26
18 28
19 29
20 28
77 114
94 144
21 31
79 113
22 33
23 34
24 33
60 91
25 40
26 41
61 91
96 142
28 39
82 123
27 37
62 92
29 48
80 117
31 47
30 44
33 51
32 46
84 127
34 52
63 95
64 96
35 47
98 145
81 116
37 54
36 52
67 104
38 57
39 62
68 109
40 62
66 98
65 96
97 136
83 120
41 58
42 63
99 151
44 69
43 63
87 130
45 70
70 106
46 66
71 107
69 102
85 124
48 71
47 67
72 111
49 80
86 126
88 129
75 122
50 74
51 77
90 133
93 143
52 77
73 111
53 77
54 79
55 84
91 137
89 126
57 85
56 88
10 14
58 87
12 16
74 104
11 16
76 110
59 92
13 19
92 137
15 25
16 25
14 21
17 26
77 110
95 144
18 28
60 91
78 116
82 127
19 28
20 30
21 35
23 37
22 32
80 124
84 129
24 35
25 38
26 40
27 41
28 39
29 43
83 127
62 93
30 44
81 123
31 46
61 84
63 91
33 48
98 149
32 45
94 134
35 56
34 51
66 99
36 55
96 141
37 59
38 60
65 94
79 110
97 141
86 126
64 90
68 104
40 63
39 58
87 135
67 101
41 64
88 130
43 66
85 124
42 59
44 66
45 68
99 146
47 72
71 104
69 97
46 68
48 70
70 104
89 134
49 74
50 76
74 112
90 137
51 73
73 108
72 107
52 75
91 136
54 77
56 87
53 76
77 118
55 76
11 15
10 17
93 140
57 89
58 87
12 18
13 19
59 90
14 19
76 112
15 21
75 109
17 26
60 94
16 25
61 95
18 23
78 113
79 119
19 29
20 30
22 31
21 27
23 36
62 96
24 35
92 127
25 38
82 126
64 99
80 117
27 41
26 38
29 46
28 45
94 136
81 124
66 106
30 45
31 46
32 49
65 99
33 50
36 51
95 137
35 48
34 49
63 88
37 52
85 131
38 61
68 104
40 60
98 147
39 56
41 59
42 64
83 120
72 115
67 97
96 143
97 144
44 65
43 64
84 121
87 133
91 141
45 64
86 128
46 70
70 103
89 136
71 110
69 97
47 66
49 73
48 76
88 131
51 83
76 118
73 108
99 143
74 110
52 84
50 71
92 135
90 128
54 79
77 116
53 76
10 15
55 79
93 140
11 16
13 18
59 92
12 18
56 84
57 84
58 92
15 22
14 19
75 106
16 25
17 27
18 26
19 26
21 31
20 29
60 89
78 115
97 149
62 98
22 32
23 33
80 118
24 34
82 125
26 38
96 146
63 90
27 39
25 37
65 105
28 39
29 44
30 46
61 84
64 94
31 47
79 112
33 52
66 95
32 48
34 49
94 139
35 50
81 118
36 53
37 60
83 120
39 61
38 60
84 124
99 148
95 136
67 101
40 61
42 67
85 127
41 61
86 125
98 143
89 134
43 64
44 64
70 104
45 69
68 97
69 96
47 66
71 106
48 70
87 127
49 70
73 110
51 79
46 61
90 135
72 103
50 72
88 126
52 78
91 136
92 136
53 80
75 108
74 105
76 113
10 16
93 142
11 17
56 91
12 17
54 83
13 18
14 20
55 83
15 22
95 142
79 125
58 86
16 25
17 25
18 25
78 114
19 30
21 34
81 125
77 116
20 32
22 37
23 34
82 133
59 93
24 36
26 39
80 117
25 36
61 91
27 40
28 43
57 79
29 39
32 50
62 90
60 85
30 45
31 47
94 137
96 138
33 51
97 148
35 53
34 50
36 56
37 61
65 101
63 96
64 94
83 124
38 54
39 56
98 147
42 65
85 129
40 58
66 95
43 68
41 58
67 100
87 131
44 65
88 130
70 106
71 113
46 72
72 118
47 68
45 64
89 131
84 124
68 94
86 125
69 99
49 74
48 71
76 120
90 133
99 145
52 78
53 80
51 73
75 113
54 83
50 70
91 139
10 15
77 115
55 81
73 104
57 86
56 82
58 94
11 13
12 17
14 20
13 17
94 147
15 22
16 23
17 23
80 120
97 151
81 120
59 92
18 28
92 135
20 28
93 137
19 28
60 95
21 31
22 35
23 36
24 39
25 36
26 41
61 92
62 94
74 105
27 38
29 42
28 41
79 118
78 113
31 46
63 96
32 49
30 42
34 53
33 50
82 122
83 117
35 51
64 93
36 51
95 135
65 96
37 55
84 124
38 56
39 54
68 106
66 96
40 56
41 61
86 129
98 146
42 58
96 140
43 64
67 97
44 66
71 110
85 125
45 66
47 68
46 64
48 69
70 102
87 124
49 70
99 143
51 78
50 70
91 142
72 109
75 116
53 83
90 133
88 127
73 104
69 96
74 113
52 75
89 134
92 138
54 77
11 17
10 13
55 86
56 86
57 88
12 16
13 18
14 21
76 109
77 111
15 25
16 24
17 24
78 114
79 116
18 28
19 28
59 89
58 86
21 35
20 28
22 32
23 32
93 135
60 87
63 96
62 95
24 33
25 33
94 136
27 42
26 38
29 48
82 121
28 38
61 87
30 43
95 134
31 48
81 119
32 50
80 119
84 125
33 48
34 50
37 57
35 54
64 94
65 94
66 101
98 147
38 54
67 101
68 105
39 68
36 49
69 109
85 127
40 57
41 62
97 139
43 68
42 62
96 137
83 118
70 101
44 63
45 67
47 69
46 66
89 138
48 74
72 111
86 130
50 77
88 133
49 74
51 80
99 141
93 146
73 111
71 99
74 112
90 135
52 75
54 86
75 116
87 124
53 73
78 121
76 111
55 80
92 137
95 148
57 86
56 84
91 133
94 136
79 118
60 90
80 118
77 113
59 85
61 90
58 81
63 98
62 93
81 118
83 123
97 144
96 141
64 93
67 100
65 98
82 122
84 121
88 138
66 96
68 103
90 144
86 126
69 105
70 99
71 109
85 122
72 113
92 142
76 115
74 109
99 140
77 116
87 124
73 108
91 134
94 145
75 109
98 138
89 127
79 117
78 116
80 121
83 129
81 129
96 145
85 125
97 154
82 117
98 147
86 128
88 140
93 134
95 133
93 142
84 117
89 133
95 147
90 136
91 134
99 150
87 127
94 130
92 136
99 144
96 141
97 142
98 135
};
\addlegendentry{synthetic}
\addplot [draw=red, fill=red, mark=*, only marks, mark options={scale=0.4}]
table{x  y
10 12
37 57
50 64
20 30
33 48
26 31
11 14
19 37
18 24
12 17
22 25
12 19
17 20
11 10
24 25
18 25
25 43
24 29
28 32
26 34
26 28
24 27
15 17
8 7
7 10
6 6
26 25
16 18
31 35
10 11
27 36
19 23
60 79
10 10
14 18
6 7
100 136
100 171
26 42
36 51
28 41
20 32
6 6
23 29
29 41
75 99
30 36
25 29
12 18
33 41
16 16
15 18
19 25
60 79
12 12
35 39
28 31
19 28
22 36
25 29
33 38
19 19
20 27
27 35
46 55
21 22
26 34
50 88
55 63
53 76
6 6
21 25
37 48
21 35
19 25
13 13
34 39
19 20
60 77
26 36
45 64
15 16
7 7
35 55
7 8
14 22
15 16
27 32
6 7
24 23
17 26
14 17
14 21
18 17
16 21
21 27
24 27
142 180
24 33
32 36
18 30
19 26
27 28
48 82
19 24
9 12
13 15
};

\addlegendentry{real}
\addplot [semithick, black, dashed]
table {1 1.7
2 3.4
3 5.1
4 6.8
5 8.5
6 10.2
7 11.9
8 13.6
9 15.3
10 17
11 18.7
12 20.4
13 22.1
14 23.8
15 25.5
16 27.2
17 28.9
18 30.6
19 32.3
20 34
21 35.7
22 37.4
23 39.1
24 40.8
25 42.5
26 44.2
27 45.9
28 47.6
29 49.3
30 51
31 52.7
32 54.4
33 56.1
34 57.8
35 59.5
36 61.2
37 62.9
38 64.6
39 66.3
40 68
41 69.7
42 71.4
43 73.1
44 74.8
45 76.5
46 78.2
47 79.9
48 81.6
49 83.3
50 85
51 86.7
52 88.4
53 90.1
54 91.8
55 93.5
56 95.2
57 96.9
58 98.6
59 100.3
60 102
61 103.7
62 105.4
63 107.1
64 108.8
65 110.5
66 112.2
67 113.9
68 115.6
69 117.3
70 119
71 120.7
72 122.4
73 124.1
74 125.8
75 127.5
76 129.2
77 130.9
78 132.6
79 134.3
80 136
81 137.7
82 139.4
83 141.1
84 142.8
85 144.5
86 146.2
87 147.9
88 149.6
89 151.3
90 153
91 154.7
92 156.4
93 158.1
94 159.8
95 161.5
96 163.2
97 164.9
98 166.6
99 168.3
100 170
101 171.7
102 173.4
103 175.1
104 176.8
105 178.5
106 180.2
107 181.9
108 183.6
109 185.3
110 187
111 188.7
112 190.4
113 192.1
114 193.8
115 195.5
116 197.2
117 198.9
118 200.6
119 202.3
120 204
121 205.7
122 207.4
123 209.1
124 210.8
125 212.5
126 214.2
127 215.9
128 217.6
129 219.3
130 221
131 222.7
132 224.4
133 226.1
134 227.8
135 229.5
136 231.2
137 232.9
138 234.6
139 236.3
140 238
141 239.7
142 241.4
143 243.1
144 244.8
145 246.5
146 248.2
147 249.9
148 251.6
149 253.3
};
\addlegendentry{$m = 1.7 \cdot n$}
\addplot [semithick, black, dotted]
table {1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
32 32
33 33
34 34
35 35
36 36
37 37
38 38
39 39
40 40
41 41
42 42
43 43
44 44
45 45
46 46
47 47
48 48
49 49
50 50
51 51
52 52
53 53
54 54
55 55
56 56
57 57
58 58
59 59
60 60
61 61
62 62
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
};
\addlegendentry{$m= n$}

\end{groupplot}
\end{tikzpicture}
\begin{tabular}{|l|c|}
        \hline
         \textbf{Network Property} & $\boldsymbol{p_{KS}}$\\
         \hline
         Degree ($n \leq 40$)& 0.40\\
         Degree ($n > 40$)& 0.001 \\
         Diameter & 0.99\\
         Normalised Laplacian & 0.15\\
         Fibre Lengths & 0.27\\
         \hline
    \end{tabular}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={edge length (\(\displaystyle d_e\)) [km]},
xmajorgrids,
xmin=-50, xmax=2000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(d_e)\)},
ymajorgrids,
ymin=0, ymax=0.0021,
ytick style={color=black}
]
\addplot [semithick, red]
table {0 0
10 0.000197571183229075
11 0.000201485192410978
12 0.000205427171771526
13 0.000209396309057214
14 0.000213391792699689
15 0.000217412813242998
16 0.000221458564765436
17 0.000225528246293098
18 0.000229621063202304
19 0.000233736228608129
20 0.000237872964736297
21 0.000242030504275813
22 0.00024620809170974
23 0.000250404984621645
24 0.000254620454975278
25 0.000258853790365189
26 0.00026310429523602
27 0.000267371292068359
28 0.000271654122529102
29 0.000275952148584375
30 0.000280264753573183
31 0.000284591343240033
32 0.000288931346724887
33 0.000293284217508901
34 0.00029764943431451
35 0.000302026501958494
36 0.000306414952156792
37 0.000310814344279889
38 0.000315224266057717
39 0.000319644334233083
40 0.000324074195162742
41 0.000328513525365285
42 0.000332962032015131
43 0.000337419453381942
44 0.0003418855592149
45 0.0003463601510713
46 0.000350843062589034
47 0.000355334159702554
48 0.00035983334080199
49 0.000364340536835135
50 0.000368855711352073
51 0.000373378860492271
52 0.000377910012913989
53 0.000382449229665934
54 0.00038699660400109
55 0.000391552261132725
56 0.000396116357932603
57 0.000400689082571463
58 0.000405270654101875
59 0.000409861321983618
60 0.000414461365551749
61 0.000419071093427605
62 0.000423690842872977
63 0.000428320979087789
64 0.000432961894451598
65 0.000437614007709356
66 0.000442277763101849
67 0.00044695362944134
68 0.000451642099132977
69 0.000456343687142589
70 0.000461058929911576
71 0.000465788384219659
72 0.000470532625996326
73 0.000475292249081924
74 0.000480067863939393
75 0.000484860096317768
76 0.00048966958586864
77 0.000494496984716907
78 0.000499342955987208
79 0.000504208172287595
80 0.000509093314152066
81 0.000513999068443749
82 0.000518926126720611
83 0.000523875183565715
84 0.000528846934884193
85 0.000533842076169175
86 0.000538861300739135
87 0.000543905297949178
88 0.000548974751378948
89 0.000554070336999989
90 0.000559192721325502
91 0.000564342559545581
92 0.000569520493651126
93 0.000574727150549769
94 0.000579963140177274
95 0.000585229053607928
96 0.000590525461167651
97 0.000595852910553526
98 0.000601211924963652
99 0.000606603001241206
100 0.000612026608036759
101 0.000617483183992885
102 0.000622973135955169
103 0.000628496837213767
104 0.000634054625779685
105 0.000639646802699936
106 0.000645273630415756
107 0.000650935331168009
108 0.000656632085453921
109 0.000662364030539143
110 0.000668131259029197
111 0.000673933817504157
112 0.0006797717052204
113 0.000685644872883109
114 0.000691553221493068
115 0.000697496601271185
116 0.000703474810663965
117 0.00070948759543301
118 0.000715534647831421
119 0.000721615605869759
120 0.000727730052674019
121 0.000733877515937828
122 0.000740057467470835
123 0.000746269322844993
124 0.000752512441140201
125 0.000758786124790455
126 0.000765089619531414
127 0.000771422114449971
128 0.000777782742136146
129 0.0007841705789373
130 0.00079058464531439
131 0.000797023906299676
132 0.000803487272054971
133 0.000809973598529273
134 0.000816481688214278
135 0.000823010290995992
136 0.000829558105100403
137 0.000836123778130867
138 0.000842705908194595
139 0.000849303045115409
140 0.000855913691729622
141 0.000862536305261745
142 0.00086916929877643
143 0.000875811042702918
144 0.000882459866428011
145 0.000889114059953495
146 0.000895771875613714
147 0.000902431529848905
148 0.000909091205029793
149 0.000915749051328822
150 0.000922403188633375
151 0.000929051708496214
152 0.000935692676118445
153 0.000942324132360164
154 0.000948944095774125
155 0.000955550564657631
156 0.000962141519118035
157 0.000968714923147252
158 0.00097526872670078
159 0.000981800867776876
160 0.000988309274491606
161 0.000994791867145723
162 0.0010012465602794
163 0.00100767126471108
164 0.00101406388955696
165 0.00102042234422765
166 0.001026744540399
167 0.00103302839395411
168 0.00103927182689401
169 0.00104547276921442
170 0.00105162916074664
171 0.00105773895296053
172 0.00106380011072799
173 0.00106981061404565
174 0.00107576845971547
175 0.00108167166298255
176 0.00108751825912952
177 0.00109330630502701
178 0.00109903388064023
179 0.00110469909049166
180 0.00111030006508021
181 0.00111583496225728
182 0.00112130196856062
183 0.00112669930050661
184 0.00113202520584222
185 0.0011372779647578
186 0.00114245589106185
187 0.00114755733331947
188 0.0011525806759558
189 0.00115752434032604
190 0.00116238678575383
191 0.00116716651053946
192 0.00117186205293973
193 0.00117647199212105
194 0.00118099494908738
195 0.00118542958758465
196 0.00118977461498308
197 0.0011940287831389
198 0.00119819088923671
199 0.00120225977661364
200 0.0012062343355664
201 0.00121011350414205
202 0.00121389626891323
203 0.00121758166573836
204 0.001221168780507
205 0.00122465674987084
206 0.00122804476195974
207 0.00123133205708293
208 0.00123451792841461
209 0.00123760172266319
210 0.00124058284072326
211 0.00124346073830902
212 0.00124623492656766
213 0.00124890497267113
214 0.00125147050038435
215 0.00125393119060772
216 0.00125628678189173
217 0.00125853707092115
218 0.00126068191296611
219 0.00126272122229731
220 0.00126465497256242
221 0.0012664831971205
222 0.00126820598933134
223 0.0012698235027965
224 0.00127133595154855
225 0.00127274361018529
226 0.0012740468139455
227 0.00127524595872285
228 0.00127634150101461
229 0.0012773339578018
230 0.00127822390635772
231 0.00127901198398151
232 0.00127969888765404
233 0.00128028537361302
234 0.00128077225684484
235 0.00128116041049075
236 0.00128145076516491
237 0.00128164430818269
238 0.0012817420826972
239 0.00128174518674282
240 0.00128165477218468
241 0.00128147204357308
242 0.00128119825690276
243 0.00128083471827666
244 0.00128038278247464
245 0.00127984385142785
246 0.00127921937259976
247 0.00127851083727531
248 0.00127771977876027
249 0.0012768477704928
250 0.00127589642407016
251 0.0012748673871935
252 0.0012737623415344
253 0.00127258300052689
254 0.00127133110708936
255 0.001270008431281
256 0.00126861676789778
257 0.00126715793401341
258 0.00126563376647085
259 0.00126404611933065
260 0.00126239686128223
261 0.00126068787302479
262 0.00125892104462471
263 0.00125709827285651
264 0.0012552214585346
265 0.00125329250384335
266 0.00125131330967294
267 0.00124928577296881
268 0.00124721178410232
269 0.00124509322427063
270 0.00124293196293345
271 0.00124072985529449
272 0.00123848873983549
273 0.00123621043591029
274 0.00123389674140667
275 0.00123154943048318
276 0.00122917025138825
277 0.00122676092436855
278 0.00122432313967332
279 0.00122185855566101
280 0.00121936879701456
281 0.00121685545307093
282 0.00121432007627035
283 0.0012117641807304
284 0.00120918924094939
285 0.00120659669064335
286 0.0012039879217202
287 0.0012013642833945
288 0.00119872708144532
289 0.00119607757761964
290 0.00119341698918279
291 0.00119074648861739
292 0.001188067203471
293 0.00118538021635301
294 0.00118268656507995
295 0.00117998724296845
296 0.00117728319927409
297 0.00117457533977419
298 0.0011718645274918
299 0.00116915158355775
300 0.00116643728820705
301 0.0011637223819054
302 0.00116100756660125
303 0.00115829350709806
304 0.00115558083254131
305 0.00115287013801405
306 0.00115016198623473
307 0.00114745690935021
308 0.00114475541081698
309 0.00114205796736296
310 0.00113936503102198
311 0.00113667703123293
312 0.00113399437699525
313 0.00113131745907209
314 0.00112864665223256
315 0.00112598231752408
316 0.00112332480456597
317 0.00112067445385515
318 0.001118031599075
319 0.00111539656939813
320 0.00111276969177421
321 0.00111015129319376
322 0.00110754170291916
323 0.00110494125467401
324 0.00110235028878242
325 0.00109976915424983
326 0.00109719821077722
327 0.00109463783070096
328 0.00109208840085064
329 0.00108955032431773
330 0.00108702402212813
331 0.00108450993481222
332 0.00108200852386614
333 0.00107952027309878
334 0.00107704568985914
335 0.0010745853061393
336 0.00107213967954868
337 0.00106970939415582
338 0.00106729506119425
339 0.0010648973196298
340 0.00106251683658692
341 0.00106015430763234
342 0.00105781045691477
343 0.00105548603716009
344 0.00105318182952165
345 0.00105089864328633
346 0.00104863731543699
347 0.00104639871007297
348 0.00104418371769044
349 0.00104199325432516
350 0.0010398282605605
351 0.00103768970040429
352 0.00103557856003826
353 0.00103349584644458
354 0.00103144258591417
355 0.00102941982244208
356 0.0010274286160156
357 0.00102547004080089
358 0.00102354518323474
359 0.00102165514002794
360 0.0010198010160873
361 0.00101798392236367
362 0.00101620497363325
363 0.0010144652862202
364 0.00101276597566824
365 0.00101110815436956
366 0.00100949292915912
367 0.00100792139888276
368 0.00100639465194765
369 0.00100491376386337
370 0.00100347979478241
371 0.0010020937870484
372 0.00100075676276064
373 0.000999469721363389
374 0.000998233637268175
375 0.000997049457517448
376 0.000995918099497559
377 0.000994840448709047
378 0.000993817356601926
379 0.000992849638483454
380 0.000991938071505659
381 0.000991083392739585
382 0.000990286297342969
383 0.00098954743682769
384 0.000988867417433102
385 0.000988246798610867
386 0.000987686091626684
387 0.000987185758283795
388 0.000986746209772849
389 0.000986367805652215
390 0.000986050852962419
391 0.000985795605478004
392 0.000985602263099527
393 0.000985470971388095
394 0.000985401821244243
395 0.000985394848732574
396 0.000985450035053037
397 0.000985567306659261
398 0.00098574653552388
399 0.00098598753955028
400 0.000986290083129704
401 0.000986653877842203
402 0.000987078583299377
403 0.00098756380812644
404 0.000988109111080612
405 0.000988714002302402
406 0.000989377944695907
407 0.000990100355433758
408 0.000990880607581969
409 0.000991718031839467
410 0.000992611918386721
411 0.000993561518837457
412 0.000994566048287109
413 0.00099562468745127
414 0.00099673658488705
415 0.000997900859290035
416 0.000999116601859066
417 0.00100038287872096
418 0.00100169873340696
419 0.00100306318937241
420 0.00100447525255113
421 0.00100593391393561
422 0.00100743815217404
423 0.00100898693617526
424 0.00101057922771215
425 0.00101221398401461
426 0.0010138901603425
427 0.00101560671252954
428 0.00101736259948873
429 0.00101915678567018
430 0.00102098824346231
431 0.0010228559555272
432 0.00102475891706158
433 0.00102669613797444
434 0.00102866664497311
435 0.00103066948354935
436 0.00103270371985777
437 0.00103476844247862
438 0.00103686276405788
439 0.00103898582281761
440 0.00104113678392995
441 0.00104331484074865
442 0.00104551921589239
443 0.00104774916217456
444 0.00105000396337492
445 0.0010522829348485
446 0.00105458542396845
447 0.00105691081039924
448 0.00105925850619781
449 0.00106162795574054
450 0.00106401863547458
451 0.00106643005349272
452 0.00106886174893152
453 0.00107131329119319
454 0.00107378427899211
455 0.00107627433922781
456 0.00107878312568661
457 0.00108131031757491
458 0.00108385561788776
459 0.00108641875161681
460 0.00108899946380269
461 0.00109159751743703
462 0.00109421269122043
463 0.00109684477718292
464 0.00109949357817411
465 0.00110215890523101
466 0.0011048405748316
467 0.00110753840604323
468 0.00111025221757498
469 0.00111298182474398
470 0.00111572703636571
471 0.00111848765157898
472 0.0011212634566167
473 0.00112405422153348
474 0.00112685969690194
475 0.00112967961048939
476 0.0011325136639271
477 0.0011353615293843
478 0.00113822284625932
479 0.00114109721790037
480 0.0011439842083684
481 0.00114688333925457
482 0.00114979408656484
483 0.00115271587768394
484 0.00115564808843095
485 0.00115859004021867
486 0.00116154099732839
487 0.00116450016431167
488 0.0011674666835304
489 0.00117043963284586
490 0.0011734180234673
491 0.00117640079796998
492 0.00117938682849222
493 0.00118237491512037
494 0.00118536378447013
495 0.00118835208847203
496 0.00119133840336825
497 0.00119432122892727
498 0.00119729898788221
499 0.00120027002559789
500 0.00120323260997109
501 0.00120618493156752
502 0.00120912510399833
503 0.00121205116453835
504 0.00121496107498707
505 0.00121785272277294
506 0.0012207239223006
507 0.00122357241653982
508 0.00122639587885403
509 0.0012291919150658
510 0.00123195806575555
511 0.00123469180878902
512 0.00123739056206842
513 0.00124005168650121
514 0.00124267248917996
515 0.0012452502267657
516 0.00124778210906689
517 0.00125026530280514
518 0.00125269693555834
519 0.00125507409987135
520 0.00125739385752359
521 0.00125965324394271
522 0.00126184927275272
523 0.00126397894044479
524 0.00126603923115833
525 0.00126802712155988
526 0.00126993958580682
527 0.0012717736005827
528 0.00127352615019117
529 0.00127519423169462
530 0.00127677486008437
531 0.00127826507346865
532 0.00127966193826487
533 0.00128096255438263
534 0.00128216406038423
535 0.00128326363860924
536 0.00128425852025047
537 0.00128514599036819
538 0.00128592339283055
539 0.00128658813516784
540 0.00128713769332903
541 0.00128756961632922
542 0.0012878815307773
543 0.00128807114527334
544 0.0012881362546661
545 0.00128807474416128
546 0.00128788459327191
547 0.00128756387960288
548 0.00128711078246212
549 0.00128652358629163
550 0.00128580068391237
551 0.00128494057957737
552 0.00128394189182839
553 0.001282803356152
554 0.00128152382743155
555 0.00128010228219242
556 0.00127853782063829
557 0.00127682966847709
558 0.00127497717853576
559 0.0012729798321637
560 0.00127083724042532
561 0.00126854914508275
562 0.00126611541937018
563 0.00126353606856223
564 0.00126081123033867
565 0.00125794117494891
566 0.00125492630517967
567 0.0012517671561299
568 0.00124846439479734
569 0.0012450188194815
570 0.00124143135900799
571 0.00123770307177967
572 0.00123383514466014
573 0.00122982889169524
574 0.00122568575267872
575 0.00122140729156788
576 0.00121699519475552
577 0.0012124512692043
578 0.00120777744044969
579 0.00120297575047791
580 0.00119804835548474
581 0.00119299752352144
582 0.0011878256320337
583 0.00118253516529942
584 0.001177128711771
585 0.00117160896132757
586 0.00116597870244246
587 0.00116024081927094
588 0.001154398288663
589 0.00114845417710571
590 0.00114241163759943
591 0.00113627390647191
592 0.00113004430013392
593 0.00112372621177987
594 0.00111732310803665
595 0.00111083852556341
596 0.001104276067605
597 0.00109763940050138
598 0.00109093225015507
599 0.00108415839845843
600 0.00107732167968252
601 0.00107042597682874
602 0.00106347521794467
603 0.00105647337240506
604 0.00104942444715884
605 0.00104233248294304
606 0.0010352015504642
607 0.00102803574654798
608 0.00102083919025752
609 0.00101361601898115
610 0.00100637038448995
611 0.000999106448965988
612 0.000991828381001753
613 0.000984540351571743
614 0.000977246529977123
615 0.000969951079764572
616 0.000962658154620642
617 0.00095537189424314
618 0.00094809642019134
619 0.000940835831716991
620 0.000933594201578496
621 0.000926375571840852
622 0.000919183949664268
623 0.000912023303084796
624 0.000904897556790531
625 0.000897810587897397
626 0.000890766221728884
627 0.00088376822760441
628 0.000876820314641444
629 0.000869926127576855
630 0.000863089242613303
631 0.000856313163296898
632 0.000849601316432694
633 0.000842957048044886
634 0.000836383619388976
635 0.000829884203023439
636 0.000823461878948707
637 0.000817119630821584
638 0.000810860342253419
639 0.000804686793200619
640 0.000798601656456173
641 0.000792607494251146
642 0.000786706754975097
643 0.000780901770024503
644 0.000775194750788313
645 0.00076958778577976
646 0.000764082837923493
647 0.000758681742007038
648 0.000753386202305445
649 0.00074819779038784
650 0.000743117943114376
651 0.000738147960831782
652 0.000733289005775497
653 0.000728542100685952
654 0.000723908127646195
655 0.00071938782714767
656 0.000714981797390442
657 0.000710690493823664
658 0.000706514228931556
659 0.000702453172269563
660 0.000698507350754744
661 0.000694676649213803
662 0.000690960811191496
663 0.00068735944002143
664 0.000683872000160529
665 0.000680497818787749
666 0.000677236087666762
667 0.000674085865271604
668 0.000671046079173501
669 0.000668115528686182
670 0.000665292887766281
671 0.000662576708164571
672 0.000659965422822919
673 0.000657457349511112
674 0.000655050694696838
675 0.00065274355764137
676 0.000650533934712669
677 0.00064841972390691
678 0.000646398729568686
679 0.000644468667299417
680 0.000642627169042854
681 0.000640871788335851
682 0.000639200005712043
683 0.000637609234245432
684 0.000636096825220358
685 0.000634660073913879
686 0.000633296225476045
687 0.000632002480893271
688 0.000630776003019549
689 0.000629613922660003
690 0.000628513344691028
691 0.000627471354201043
692 0.000626485022635766
693 0.000625551413931839
694 0.000624667590622562
695 0.000623830619899596
696 0.000623037579614496
697 0.000622285564204154
698 0.000621571690524372
699 0.000620893103576085
700 0.000620246982109018
701 0.000619630544087979
702 0.000619041052007357
703 0.000618475818039874
704 0.0006179322090062
705 0.00061740765115252
706 0.000616899634723848
707 0.000616405718321442
708 0.000615923533033466
709 0.000615450786328663
710 0.000614985265703699
711 0.000614524842075497
712 0.000614067472910854
713 0.00061361120508634
714 0.000613154177472481
715 0.000612694623237057
716 0.000612230871863248
717 0.000611761350879341
718 0.000611284587297588
719 0.000610799208760767
720 0.00061030394439595
721 0.000609797625375881
722 0.000609279185189344
723 0.000608747659622788
724 0.000608202186456407
725 0.000607642004878759
726 0.000607066454624883
727 0.000606474974843732
728 0.000605867102701554
729 0.000605242471728686
730 0.000604600809917915
731 0.00060394193758341
732 0.000603265764989813
733 0.000602572289761795
734 0.000601861594084997
735 0.000601133841709811
736 0.000600389274770031
737 0.000599628210428838
738 0.000598851037365054
739 0.000598058212112939
740 0.00059725025526918
741 0.000596427747580958
742 0.00059559132592923
743 0.000594741679221529
744 0.000593879544208698
745 0.000593005701240057
746 0.000592120969971483
747 0.000591226205040895
748 0.000590322291725484
749 0.000589410141594953
750 0.000588490688174771
751 0.000587564882633266
752 0.000586633689506055
753 0.000585698082471002
754 0.000584759040186491
755 0.000583817542205414
756 0.000582874564976792
757 0.00058193107794646
758 0.000580988039767726
759 0.00058004639463233
760 0.000579107068731459
761 0.000578170966855946
762 0.000577238969144112
763 0.000576311927985104
764 0.000575390665084832
765 0.000574475968700947
766 0.000573568591052592
767 0.000572669245909896
768 0.00057177860636752
769 0.000570897302805767
770 0.000570025921042073
771 0.000569165000674956
772 0.000568315033621791
773 0.000567476462851032
774 0.000566649681308833
775 0.000565835031039313
776 0.000565032802497029
777 0.000564243234049593
778 0.000563466511667709
779 0.000562702768799308
780 0.000561952086423893
781 0.0005612144932826
782 0.000560489966279039
783 0.000559778431045389
784 0.000559079762667835
785 0.000558393786564976
786 0.000557720279512442
787 0.0005570589708066
788 0.000556409543559933
789 0.000555771636120381
790 0.000555144843606663
791 0.000554528719551466
792 0.000553922777644138
793 0.000553326493564474
794 0.000552739306899034
795 0.000552160623131404
796 0.00055158981569783
797 0.000551026228099603
798 0.000550469176063711
799 0.000549917949743312
800 0.000549371815949724
801 0.000548830020407791
802 0.000548291790026648
803 0.000547756335178165
804 0.000547222851975531
805 0.000546690524544757
806 0.000546158527282134
807 0.00054562602709101
808 0.000545092185591556
809 0.000544556161297565
810 0.000544017111754649
811 0.000543474195634597
812 0.000542926574781041
813 0.000542373416201928
814 0.000541813894004737
815 0.000541247191270736
816 0.000540672501865003
817 0.000540089032179302
818 0.000539496002805337
819 0.00053889265013624
820 0.000538278227894593
821 0.000537652008585603
822 0.000537013284874449
823 0.000536361370887139
824 0.000535695603434571
825 0.000535015343159812
826 0.000534319975608889
827 0.000533608912225703
828 0.000532881591271922
829 0.000532137478672958
830 0.000531376068791373
831 0.000530596885129249
832 0.000529799480961239
833 0.000528983439900196
834 0.000528148376397389
835 0.000527293936179455
836 0.000526419796624323
837 0.000525525667078395
838 0.000524611289117366
839 0.000523676436753046
840 0.00052272091658859
841 0.000521744567924505
842 0.000520747262817796
843 0.00051972890609654
844 0.000518689435332128
845 0.000517628820771333
846 0.000516547065230247
847 0.000515444203952051
848 0.000514320304430415
849 0.000513175466200248
850 0.000512009820597323
851 0.000510823530488192
852 0.00050961678997162
853 0.000508389824052632
854 0.000507142888290082
855 0.000505876268418508
856 0.000504590279944853
857 0.000503285267720489
858 0.000501961605488794
859 0.000500619695408412
860 0.000499259967552152
861 0.000497882879381336
862 0.000496488915195301
863 0.000495078585555599
864 0.000493652426684374
865 0.000492210999836241
866 0.000490754890642948
867 0.000489284708430011
868 0.000487801085504454
869 0.00048630467641275
870 0.000484796157168016
871 0.000483276224445534
872 0.000481745594745635
873 0.000480205003523053
874 0.000478655204281845
875 0.000477096967635074
876 0.000475531080328503
877 0.000473958344227626
878 0.000472379575267506
879 0.000470795602364968
880 0.00046920726629285
881 0.000467615418516184
882 0.000466020919990299
883 0.000464424639921055
884 0.000462827454487581
885 0.000461230245528085
886 0.000459633899189543
887 0.000458039304542241
888 0.0004564473521604
889 0.000454858932670336
890 0.000453274935267823
891 0.000451696246206568
892 0.000450123747259951
893 0.000448558314158412
894 0.00044700081500507
895 0.000445452108672444
896 0.000443913043183318
897 0.000442384454079025
898 0.000440867162778665
899 0.000439361974932902
900 0.000437869678776259
901 0.000436391043481927
902 0.00043492681752333
903 0.000433477727046803
904 0.000432044474259872
905 0.000430627735839764
906 0.000429228161366852
907 0.000427846371787827
908 0.000426482957913454
909 0.000425138478955794
910 0.000423813461109812
911 0.00042250839618427
912 0.000421223740286794
913 0.000419959912567938
914 0.00041871729402903
915 0.000417496226398444
916 0.000416297011080893
917 0.000415119908184131
918 0.000413965135627343
919 0.000412832868335316
920 0.000411723237522245
921 0.000410636330068863
922 0.000409572187996291
923 0.000408530808039777
924 0.000407512141325202
925 0.00040651609315093
926 0.00040554252287728
927 0.000404591243925569
928 0.000403662023888323
929 0.000402754584751921
930 0.000401868603232568
931 0.000401003711226105
932 0.000400159496371828
933 0.000399335502730054
934 0.000398531231572814
935 0.000397746142286673
936 0.000396979653386235
937 0.000396231143636573
938 0.000395499953282359
939 0.000394785385381152
940 0.000394086707237877
941 0.000393403151937185
942 0.000392733919970008
943 0.000392078180950281
944 0.000391435075417456
945 0.000390803716720136
946 0.000390183192975801
947 0.000389572569101359
948 0.00038897088890894
949 0.000388377177261131
950 0.000387790442279591
951 0.000387209677600785
952 0.000386633864672391
953 0.000386061975083758
954 0.000385492972923674
955 0.000384925817158547
956 0.000384359464024057
957 0.000383792869423251
958 0.000383224991324014
959 0.000382654792148824
960 0.000382081241149773
961 0.000381503316761791
962 0.000380920008927144
963 0.00038033032138437
964 0.000379733273914869
965 0.000379127904540615
966 0.00037851327166653
967 0.000377888456161319
968 0.00037725256337075
969 0.000376604725057622
970 0.000375944101262902
971 0.000375269882082832
972 0.000374581289357056
973 0.00037387757826319
974 0.000373158038813543
975 0.000372421997250086
976 0.000371668817334106
977 0.000370897901527364
978 0.000370108692061969
979 0.000369300671896549
980 0.00036847336555675
981 0.000367626339858441
982 0.000366759204512471
983 0.000365871612610185
984 0.000364963260989376
985 0.000364033890480704
986 0.000363083286035076
987 0.000362111276732844
988 0.000361117735676112
989 0.000360102579765798
990 0.00035906576936553
991 0.000358007307854764
992 0.000356927241073931
993 0.000355825656664728
994 0.000354702683309014
995 0.000353558489870095
996 0.000352393284440455
997 0.000351207313300303
998 0.000350000859791547
999 0.000348774243112056
1000 0.000347527817035279
1001 0.000346261968560508
1002 0.00034497711649924
1003 0.000343673710003248
1004 0.000342352227040089
1005 0.000341013172821923
1006 0.00033965707819356
1007 0.000338284497985733
1008 0.000336896009339644
1009 0.000335492210008811
1010 0.000334073716644279
1011 0.000332641163069185
1012 0.000331195198548635
1013 0.000329736486060784
1014 0.000328265700574871
1015 0.000326783527341894
1016 0.000325290660203438
1017 0.000323787799924007
1018 0.000322275652552067
1019 0.000320754927814772
1020 0.000319226337551156
1021 0.000317690594188356
1022 0.000316148409265153
1023 0.000314600492006915
1024 0.000313047547955709
1025 0.000311490277659102
1026 0.000309929375420872
1027 0.000308365528116566
1028 0.000306799414076506
1029 0.000305231702038591
1030 0.000303663050172856
1031 0.000302094105179508
1032 0.000300525501461781
1033 0.000298957860374655
1034 0.000297391789550168
1035 0.000295827882299733
1036 0.000294266717093528
1037 0.000292708857116765
1038 0.000291154849902287
1039 0.000289605227038686
1040 0.00028806050395281
1041 0.00028652117976526
1042 0.0002849877372172
1043 0.000283460642666544
1044 0.000281940346151309
1045 0.000280427281517718
1046 0.000278921866610381
1047 0.000277424503521668
1048 0.000275935578897207
1049 0.000274455464294234
1050 0.000272984516589364
1051 0.000271523078432187
1052 0.000270071478740957
1053 0.000268630033236535
1054 0.000267199045010607
1055 0.000265778805124139
1056 0.000264369593231954
1057 0.000262971678229242
1058 0.000261585318915797
1059 0.000260210764673743
1060 0.000258848256154511
1061 0.000257498025970841
1062 0.000256160299389603
1063 0.000254835295021294
1064 0.000253523225502115
1065 0.000252224298164613
1066 0.000250938715692963
1067 0.000249666676759078
1068 0.00024840837663585
1069 0.000247164007783964
1070 0.000245933760408857
1071 0.000244717822984595
1072 0.00024351638274156
1073 0.000242329626115066
1074 0.000241157739152189
1075 0.000240000907874306
1076 0.000238859318593072
1077 0.000237733158177728
1078 0.000236622614271931
1079 0.000235527875458471
1080 0.000234449131370518
1081 0.000233386572748257
1082 0.000232340391440041
1083 0.00023131078034743
1084 0.000230297933313733
1085 0.000229302044955935
1086 0.000228323310440139
1087 0.000227361925200906
1088 0.000226418084605137
1089 0.000225491983561372
1090 0.00022458381607566
1091 0.000223693774755357
1092 0.000222822050262493
1093 0.000221968830718536
1094 0.000221134301062649
1095 0.000220318642365724
1096 0.000219522031102712
1097 0.000218744638385951
1098 0.000217986629162412
1099 0.000217248161377937
1100 0.00021652938511175
1101 0.00021583044168465
1102 0.000215151462744481
1103 0.000214492569332574
1104 0.000213853870935014
1105 0.000213235464522686
1106 0.000212637433584133
1107 0.000212059847155378
1108 0.000211502758850908
1109 0.000210966205900064
1110 0.000210450208193162
1111 0.00020995476734164
1112 0.000209479865756576
1113 0.0002090254657499
1114 0.000208591508662602
1115 0.000208177914024189
1116 0.000207784578747622
1117 0.000207411376363856
1118 0.000207058156300048
1119 0.000206724743205395
1120 0.000206410936328429
1121 0.000206116508949502
1122 0.000205841207872017
1123 0.00020558475297582
1124 0.000205346836836002
1125 0.000205127124410149
1126 0.000204925252796928
1127 0.000204740831068627
1128 0.000204573440180112
1129 0.000204422632956376
1130 0.000204287934160657
1131 0.000204168840644824
1132 0.000204064821583492
1133 0.00020397531879304
1134 0.000203899747136462
1135 0.00020383749501466
1136 0.000203787924944559
1137 0.000203750374224087
1138 0.000203724155683796
1139 0.00020370855852461
1140 0.000203702849240878
1141 0.00020370627262763
1142 0.000203718052870623
1143 0.000203737394717502
1144 0.000203763484728069
1145 0.000203795492601419
1146 0.000203832572577369
1147 0.000203873864909387
1148 0.000203918497405909
1149 0.000203965587036711
1150 0.000204014241600734
1151 0.000204063561451515
1152 0.000204112641276169
1153 0.000204160571923622
1154 0.000204206442277608
1155 0.000204249341169727
1156 0.000204288359327716
1157 0.000204322591353882
1158 0.000204351137728517
1159 0.000204373106832979
1160 0.000204387616986999
1161 0.000204393798494678
1162 0.000204390795693541
1163 0.000204377769000979
1164 0.000204353896952311
1165 0.000204318378224733
1166 0.000204270433641338
1167 0.000204209308149462
1168 0.000204134272767592
1169 0.000204044626495128
1170 0.000203939698179375
1171 0.000203818848334182
1172 0.000203681470904782
1173 0.000203526994973478
1174 0.000203354886400975
1175 0.000203164649398285
1176 0.000202955828024335
1177 0.00020272800760456
1178 0.00020248081606599
1179 0.000202213925184529
1180 0.000201927051740398
1181 0.000201619958577902
1182 0.000201292455565994
1183 0.000200944400456337
1184 0.000200575699635866
1185 0.000200186308771151
1186 0.000199776233342127
1187 0.000199345529063121
1188 0.000198894302189366
1189 0.000198422709707557
1190 0.000197930959409305
1191 0.000197419309846698
1192 0.000196888070169496
1193 0.000196337599843827
1194 0.000195768308252614
1195 0.00019518065417825
1196 0.000194575145168417
1197 0.000193952336786284
1198 0.000193312831746588
1199 0.0001926572789395
1200 0.000191986372344463
1201 0.000191300849836479
1202 0.000190601491887678
1203 0.000189889120167247
1204 0.000189164596043111
1205 0.000188428818989024
1206 0.000187682724900982
1207 0.000186927284327133
1208 0.000186163500615579
1209 0.000185392407984703
1210 0.00018461506952084
1211 0.000183832575108321
1212 0.00018304603929708
1213 0.000182256599113178
1214 0.000181465411817735
1215 0.000180673652619881
1216 0.00017988251234945
1217 0.000179093195095225
1218 0.000178306915814592
1219 0.000177524897920542
1220 0.00017674837085197
1221 0.000175978567633224
1222 0.000175216722428888
1223 0.000174464068099704
1224 0.000173721833765545
1225 0.000172991242381264
1226 0.000172273508331171
1227 0.000171569835047791
1228 0.000170881412660461
1229 0.000170209415679169
1230 0.000169555000718924
1231 0.000168919304269764
1232 0.000168303440517349
1233 0.000167708499218904
1234 0.000167135543639071
1235 0.000166585608550015
1236 0.000166059698299935
1237 0.00016555878495386
1238 0.000165083806510415
1239 0.000164635665197963
1240 0.000164215225853282
1241 0.000163823314385701
1242 0.000163460716329309
1243 0.000163128175485636
1244 0.000162826392658885
1245 0.000162556024485559
1246 0.000162317682360027
1247 0.000162111931457328
1248 0.000161939289854206
1249 0.000161800227749129
1250 0.00016169516678177
1251 0.000161624479452156
1252 0.000161588488639457
1253 0.000161587467220103
1254 0.000161621637784716
1255 0.000161691172453069
1256 0.000161796192786079
1257 0.000161936769793613
1258 0.000162112924036686
1259 0.00016232462582242
1260 0.000162571795489945
1261 0.000162854303785272
1262 0.000163171972322951
1263 0.000163524574132236
1264 0.000163911834285288
1265 0.00016433343060484
1266 0.000164788994448637
1267 0.000165278111567849
1268 0.00016580032303656
1269 0.000166355126249379
1270 0.000166941975984138
1271 0.000167560285526581
1272 0.000168209427853924
1273 0.000168888736874136
1274 0.000169597508717756
1275 0.000170335003079059
1276 0.000171100444603419
1277 0.000171893024317672
1278 0.000172711901100361
1279 0.000173556203188753
1280 0.000174425029719545
1281 0.000175317452300262
1282 0.000176232516608373
1283 0.000177169244015223
1284 0.000178126633231965
1285 0.000179103661974712
1286 0.000180099288646253
1287 0.000181112454031721
1288 0.0001821420830057
1289 0.000183187086248356
1290 0.000184246361968243
1291 0.000185318797629541
1292 0.000186403271681578
1293 0.000187498655288542
1294 0.000188603814057441
1295 0.000189717609762383
1296 0.000190838902063396
1297 0.00019196655021804
1298 0.000193099414784191
1299 0.000194236359312406
1300 0.000195376252026382
1301 0.00019651796749008
1302 0.000197660388260142
1303 0.000198802406522298
1304 0.000199942925710515
1305 0.000201080862107659
1306 0.000202215146426548
1307 0.000203344725370225
1308 0.000204468563170404
1309 0.00020558564310299
1310 0.000206694968979661
1311 0.000207795566614466
1312 0.000208886485264444
1313 0.000209966799043256
1314 0.000211035608306836
1315 0.000212092041010056
1316 0.000213135254033414
1317 0.000214164434478727
1318 0.000215178800932818
1319 0.000216177604698166
1320 0.000217160130989466
1321 0.000218125700095048
1322 0.000219073668502071
1323 0.000220003429984396
1324 0.000220914416652017
1325 0.000221806099960931
1326 0.000222677991682272
1327 0.000223529644829563
1328 0.000224360654542882
1329 0.000225170658928758
1330 0.000225959339854575
1331 0.000226726423696276
1332 0.000227471682038131
1333 0.000228194932323349
1334 0.000228896038454298
1335 0.000229574911341125
1336 0.000230231509397535
1337 0.000230865838982559
1338 0.000231477954787094
1339 0.000232067960164069
1340 0.000232636007401097
1341 0.000233182297934486
1342 0.00023370708250356
1343 0.000234210661244231
1344 0.000234693383720833
1345 0.00023515564889529
1346 0.000235597905032691
1347 0.000236020649542459
1348 0.000236424428754321
1349 0.000236809837628355
1350 0.000237177519398477
1351 0.000237528165148759
1352 0.00023786251332208
1353 0.00023818134916066
1354 0.000238485504078111
1355 0.000238775854962711
1356 0.000239053323411686
1357 0.000239318874896371
1358 0.000239573517858184
1359 0.000239818302735439
1360 0.000240054320921103
1361 0.000240282703651674
1362 0.000240504620827438
1363 0.000240721279764443
1364 0.000240933923878601
1365 0.00024114383130242
1366 0.000241352313434899
1367 0.000241560713425253
1368 0.000241770404591154
1369 0.00024198278877227
1370 0.000242199294619947
1371 0.000242421375823938
1372 0.000242650509277157
1373 0.000242888193179505
1374 0.000243135945081846
1375 0.000243395299871322
1376 0.000243667807699217
1377 0.00024395503185265
1378 0.000244258546571452
1379 0.000244579934811628
1380 0.000244920785956872
1381 0.000245282693479661
1382 0.000245667252553527
1383 0.000246076057618166
1384 0.000246510699899108
1385 0.000246972764883755
1386 0.000247463829755655
1387 0.00024798546078897
1388 0.000248539210705168
1389 0.000249126615994073
1390 0.000249749194201471
1391 0.000250408441185604
1392 0.000251105828344962
1393 0.000251842799819891
1394 0.000252620769670672
1395 0.000253441119034844
1396 0.000254305193266633
1397 0.000255214299061563
1398 0.000256169701569385
1399 0.00025717262149867
1400 0.000258224232216539
1401 0.00025932565684717
1402 0.000260477965372891
1403 0.000261682171741858
1404 0.000262939230986458
1405 0.000264250036356802
1406 0.00026561541647384
1407 0.000267036132506815
1408 0.00026851287537998
1409 0.000270046263013689
1410 0.000271636837605167
1411 0.000273285062954454
1412 0.000274991321841222
1413 0.000276755913458323
1414 0.000278579050908154
1415 0.00028046085876805
1416 0.00028240137073112
1417 0.000284400527329095
1418 0.000286458173743888
1419 0.000288574057714715
1420 0.000290747827547765
1421 0.000292979030235455
1422 0.000295267109692485
1423 0.000297611405115875
1424 0.000300011149476301
1425 0.00030246546814802
1426 0.000304973377684698
1427 0.00030753378474843
1428 0.000310145485199177
1429 0.000312807163351793
1430 0.00031551739140768
1431 0.000318274629067984
1432 0.000321077223335076
1433 0.000323923408508853
1434 0.000326811306384158
1435 0.000329738926655352
1436 0.000332704167533767
1437 0.000335704816583412
1438 0.000338738551779959
1439 0.000341802942797596
1440 0.000344895452527912
1441 0.000348013438834477
1442 0.000351154156546302
1443 0.000354314759692776
1444 0.000357492303982128
1445 0.000360683749524854
1446 0.000363885963802891
1447 0.000367095724884683
1448 0.000370309724885572
1449 0.000373524573672233
1450 0.000376736802809165
1451 0.000379942869744459
1452 0.000383139162231307
1453 0.000386322002980963
1454 0.000389487654542001
1455 0.000392632324399992
1456 0.000395752170290862
1457 0.00039884330572041
1458 0.000401901805681637
1459 0.000404923712560776
1460 0.000407905042222064
1461 0.000410841790260598
1462 0.000413729938411761
1463 0.000416565461105055
1464 0.000419344332149402
1465 0.000422062531536293
1466 0.000424716052346538
1467 0.000427300907745708
1468 0.000429813138052798
1469 0.00043224881786608
1470 0.000434604063229637
1471 0.000436875038823588
1472 0.000439057965160645
1473 0.000441149125771258
1474 0.000443144874359342
1475 0.00044504164191034
1476 0.000446835943733175
1477 0.000448524386417568
1478 0.000450103674688129
1479 0.000451570618136637
1480 0.000452922137814036
1481 0.000454155272663773
1482 0.000455267185778377
1483 0.000456255170461408
1484 0.000457116656077278
1485 0.000457849213671864
1486 0.000458450561347297
1487 0.000458918569374876
1488 0.000459251265030626
1489 0.000459446837138746
1490 0.000459503640308866
1491 0.000459420198853835
1492 0.000459195210375624
1493 0.000458827549007783
1494 0.000458316268303837
1495 0.000457660603762027
1496 0.00045685997497777
1497 0.000455913987416306
1498 0.000454822433799108
1499 0.000453585295098719
1500 0.000452202741137873
1501 0.000450675130789878
1502 0.000449003011778486
1503 0.000447187120076614
1504 0.000445228378904536
1505 0.000443127897329317
1506 0.000440886968468533
1507 0.000438507067302443
1508 0.000435989848100024
1509 0.000433337141465401
1510 0.000430550951012375
1511 0.000427633449675867
1512 0.000424586975670156
1513 0.00042141402810489
1514 0.000418117262270797
1515 0.000414699484608064
1516 0.000411163647371205
1517 0.000407512843005169
1518 0.000403750298248207
1519 0.000399879367977811
1520 0.000395903528816743
1521 0.000391826372516772
1522 0.000387651599138351
1523 0.000383383010044968
1524 0.000379024500731327
1525 0.000374580053504899
1526 0.000370053730040699
1527 0.000365449663829335
1528 0.000360772052538593
1529 0.00035602515030885
1530 0.000351213260002662
1531 0.000346340725428814
1532 0.000341411923560986
1533 0.000336431256771017
1534 0.000331403145096452
1535 0.000326332018561795
1536 0.000321222309572434
1537 0.000316078445399822
1538 0.000310904840775935
1539 0.00030570589061451
1540 0.000300485962875924
1541 0.000295249391591919
1542 0.000290000470065672
1543 0.000284743444261935
1544 0.000279482506401214
1545 0.000274221788771064
1546 0.000268965357766793
1547 0.000263717208172914
1548 0.000258481257695777
1549 0.000253261341756941
1550 0.000248061208555782
1551 0.000242884514408982
1552 0.000237734819373517
1553 0.000232615583158747
1554 0.000227530161332335
1555 0.000222481801823642
1556 0.00021747364172735
1557 0.000212508704409075
1558 0.000207589896913774
1559 0.000202720007676881
1560 0.000197901704537123
1561 0.000193137533049157
1562 0.000188429915093269
1563 0.000183781147778546
1564 0.000179193402635188
1565 0.000174668725090783
1566 0.00017020903422473
1567 0.000165816122794252
1568 0.000161491657524784
1569 0.000157237179656992
1570 0.000153054105741996
1571 0.000148943728675985
1572 0.000144907218964799
1573 0.000140945626208741
1574 0.000137059880797431
1575 0.000133250795804168
1576 0.000129519069069025
1577 0.000125865285459605
1578 0.000122289919298206
1579 0.000118793336943982
1580 0.000115375799518566
1581 0.000112037465763565
1582 0.000108778395018291
1583 0.000105598550306121
1584 0.000102497801517927
1585 9.9475928681087e-05
1586 9.65326253027605e-05
1587 9.36675017762211e-05
1588 9.08800888392829e-05
1589 8.81698410740521e-05
1590 8.55361404374965e-05
1591 8.2978299812637e-05
1592 8.04955665704304e-05
1593 7.80871261327897e-05
1594 7.57521055275175e-05
1595 7.34895769263e-05
1596 7.12985611573287e-05
1597 6.9178031184482e-05
1598 6.71269155454577e-05
1599 6.51441017416546e-05
1600 6.32284395730363e-05
1601 6.13787444116868e-05
1602 5.95938004081734e-05
1603 5.78723636253291e-05
1604 5.6213165094493e-05
1605 5.46149137897063e-05
1606 5.30762995158275e-05
1607 5.15959957069529e-05
1608 5.0172662131993e-05
1609 4.88049475046772e-05
1610 4.74914919956784e-05
1611 4.62309296449884e-05
1612 4.50218906730464e-05
1613 4.38630036895474e-05
1614 4.27528977992079e-05
1615 4.16902046041531e-05
1616 4.06735601029239e-05
1617 3.97016064864398e-05
1618 3.87729938315786e-05
1619 3.78863816933164e-05
1620 3.70404405966744e-05
1621 3.62338534299675e-05
1622 3.54653167411015e-05
1623 3.47335419389002e-05
1624 3.40372564016405e-05
1625 3.33752044951782e-05
1626 3.27461485032117e-05
1627 3.21488694723873e-05
1628 3.15821679750911e-05
1629 3.10448647928834e-05
1630 3.05358015236425e-05
1631 3.00538411155623e-05
1632 2.95978683312178e-05
1633 2.91667901449694e-05
1634 2.8759536077005e-05
1635 2.83750584673485e-05
1636 2.80123326931676e-05
1637 2.76703573327025e-05
1638 2.73481542791294e-05
1639 2.70447688076271e-05
1640 2.67592695988846e-05
1641 2.64907487222253e-05
1642 2.62383215814611e-05
1643 2.60011268265224e-05
1644 2.57783262338179e-05
1645 2.55691045581982e-05
1646 2.53726693592985e-05
1647 2.51882508049266e-05
1648 2.50151014540669e-05
1649 2.48524960219461e-05
1650 2.4699731129499e-05
1651 2.45561250394478e-05
1652 2.44210173810885e-05
1653 2.42937688657536e-05
1654 2.41737609947939e-05
1655 2.40603957617992e-05
1656 2.39530953506464e-05
1657 2.38513018308471e-05
1658 2.37544768515326e-05
1659 2.36621013352996e-05
1660 2.35736751730173e-05
1661 2.34887169205755e-05
1662 2.34067634984451e-05
1663 2.33273698948062e-05
1664 2.32501088728918e-05
1665 2.31745706830952e-05
1666 2.31003627802855e-05
1667 2.30271095466842e-05
1668 2.29544520205651e-05
1669 2.28820476309533e-05
1670 2.28095699384243e-05
1671 2.2736708382022e-05
1672 2.26631680322544e-05
1673 2.25886693500539e-05
1674 2.25129479515368e-05
1675 2.24357543783411e-05
1676 2.23568538732739e-05
1677 2.22760261609604e-05
1678 2.21930652331471e-05
1679 2.21077791382808e-05
1680 2.20199897749612e-05
1681 2.192953268884e-05
1682 2.18362568725243e-05
1683 2.17400245680321e-05
1684 2.1640711071336e-05
1685 2.15382045385326e-05
1686 2.14324057931716e-05
1687 2.13232281342872e-05
1688 2.12105971446801e-05
1689 2.10944504990095e-05
1690 2.09747377712727e-05
1691 2.08514202412619e-05
1692 2.07244706996137e-05
1693 2.05938732510849e-05
1694 2.04596231157143e-05
1695 2.03217264275571e-05
1696 2.01802000307038e-05
1697 2.00350712723288e-05
1698 1.98863777925388e-05
1699 1.97341673108267e-05
1700 1.95784974089647e-05
1701 1.9419435310204e-05
1702 1.92570576546792e-05
1703 1.90914502709475e-05
1704 1.89227079436247e-05
1705 1.8750934177109e-05
1706 1.85762409554153e-05
1707 1.83987484981706e-05
1708 1.82185850128495e-05
1709 1.80358864433559e-05
1710 1.78507962150811e-05
1711 1.76634649765922e-05
1712 1.74740503381301e-05
1713 1.72827166071114e-05
1714 1.70896345208517e-05
1715 1.68949809767432e-05
1716 1.66989387601317e-05
1717 1.65016962701565e-05
1718 1.63034472438204e-05
1719 1.61043904785732e-05
1720 1.59047295536924e-05
1721 1.57046725507532e-05
1722 1.55044317734826e-05
1723 1.53042234672906e-05
1724 1.51042675387731e-05
1725 1.49047872754768e-05
1726 1.47060090662109e-05
1727 1.45081621221862e-05
1728 1.43114781992505e-05
1729 1.41161913214838e-05
1730 1.39225375064011e-05
1731 1.37307544920024e-05
1732 1.3541081465892e-05
1733 1.33537587966784e-05
1734 1.31690277678467e-05
1735 1.29871303142818e-05
1736 1.28083087616012e-05
1737 1.26328055684416e-05
1738 1.24608630718212e-05
1739 1.22927232356858e-05
1740 1.21286274027243e-05
1741 1.19688160495243e-05
1742 1.18135285451176e-05
1743 1.16630029129478e-05
1744 1.15174755962783e-05
1745 1.13771812270345e-05
1746 1.1242352398067e-05
1747 1.11132194388e-05
1748 1.0990010194217e-05
1749 1.08729498071248e-05
1750 1.07622605036197e-05
1751 1.06581613816738e-05
1752 1.05608682027456e-05
1753 1.0470593186313e-05
1754 1.03875448072195e-05
1755 1.03119275957184e-05
1756 1.02439419400969e-05
1757 1.018378389176e-05
1758 1.01316449726519e-05
1759 1.00877119848974e-05
1760 1.00521668225438e-05
1761 1.00251862852932e-05
1762 1.00069418941188e-05
1763 9.99759970866637e-06
1764 9.99732014635367e-06
1765 1.000625780309e-05
1766 1.00245612755515e-05
1767 1.00523729849617e-05
1768 1.00898290023433e-05
1769 1.01370588752221e-05
1770 1.01941854557853e-05
1771 1.02613247305117e-05
1772 1.03385856513159e-05
1773 1.04260699682665e-05
1774 1.05238720639622e-05
1775 1.06320787896732e-05
1776 1.07507693033756e-05
1777 1.08800149098338e-05
1778 1.10198789029093e-05
1779 1.11704164102958e-05
1780 1.13316742409092e-05
1781 1.15036907351814e-05
1782 1.16864956185341e-05
1783 1.18801098583284e-05
1784 1.20845455246139e-05
1785 1.22998056550175e-05
1786 1.25258841241389e-05
1787 1.27627655178364e-05
1788 1.3010425012807e-05
1789 1.32688282618825e-05
1790 1.35379312854823e-05
1791 1.38176803696719e-05
1792 1.41080119712983e-05
1793 1.44088526306776e-05
1794 1.47201188923223e-05
1795 1.50417172342063e-05
1796 1.53735440060644e-05
1797 1.57154853772341e-05
1798 1.60674172945417e-05
1799 1.64292054507384e-05
1800 1.6800705263986e-05
1801 1.71817618688857e-05
1802 1.75722101195365e-05
1803 1.79718746050965e-05
1804 1.83805696783081e-05
1805 1.87980994974335e-05
1806 1.92242580820237e-05
1807 1.96588293829286e-05
1808 2.01015873669288e-05
1809 2.05522961163434e-05
1810 2.10107099439444e-05
1811 2.14765735234689e-05
1812 2.19496220359994e-05
1813 2.24295813324343e-05
1814 2.29161681122445e-05
1815 2.34090901186677e-05
1816 2.39080463504498e-05
1817 2.44127272902074e-05
1818 2.49228151494304e-05
1819 2.54379841301084e-05
1820 2.59579007029138e-05
1821 2.64822239018218e-05
1822 2.70106056350099e-05
1823 2.75426910118161e-05
1824 2.8078118685499e-05
1825 2.86165212114782e-05
1826 2.91575254206949e-05
1827 2.97007528076749e-05
1828 3.02458199328247e-05
1829 3.07923388384483e-05
1830 3.13399174779125e-05
1831 3.18881601573481e-05
1832 3.24366679892235e-05
1833 3.29850393570766e-05
1834 3.35328703906533e-05
1835 3.40797554506497e-05
1836 3.46252876222162e-05
1837 3.51690592163439e-05
1838 3.57106622782101e-05
1839 3.62496891015292e-05
1840 3.67857327479202e-05
1841 3.73183875702688e-05
1842 3.78472497390419e-05
1843 3.8371917770477e-05
1844 3.88919930555582e-05
1845 3.94070803886631e-05
1846 3.99167884947546e-05
1847 4.04207305539816e-05
1848 4.09185247225364e-05
1849 4.14097946486237e-05
1850 4.18941699823843e-05
1851 4.23712868786252e-05
1852 4.28407884912174e-05
1853 4.33023254580223e-05
1854 4.37555563752362e-05
1855 4.42001482600474e-05
1856 4.46357770005309e-05
1857 4.50621277917289e-05
1858 4.54788955568903e-05
1859 4.58857853528846e-05
1860 4.6282512758831e-05
1861 4.66688042470319e-05
1862 4.70443975353402e-05
1863 4.74090419201342e-05
1864 4.77624985891271e-05
1865 4.81045409132882e-05
1866 4.84349547172073e-05
1867 4.87535385272946e-05
1868 4.90601037972646e-05
1869 4.93544751104177e-05
1870 4.96364903582951e-05
1871 4.99060008953503e-05
1872 5.01628716693459e-05
1873 5.0406981327254e-05
1874 5.06382222965085e-05
1875 5.08565008415249e-05
1876 5.10617370954789e-05
1877 5.12538650673992e-05
1878 5.14328326247065e-05
1879 5.15986014513975e-05
1880 5.17511469821443e-05
1881 5.18904583126451e-05
1882 5.20165380866336e-05
1883 5.21294023600184e-05
1884 5.22290804426864e-05
1885 5.23156147185702e-05
1886 5.23890604446353e-05
1887 5.24494855295032e-05
1888 5.24969702924808e-05
1889 5.25316072038153e-05
1890 5.2553500607048e-05
1891 5.25627664243779e-05
1892 5.25595318459957e-05
1893 5.2543935004379e-05
1894 5.25161246345788e-05
1895 5.24762597215542e-05
1896 5.24245091356385e-05
1897 5.23610512572418e-05
1898 5.22860735919105e-05
1899 5.2199772376878e-05
1900 5.2102352180249e-05
1901 5.19940254939601e-05
1902 5.18750123216629e-05
1903 5.17455397626678e-05
1904 5.16058415930735e-05
1905 5.14561578452004e-05
1906 5.12967343864181e-05
1907 5.11278224984413e-05
1908 5.09496784581376e-05
1909 5.07625631208597e-05
1910 5.05667415072804e-05
1911 5.03624823946702e-05
1912 5.01500579135135e-05
1913 4.99297431503172e-05
1914 4.97018157574131e-05
1915 4.94665555705097e-05
1916 4.92242442346887e-05
1917 4.89751648394939e-05
1918 4.87196015636945e-05
1919 4.84578393302523e-05
1920 4.8190163471958e-05
1921 4.7916859408139e-05
1922 4.76382123327859e-05
1923 4.73545069143713e-05
1924 4.70660270075835e-05
1925 4.67730553771269e-05
1926 4.64758734336815e-05
1927 4.61747609820568e-05
1928 4.58699959815092e-05
1929 4.55618543181395e-05
1930 4.52506095892292e-05
1931 4.49365328993176e-05
1932 4.46198926677747e-05
1933 4.43009544475725e-05
1934 4.39799807549117e-05
1935 4.36572309093206e-05
1936 4.33329608837975e-05
1937 4.30074231645413e-05
1938 4.26808666197707e-05
1939 4.23535363771167e-05
1940 4.20256737090394e-05
1941 4.16975159257033e-05
1942 4.13692962747325e-05
1943 4.10412438472483e-05
1944 4.07135834895938e-05
1945 4.03865357201383e-05
1946 4.00603166505625e-05
1947 3.97351379110277e-05
1948 3.94112065786436e-05
1949 3.90887251086648e-05
1950 3.876789126786e-05
1951 3.84488980695276e-05
1952 3.81319337096502e-05
1953 3.78171815037146e-05
1954 3.75048198237561e-05
1955 3.7195022035222e-05
1956 3.68879564332881e-05
1957 3.65837861783061e-05
1958 3.62826692301003e-05
1959 3.59847582808846e-05
1960 3.56902006866127e-05
1961 3.53991383966298e-05
1962 3.51117078815429e-05
1963 3.48280400592784e-05
1964 3.45482602193507e-05
1965 3.42724879454167e-05
1966 3.40008370362444e-05
1967 3.37334154252769e-05
1968 3.34703250990224e-05
1969 3.32116620145562e-05
1970 3.29575160164625e-05
1971 3.27079707535978e-05
1972 3.24631035960995e-05
1973 3.2222985553105e-05
1974 3.19876811916896e-05
1975 3.17572485575657e-05
1976 3.15317390981219e-05
1977 3.13111975884084e-05
1978 3.10956620607032e-05
1979 3.08851637383169e-05
1980 3.06797269743095e-05
1981 3.04793691958109e-05
1982 3.02841008546429e-05
1983 3.00939253849477e-05
1984 2.99088391685296e-05
1985 2.97288315086094e-05
1986 2.95538846126868e-05
1987 2.93839735851891e-05
1988 2.92190664305676e-05
1989 2.90591240674831e-05
1990 2.8904100354689e-05
1991 2.87539421291964e-05
1992 2.86085892572617e-05
1993 2.8467974698704e-05
1994 2.83320245850116e-05
1995 2.82006583116477e-05
1996 2.80737886449202e-05
1997 2.7951321843716e-05
1998 2.78331577963524e-05
1999 2.77191901727291e-05
2000 2.7609306591905e-05
2001 2.75033888051592e-05
2002 2.74013128945244e-05
2003 2.73029494867161e-05
2004 2.72081639823082e-05
2005 2.71168167999347e-05
2006 2.70287636352281e-05
2007 2.69438557341308e-05
2008 2.68619401801454e-05
2009 2.67828601950203e-05
2010 2.67064554522965e-05
2011 2.66325624030728e-05
2012 2.6561014613281e-05
2013 2.64916431116989e-05
2014 2.64242767478657e-05
2015 2.63587425590061e-05
2016 2.62948661450139e-05
2017 2.62324720504922e-05
2018 2.61713841528008e-05
2019 2.61114260550141e-05
2020 2.60524214826538e-05
2021 2.59941946830251e-05
2022 2.59365708259529e-05
2023 2.58793764046892e-05
2024 2.58224396357406e-05
2025 2.57655908563497e-05
2026 2.57086629183544e-05
2027 2.56514915771414e-05
2028 2.55939158744128e-05
2029 2.55357785134909e-05
2030 2.54769262258956e-05
2031 2.54172101279474e-05
2032 2.53564860661723e-05
2033 2.52946149503107e-05
2034 2.52314630727678e-05
2035 2.51669024133805e-05
2036 2.51008109284202e-05
2037 2.50330728227984e-05
2038 2.49635788044966e-05
2039 2.48922263202994e-05
2040 2.48189197719706e-05
2041 2.47435707120803e-05
2042 2.46660980187595e-05
2043 2.45864280487309e-05
2044 2.45044947680438e-05
2045 2.44202398600173e-05
2046 2.4333612809979e-05
2047 2.42445709664698e-05
2048 2.415307957867e-05
2049 2.405911180989e-05
2050 2.39626487270557e-05
2051 2.38636792662063e-05
2052 2.37622001741122e-05
2053 2.36582159262079e-05
2054 2.35517386211227e-05
2055 2.34427878521793e-05
2056 2.33313905563154e-05
2057 2.32175808409666e-05
2058 2.31013997895323e-05
2059 2.29828952461242e-05
2060 2.28621215803741e-05
2061 2.27391394331509e-05
2062 2.26140154441075e-05
2063 2.24868219620452e-05
2064 2.23576367391425e-05
2065 2.22265426101596e-05
2066 2.20936271577776e-05
2067 2.19589823652837e-05
2068 2.18227042578595e-05
2069 2.16848925337638e-05
2070 2.15456501867422e-05
2071 2.14050831210187e-05
2072 2.12632997602507e-05
2073 2.11204106518478e-05
2074 2.09765280680636e-05
2075 2.08317656052807e-05
2076 2.06862377829062e-05
2077 2.05400596432947e-05
2078 2.03933463541026e-05
2079 2.02462128144632e-05
2080 2.00987732663532e-05
2081 1.99511409124915e-05
2082 1.9803427542084e-05
2083 1.96557431656902e-05
2084 1.95081956604452e-05
2085 1.93608904268286e-05
2086 1.92139300581193e-05
2087 1.90674140236227e-05
2088 1.89214383666981e-05
2089 1.87760954185534e-05
2090 1.86314735287095e-05
2091 1.84876568129679e-05
2092 1.83447249196459e-05
2093 1.82027528147702e-05
2094 1.80618105868432e-05
2095 1.7921963271723e-05
2096 1.77832706980743e-05
2097 1.76457873537737e-05
2098 1.75095622735679e-05
2099 1.73746389482041e-05
2100 1.7241055255173e-05
2101 1.71088434111191e-05
2102 1.69780299458981e-05
2103 1.68486356981778e-05
2104 1.67206758324018e-05
2105 1.65941598768607e-05
2106 1.6469091782534e-05
2107 1.63454700023022e-05
2108 1.62232875900476e-05
2109 1.61025323191021e-05
2110 1.59831868194305e-05
2111 1.5865228732876e-05
2112 1.57486308857364e-05
2113 1.56333614778833e-05
2114 1.55193842875827e-05
2115 1.54066588911308e-05
2116 1.52951408963696e-05
2117 1.51847821891116e-05
2118 1.50755311914604e-05
2119 1.49673331309899e-05
2120 1.48601303197085e-05
2121 1.47538624417193e-05
2122 1.46484668484617e-05
2123 1.45438788604106e-05
2124 1.44400320740952e-05
2125 1.4336858673298e-05
2126 1.42342897432864e-05
2127 1.41322555869417e-05
2128 1.40306860416473e-05
2129 1.39295107958174e-05
2130 1.38286597039565e-05
2131 1.37280630991635e-05
2132 1.36276521020137e-05
2133 1.352735892478e-05
2134 1.34271171699846e-05
2135 1.33268621223031e-05
2136 1.32265310328819e-05
2137 1.31260633951662e-05
2138 1.30254012113794e-05
2139 1.29244892488352e-05
2140 1.28232752853152e-05
2141 1.27217103427856e-05
2142 1.26197489087849e-05
2143 1.25173491448568e-05
2144 1.24144730814629e-05
2145 1.23110867988593e-05
2146 1.2207160593475e-05
2147 1.21026691293897e-05
2148 1.19975915745578e-05
2149 1.18919117214872e-05
2150 1.1785618092132e-05
2151 1.16787040268171e-05
2152 1.1571167757065e-05
2153 1.14630124622513e-05
2154 1.13542463100666e-05
2155 1.12448824808162e-05
2156 1.11349391756394e-05
2157 1.10244396087797e-05
2158 1.09134119840849e-05
2159 1.08018894559632e-05
2160 1.0689910075065e-05
2161 1.05775167190035e-05
2162 1.04647570084666e-05
2163 1.03516832091114e-05
2164 1.02383521196709e-05
2165 1.01248249467305e-05
2166 1.00111671666716e-05
2167 9.8974483752999e-06
2168 9.78374212571107e-06
2169 9.67012575496325e-06
2170 9.55668020015283e-06
2171 9.44348980450685e-06
2172 9.33064211412257e-06
2173 9.2182276659991e-06
2174 9.10633976801892e-06
2175 8.9950742715451e-06
2176 8.8845293373093e-06
2177 8.77480519526961e-06
2178 8.6660038991201e-06
2179 8.55822907613657e-06
2180 8.45158567303929e-06
2181 8.34617969855323e-06
2182 8.24211796333953e-06
2183 8.1395078179659e-06
2184 8.03845688957654e-06
2185 7.9390728179104e-06
2186 7.84146299130772e-06
2187 7.74573428333093e-06
2188 7.65199279061238e-06
2189 7.56034357252801e-06
2190 7.47089039327838e-06
2191 7.38373546694373e-06
2192 7.29897920606133e-06
2193 7.21671997425524e-06
2194 7.13705384343115e-06
2195 7.06007435602815e-06
2196 6.98587229280157e-06
2197 6.91453544658959e-06
2198 6.84614840249763e-06
2199 6.78079232491358e-06
2200 6.71854475174653e-06
2201 6.65947939626241e-06
2202 6.60366595686814e-06
2203 6.55116993517724e-06
2204 6.502052462669e-06
2205 6.45637013623332e-06
2206 6.41417486287468e-06
2207 6.37551371382803e-06
2208 6.34042878832153e-06
2209 6.30895708720121e-06
2210 6.2811303966148e-06
2211 6.25697518193336e-06
2212 6.23651249207153e-06
2213 6.21975787434952e-06
2214 6.20672130002285e-06
2215 6.19740710058815e-06
2216 6.19181391495737e-06
2217 6.18993464757536e-06
2218 6.19175643754e-06
2219 6.19726063876746e-06
2220 6.20642281122951e-06
2221 6.21921272327363e-06
2222 6.2355943650213e-06
2223 6.25552597282369e-06
2224 6.27896006473884e-06
2225 6.30584348697861e-06
2226 6.3361174712581e-06
2227 6.36971770296493e-06
2228 6.40657440004965e-06
2229 6.44661240252341e-06
2230 6.48975127243317e-06
2231 6.53590540416834e-06
2232 6.58498414493783e-06
2233 6.63689192523951e-06
2234 6.69152839912833e-06
2235 6.74878859407358e-06
2236 6.8085630701783e-06
2237 6.87073808851897e-06
2238 6.93519578834547e-06
2239 7.00181437286652e-06
2240 7.07046830332769e-06
2241 7.1410285010737e-06
2242 7.21336255727e-06
2243 7.28733494994146e-06
2244 7.3628072679714e-06
2245 7.43963844168628e-06
2246 7.51768497963687e-06
2247 7.59680121117097e-06
2248 7.67683953437673e-06
2249 7.75765066896229e-06
2250 7.83908391362166e-06
2251 7.92098740742416e-06
2252 8.00320839475123e-06
2253 8.0855934932914e-06
2254 8.16798896459369e-06
2255 8.25024098666754e-06
2256 8.33219592810814e-06
2257 8.41370062321716e-06
2258 8.49460264757959e-06
2259 8.57475059355244e-06
2260 8.65399434511318e-06
2261 8.73218535151271e-06
2262 8.8091768991739e-06
2263 8.88482438127402e-06
2264 8.95898556445024e-06
2265 9.03152085206658e-06
2266 9.10229354348373e-06
2267 9.17117008877729e-06
2268 9.23802033835366e-06
2269 9.30271778692147e-06
2270 9.36513981128299e-06
2271 9.42516790142075e-06
2272 9.48268788436597e-06
2273 9.53759014034733e-06
2274 9.58976981073445e-06
2275 9.63912699730489e-06
2276 9.68556695238182e-06
2277 9.72900025940816e-06
2278 9.76934300354258e-06
2279 9.80651693188507e-06
2280 9.84044960296194e-06
2281 9.87107452512457e-06
2282 9.89833128354102e-06
2283 9.92216565548606e-06
2284 9.94252971366224e-06
2285 9.95938191731278e-06
2286 9.97268719091598e-06
2287 9.98241699028016e-06
2288 9.98854935588888e-06
2289 9.99106895337622e-06
2290 9.98996710104356e-06
2291 9.9852417843603e-06
2292 9.97689765742252e-06
2293 9.96494603137555e-06
2294 9.94940484983731e-06
2295 9.93029865139116e-06
2296 9.907658519248e-06
2297 9.88152201820769e-06
2298 9.85193311908074e-06
2299 9.81894211075984e-06
2300 9.78260550016087e-06
2301 9.74298590027977e-06
2302 9.70015190664011e-06
2303 9.65417796243129e-06
2304 9.60514421266297e-06
2305 9.55313634768527e-06
2306 9.49824543644646e-06
2307 9.44056774988191e-06
2308 9.38020457484759e-06
2309 9.31726201903005e-06
2310 9.25185080728242e-06
2311 9.18408606985072e-06
2312 9.11408712296982e-06
2313 9.04197724232032e-06
2314 8.96788342984834e-06
2315 8.89193617446071e-06
2316 8.8142692071141e-06
2317 8.73501925082456e-06
2318 8.65432576612741e-06
2319 8.57233069252059e-06
2320 8.48917818642705e-06
2321 8.40501435621036e-06
2322 8.31998699477793e-06
2323 8.23424531030185e-06
2324 8.14793965558478e-06
2325 8.06122125659183e-06
2326 7.97424194066289e-06
2327 7.88715386491288e-06
2328 7.80010924531718e-06
2329 7.71326008697097e-06
2330 7.62675791599956e-06
2331 7.54075351358488e-06
2332 7.45539665256223e-06
2333 7.37083583702611e-06
2334 7.2872180453724e-06
2335 7.2046884771883e-06
2336 7.12339030438701e-06
2337 7.04346442697e-06
2338 6.9650492337826e-06
2339 6.88828036861479e-06
2340 6.81329050198209e-06
2341 6.7402091089059e-06
2342 6.66916225299759e-06
2343 6.60027237713338e-06
2344 6.53365810099312e-06
2345 6.46943402571931e-06
2346 6.40771054593794e-06
2347 6.34859366936811e-06
2348 6.29218484423198e-06
2349 6.23858079466306e-06
2350 6.18787336429645e-06
2351 6.14014936821103e-06
2352 6.09549045338102e-06
2353 6.05397296778096e-06
2354 6.01566783827628e-06
2355 5.9806404574198e-06
2356 5.94895057926261e-06
2357 5.9206522242776e-06
2358 5.89579359348229e-06
2359 5.87441699183818e-06
2360 5.85655876099358e-06
2361 5.84224922142721e-06
2362 5.83151262404096e-06
2363 5.82436711124073e-06
2364 5.82082468753589e-06
2365 5.82089119967886e-06
2366 5.82456632635816e-06
2367 5.83184357744969e-06
2368 5.84271030282267e-06
2369 5.85714771068833e-06
2370 5.87513089547105e-06
2371 5.89662887517308e-06
2372 5.92160463819548e-06
2373 5.95001519956899e-06
2374 5.98181166653948e-06
2375 6.01693931344373e-06
2376 6.05533766580104e-06
2377 6.09694059353704e-06
2378 6.14167641324546e-06
2379 6.1894679993828e-06
2380 6.24023290428064e-06
2381 6.29388348684803e-06
2382 6.35032704982511e-06
2383 6.40946598543716e-06
2384 6.47119792928487e-06
2385 6.5354159222944e-06
2386 6.60200858053699e-06
2387 6.67086027271391e-06
2388 6.74185130508923e-06
2389 6.81485811363713e-06
2390 6.8897534631572e-06
2391 6.96640665309499e-06
2392 7.0446837297905e-06
2393 7.12444770486232e-06
2394 7.20555877941861e-06
2395 7.2878745737722e-06
2396 7.37125036232039e-06
2397 7.45553931323551e-06
2398 7.54059273259753e-06
2399 7.62626031258386e-06
2400 7.71239038331903e-06
2401 7.79883016797108e-06
2402 7.88542604066885e-06
2403 7.97202378680196e-06
2404 8.05846886525137e-06
2405 8.14460667208907e-06
2406 8.23028280527266e-06
2407 8.31534332985288e-06
2408 8.39963504320173e-06
2409 8.48300573976221e-06
2410 8.56530447481431e-06
2411 8.64638182674562e-06
2412 8.72609015731248e-06
2413 8.80428386937357e-06
2414 8.88081966157766e-06
2415 8.95555677948746e-06
2416 9.02835726262246e-06
2417 9.09908618690846e-06
2418 9.16761190202513e-06
2419 9.23380626315017e-06
2420 9.29754485660716e-06
2421 9.35870721893295e-06
2422 9.41717704889331e-06
2423 9.47284241198743e-06
2424 9.52559593699739e-06
2425 9.57533500415504e-06
2426 9.62196192451585e-06
2427 9.66538411014995e-06
2428 9.70551423478028e-06
2429 9.74227038452097e-06
2430 9.77557619839231e-06
2431 9.80536099831378e-06
2432 9.83155990830276e-06
2433 9.85411396263389e-06
2434 9.87297020274228e-06
2435 9.88808176268317e-06
2436 9.89940794299048e-06
2437 9.90691427280788e-06
2438 9.91057256019692e-06
2439 9.91036093055895e-06
2440 9.90626385313982e-06
2441 9.89827215561847e-06
2442 9.88638302681345e-06
2443 9.87060000757371e-06
2444 9.85093296995241e-06
2445 9.82739808479458e-06
2446 9.80001777790118e-06
2447 9.76882067496295e-06
2448 9.73384153548816e-06
2449 9.69512117597768e-06
2450 9.65270638262963e-06
2451 9.60664981388341e-06
2452 9.5570098931391e-06
2453 9.50385069201387e-06
2454 9.44724180452015e-06
2455 9.38725821257302e-06
2456 9.32398014325493e-06
2457 9.25749291828419e-06
2458 9.18788679615222e-06
2459 9.11525680740832e-06
2460 9.03970258358569e-06
2461 8.96132818027339e-06
2462 8.88024189484796e-06
2463 8.79655607938771e-06
2464 8.71038694929587e-06
2465 8.6218543881646e-06
2466 8.53108174941158e-06
2467 8.43819565522078e-06
2468 8.34332579331684e-06
2469 8.24660471209631e-06
2470 8.14816761463392e-06
2471 8.048152152072e-06
2472 7.94669821689061e-06
2473 7.84394773654459e-06
2474 7.7400444679373e-06
2475 7.63513379318694e-06
2476 7.52936251712224e-06
2477 7.42287866692492e-06
2478 7.31583129431711e-06
2479 7.20837028066769e-06
2480 7.10064614537021e-06
2481 6.99280985781933e-06
2482 6.88501265328733e-06
2483 6.77740585297711e-06
2484 6.67014068849907e-06
2485 6.56336813099345e-06
2486 6.45723872509053e-06
2487 6.35190242787209e-06
2488 6.24750845297056e-06
2489 6.14420511991107e-06
2490 6.04213970877531e-06
2491 5.94145832023526e-06
2492 5.84230574097863e-06
2493 5.74482531451898e-06
2494 5.64915881735606e-06
2495 5.55544634042736e-06
2496 5.46382617576375e-06
2497 5.37443470823989e-06
2498 5.28740631228551e-06
2499 5.20287325340113e-06
2500 5.12096559430235e-06
2501 5.04181110549566e-06
2502 4.96553518007218e-06
2503 4.89226075248868e-06
2504 4.82210822109041e-06
2505 4.7551953741184e-06
2506 4.69163731893135e-06
2507 4.63154641416425e-06
2508 4.57503220453808e-06
2509 4.52220135802904e-06
2510 4.47315760510377e-06
2511 4.42800167972395e-06
2512 4.38683126182574e-06
2513 4.3497409209812e-06
2514 4.31682206095384e-06
2515 4.28816286486708e-06
2516 4.26384824071268e-06
2517 4.24395976693699e-06
2518 4.22857563785483e-06
2519 4.21777060865517e-06
2520 4.21161593977862e-06
2521 4.21017934046411e-06
2522 4.21352491128144e-06
2523 4.22171308548688e-06
2524 4.23480056906117e-06
2525 4.25284027931236e-06
2526 4.27588128195063e-06
2527 4.30396872656793e-06
2528 4.33714378048129e-06
2529 4.37544356092694e-06
2530 4.41890106561928e-06
2531 4.46754510171854e-06
2532 4.52140021327889e-06
2533 4.58048660727912e-06
2534 4.64482007836642e-06
2535 4.71441193247385e-06
2536 4.78926890950137e-06
2537 4.86939310527831e-06
2538 4.9547818930549e-06
2539 5.04542784479702e-06
2540 5.14131865258595e-06
2541 5.24243705045126e-06
2542 5.34876073698889e-06
2543 5.46026229914163e-06
2544 5.57690913754046e-06
2545 5.69866339382663e-06
2546 5.82548188039417e-06
2547 5.95731601300858e-06
2548 6.09411174677518e-06
2549 6.2358095159423e-06
2550 6.3823441780374e-06
2551 6.53364496284372e-06
2552 6.68963542673071e-06
2553 6.85023341285871e-06
2554 7.01535101777831e-06
2555 7.18489456494636e-06
2556 7.35876458567793e-06
2557 7.53685580804664e-06
2558 7.71905715424085e-06
2559 7.90525174686981e-06
2560 8.09531692470264e-06
2561 8.28912426830764e-06
2562 8.48653963603867e-06
2563 8.68742321079826e-06
2564 8.89162955797985e-06
2565 9.09900769496803e-06
2566 9.30940117254752e-06
2567 9.52264816853813e-06
2568 9.73858159394416e-06
2569 9.95702921186728e-06
2570 1.01778137693976e-05
2571 1.0400753142658e-05
2572 1.06256604951338e-05
2573 1.08523444493802e-05
2574 1.10806092721523e-05
2575 1.13102550729615e-05
2576 1.15410780160083e-05
2577 1.17728705454017e-05
2578 1.200542162352e-05
2579 1.22385169823222e-05
2580 1.24719393873675e-05
2581 1.27054689142512e-05
2582 1.29388832371141e-05
2583 1.31719579288328e-05
2584 1.34044667724486e-05
2585 1.36361820833434e-05
2586 1.38668750416209e-05
2587 1.40963160341062e-05
2588 1.43242750053293e-05
2589 1.45505218168113e-05
2590 1.47748266139323e-05
2591 1.4996960199614e-05
2592 1.52166944140125e-05
2593 1.54338025193808e-05
2594 1.564805958922e-05
2595 1.58592429008114e-05
2596 1.60671323301874e-05
2597 1.62715107485729e-05
2598 1.64721644193066e-05
2599 1.66688833942262e-05
2600 1.68614619084888e-05
2601 1.70496987727783e-05
2602 1.7233397761844e-05
2603 1.74123679983052e-05
2604 1.75864243306538e-05
2605 1.77553877043854e-05
2606 1.79190855251937e-05
2607 1.80773520131714e-05
2608 1.82300285469684e-05
2609 1.83769639968772e-05
2610 1.85180150458306e-05
2611 1.86530464973213e-05
2612 1.87819315692769e-05
2613 1.89045521729568e-05
2614 1.90207991759656e-05
2615 1.91305726485207e-05
2616 1.92337820921451e-05
2617 1.93303466500054e-05
2618 1.94201952981577e-05
2619 1.95032670170139e-05
2620 1.95795109423963e-05
2621 1.96488864955976e-05
2622 1.97113634919251e-05
2623 1.97669222272667e-05
2624 1.98155535422742e-05
2625 1.98572588638289e-05
2626 1.9892050223513e-05
2627 1.99199502528821e-05
2628 1.99409921553974e-05
2629 1.99552196549474e-05
2630 1.99626869209575e-05
2631 1.99634584701527e-05
2632 1.99576090451137e-05
2633 1.99452234698311e-05
2634 1.99263964825336e-05
2635 1.99012325461366e-05
2636 1.98698456367229e-05
2637 1.98323590105342e-05
2638 1.97889049500208e-05
2639 1.97396244895565e-05
2640 1.96846671214902e-05
2641 1.96241904832671e-05
2642 1.95583600264072e-05
2643 1.94873486681869e-05
2644 1.94113364269212e-05
2645 1.93305100417953e-05
2646 1.92450625782394e-05
2647 1.91551930198868e-05
2648 1.90611058481933e-05
2649 1.89630106108376e-05
2650 1.88611214800486e-05
2651 1.87556568020446e-05
2652 1.86468386387856e-05
2653 1.85348923032714e-05
2654 1.84200458896281e-05
2655 1.83025297992459e-05
2656 1.81825762642379e-05
2657 1.80604188694954e-05
2658 1.79362920746192e-05
2659 1.78104307370019e-05
2660 1.76830696373304e-05
2661 1.75544430087684e-05
2662 1.74247840710609e-05
2663 1.72943245707899e-05
2664 1.71632943289807e-05
2665 1.70319207972385e-05
2666 1.69004286235615e-05
2667 1.6769039228943e-05
2668 1.66379703958411e-05
2669 1.65074358695488e-05
2670 1.63776449734605e-05
2671 1.62488022391777e-05
2672 1.61211070523519e-05
2673 1.59947533151076e-05
2674 1.58699291258366e-05
2675 1.57468164770939e-05
2676 1.562559097227e-05
2677 1.55064215616516e-05
2678 1.53894702984201e-05
2679 1.52748921150733e-05
2680 1.51628346206915e-05
2681 1.50534379194e-05
2682 1.49468344503159e-05
2683 1.48431488491972e-05
2684 1.47424978319449e-05
2685 1.46449901000406e-05
2686 1.45507262679344e-05
2687 1.44597988123278e-05
2688 1.43722920432343e-05
2689 1.4288282096627e-05
2690 1.42078369484241e-05
2691 1.41310164494948e-05
2692 1.40578723813056e-05
2693 1.39884485317698e-05
2694 1.39227807907978e-05
2695 1.38608972649956e-05
2696 1.3802818410898e-05
2697 1.37485571860736e-05
2698 1.36981192173898e-05
2699 1.36515029856753e-05
2700 1.36087000259766e-05
2701 1.35696951425617e-05
2702 1.3534466637788e-05
2703 1.35029865539133e-05
2704 1.34752209269002e-05
2705 1.34511300512356e-05
2706 1.343066875476e-05
2707 1.34137866824827e-05
2708 1.34004285883418e-05
2709 1.33905346338505e-05
2710 1.33840406925662e-05
2711 1.33808786593085e-05
2712 1.33809767630512e-05
2713 1.33842598824149e-05
2714 1.33906498626895e-05
2715 1.34000658333274e-05
2716 1.34124245248559e-05
2717 1.34276405841779e-05
2718 1.34456268872437e-05
2719 1.34662948481031e-05
2720 1.34895547233696e-05
2721 1.35153159111593e-05
2722 1.35434872435975e-05
2723 1.35739772720213e-05
2724 1.36066945440429e-05
2725 1.36415478716795e-05
2726 1.36784465897978e-05
2727 1.37173008041649e-05
2728 1.37580216284446e-05
2729 1.38005214095284e-05
2730 1.38447139406378e-05
2731 1.38905146616888e-05
2732 1.39378408464629e-05
2733 1.39866117761812e-05
2734 1.40367488991356e-05
2735 1.40881759760863e-05
2736 1.41408192111906e-05
2737 1.41946073682865e-05
2738 1.42494718724097e-05
2739 1.43053468964797e-05
2740 1.43621694331478e-05
2741 1.44198793518554e-05
2742 1.44784194412036e-05
2743 1.45377354367934e-05
2744 1.45977760347444e-05
2745 1.46584928911539e-05
2746 1.47198406078071e-05
2747 1.47817767044971e-05
2748 1.4844261578361e-05
2749 1.49072584506801e-05
2750 1.49707333016366e-05
2751 1.50346547935573e-05
2752 1.50989941832127e-05
2753 1.51637252237728e-05
2754 1.52288240570558e-05
2755 1.5294269096731e-05
2756 1.53600409031657e-05
2757 1.54261220506288e-05
2758 1.5492496987583e-05
2759 1.55591518908137e-05
2760 1.56260745141595e-05
2761 1.5693254032616e-05
2762 1.57606808825943e-05
2763 1.58283465991209e-05
2764 1.58962436507633e-05
2765 1.59643652730672e-05
2766 1.60327053012851e-05
2767 1.61012580031665e-05
2768 1.61700179125723e-05
2769 1.62389796646581e-05
2770 1.63081378333582e-05
2771 1.63774867718801e-05
2772 1.64470204568995e-05
2773 1.65167323371193e-05
2774 1.6586615186832e-05
2775 1.66566609650927e-05
2776 1.67268606810838e-05
2777 1.67972042662133e-05
2778 1.68676804534604e-05
2779 1.69382766644415e-05
2780 1.70089789046336e-05
2781 1.7079771667154e-05
2782 1.7150637845453e-05
2783 1.72215586552387e-05
2784 1.72925135659067e-05
2785 1.73634802417114e-05
2786 1.7434434492866e-05
2787 1.75053502367209e-05
2788 1.75761994691258e-05
2789 1.76469522460354e-05
2790 1.77175766753797e-05
2791 1.77880389191762e-05
2792 1.7858303205818e-05
2793 1.79283318524359e-05
2794 1.79980852971859e-05
2795 1.8067522141281e-05
2796 1.81365992005454e-05
2797 1.82052715662316e-05
2798 1.82734926748095e-05
2799 1.83412143864005e-05
2800 1.84083870714976e-05
2801 1.84749597055846e-05
2802 1.85408799712369e-05
2803 1.86060943672615e-05
2804 1.86705483244085e-05
2805 1.87341863271643e-05
2806 1.87969520411168e-05
2807 1.88587884453641e-05
2808 1.89196379694223e-05
2809 1.89794426340744e-05
2810 1.90381441955909e-05
2811 1.90956842927414e-05
2812 1.91520045960135e-05
2813 1.92070469584455e-05
2814 1.9260753567479e-05
2815 1.93130670972382e-05
2816 1.9363930860642e-05
2817 1.94132889607585e-05
2818 1.94610864408209e-05
2819 1.95072694323273e-05
2820 1.95517853006586e-05
2821 1.95945827876621e-05
2822 1.96356121506589e-05
2823 1.96748252973509e-05
2824 1.97121759161199e-05
2825 1.97476196012299e-05
2826 1.97811139724638e-05
2827 1.98126187887497e-05
2828 1.98420960553513e-05
2829 1.98695101242266e-05
2830 1.98948277871806e-05
2831 1.9918018361468e-05
2832 1.9939053767528e-05
2833 1.99579085985627e-05
2834 1.99745601817017e-05
2835 1.99889886305252e-05
2836 2.00011768887478e-05
2837 2.00111107649015e-05
2838 2.00187789578823e-05
2839 2.00241730732642e-05
2840 2.00272876303113e-05
2841 2.00281200596573e-05
2842 2.00266706916488e-05
2843 2.00229427353883e-05
2844 2.00169422485398e-05
2845 2.00086780979965e-05
2846 1.9998161911541e-05
2847 1.99854080206587e-05
2848 1.99704333947001e-05
2849 1.99532575666138e-05
2850 1.99339025505048e-05
2851 1.99123927513015e-05
2852 1.98887548668407e-05
2853 1.98630177827097e-05
2854 1.98352124602089e-05
2855 1.9805371817823e-05
2856 1.9773530606613e-05
2857 1.97397252799632e-05
2858 1.97039938581374e-05
2859 1.96663757881185e-05
2860 1.96269117992236e-05
2861 1.95856437550003e-05
2862 1.95426145019275e-05
2863 1.9497867715455e-05
2864 1.94514477439251e-05
2865 1.94033994509325e-05
2866 1.93537680566811e-05
2867 1.9302598978905e-05
2868 1.92499376739223e-05
2869 1.91958294783913e-05
2870 1.91403194523392e-05
2871 1.90834522240287e-05
2872 1.90252718372248e-05
2873 1.89658216014148e-05
2874 1.89051439455294e-05
2875 1.88432802756968e-05
2876 1.87802708375533e-05
2877 1.87161545836162e-05
2878 1.86509690462103e-05
2879 1.85847502164173e-05
2880 1.85175324295013e-05
2881 1.84493482572382e-05
2882 1.83802284075535e-05
2883 1.83102016318495e-05
2884 1.8239294640372e-05
2885 1.81675320259438e-05
2886 1.80949361963561e-05
2887 1.80215273156835e-05
2888 1.79473232547518e-05
2889 1.78723395509589e-05
2890 1.779658937761e-05
2891 1.77200835228986e-05
2892 1.76428303786253e-05
2893 1.75648359387133e-05
2894 1.74861038075403e-05
2895 1.74066352180728e-05
2896 1.73264290597505e-05
2897 1.72454819160316e-05
2898 1.7163788111474e-05
2899 1.70813397681919e-05
2900 1.69981268714901e-05
2901 1.69141373444451e-05
2902 1.68293571311661e-05
2903 1.67437702884376e-05
2904 1.6657359085412e-05
2905 1.65701041109896e-05
2906 1.64819843884945e-05
2907 1.63929774972262e-05
2908 1.63030597004398e-05
2909 1.62122060792837e-05
2910 1.61203906722001e-05
2911 1.60275866192724e-05
2912 1.59337663109842e-05
2913 1.58389015408391e-05
2914 1.57429636612725e-05
2915 1.56459237422778e-05
2916 1.55477527321555e-05
2917 1.54484216197888e-05
2918 1.53479015978405e-05
2919 1.52461642262652e-05
2920 1.51431815955303e-05
2921 1.50389264889367e-05
2922 1.49333725434406e-05
2923 1.48264944083789e-05
2924 1.47182679015109e-05
2925 1.46086701618028e-05
2926 1.44976797983901e-05
2927 1.43852770351729e-05
2928 1.42714438505151e-05
2929 1.41561641115373e-05
2930 1.40394237025173e-05
2931 1.3921210646934e-05
2932 1.38015152227169e-05
2933 1.368033007029e-05
2934 1.35576502930278e-05
2935 1.34334735497717e-05
2936 1.33078001390845e-05
2937 1.31806330749566e-05
2938 1.30519781537067e-05
2939 1.29218440118583e-05
2940 1.27902421748045e-05
2941 1.26571870961121e-05
2942 1.25226961873497e-05
2943 1.23867898383629e-05
2944 1.22494914279513e-05
2945 1.21108273249457e-05
2946 1.19708268797105e-05
2947 1.18295224061396e-05
2948 1.16869491542434e-05
2949 1.15431452734623e-05
2950 1.13981517668727e-05
2951 1.12520124364855e-05
2952 1.11047738198679e-05
2953 1.09564851183478e-05
2954 1.08071981170917e-05
2955 1.06569670973712e-05
2956 1.05058487413596e-05
2957 1.03539020298265e-05
2958 1.02011881331151e-05
2959 1.00477702958137e-05
2960 9.89371371554702e-06
2961 9.73908541632988e-06
2962 9.58395411694394e-06
2963 9.42839009480549e-06
2964 9.27246504580776e-06
2965 9.11625194062685e-06
2966 8.95982487798725e-06
2967 8.80325893538919e-06
2968 8.6466300177993e-06
2969 8.49001470480977e-06
2970 8.33349009676739e-06
2971 8.17713366037041e-06
2972 8.02102307422776e-06
2973 7.86523607486458e-06
2974 7.70985030365228e-06
2975 7.55494315512841e-06
2976 7.40059162715951e-06
2977 7.24687217338772e-06
2978 7.09386055838394e-06
2979 6.94163171591621e-06
2980 6.79025961072239e-06
2981 6.63981710415683e-06
2982 6.4903758240624e-06
2983 6.34200603919529e-06
2984 6.19477653851079e-06
2985 6.04875451559361e-06
2986 5.90400545849322e-06
2987 5.7605930452023e-06
2988 5.61857904498983e-06
2989 5.47802322577803e-06
2990 5.33898326772662e-06
2991 5.20151468316256e-06
2992 5.06567074297083e-06
2993 4.93150240953459e-06
2994 4.79905827629145e-06
2995 4.66838451394626e-06
2996 4.53952482335945e-06
2997 4.41252039510562e-06
2998 4.28740987567483e-06
2999 4.16422934026868e-06
};
\addlegendentry{USA networks}
\addplot [semithick, blue]
table {0 0
10 2.7761070058111e-05
11 2.92216821813633e-05
12 3.07441611648226e-05
13 3.23302492348525e-05
14 3.39816905426609e-05
15 3.57002284418524e-05
16 3.74876026677549e-05
17 3.93455464229346e-05
18 4.12757833738207e-05
19 4.3280024563838e-05
20 4.53599652489347e-05
21 4.75172816618613e-05
22 4.97536277120378e-05
23 5.20706316282794e-05
24 5.44698925521193e-05
25 5.69529770898662e-05
26 5.95214158319601e-05
27 6.21766998485589e-05
28 6.49202771706586e-05
29 6.77535492663742e-05
30 7.0677867522317e-05
31 7.36945297402764e-05
32 7.68047766596583e-05
33 8.0009788516309e-05
34 8.33106816485763e-05
35 8.67085051615057e-05
36 9.02042376602424e-05
37 9.37987840636741e-05
38 9.74929725094148e-05
39 0.000101287551361127
40 0.000105183186329132
41 0.000109180457715104
42 0.000113279857791446
43 0.000117481788325739
44 0.000121786558260345
45 0.000126194381556967
46 0.000130705375215539
47 0.00013531955747643
48 0.000140036846214512
49 0.000144857057533069
50 0.000149779904565038
51 0.000154804996488461
52 0.000159931837762398
53 0.000165159827588888
54 0.000170488259605884
55 0.000175916321815324
56 0.000181443096749744
57 0.000187067561880119
58 0.000192788590266762
59 0.00019860495145432
60 0.000204515312611056
61 0.000210518239911824
62 0.000216612200163216
63 0.000222795562668553
64 0.000229066601329559
65 0.000235423496980675
66 0.000241864339951143
67 0.000248387132849186
68 0.000254989793561779
69 0.000261670158462733
70 0.000268425985821042
71 0.000275254959400723
72 0.000282154692242608
73 0.000289122730618069
74 0.000296156558143677
75 0.000303253600045635
76 0.000310411227561862
77 0.000317626762469469
78 0.000324897481724616
79 0.000332220622201497
80 0.000339593385516868
81 0.000347012942926105
82 0.000354476440276693
83 0.000361981003004702
84 0.000369523741159858
85 0.000377101754444584
86 0.000384712137252457
87 0.000392351983691575
88 0.000400018392578424
89 0.000407708472387914
90 0.000415419346145637
91 0.000423148156248474
92 0.000430892069200179
93 0.000438648280248759
94 0.000446414017913051
95 0.000454186548386309
96 0.000461963179804985
97 0.000469741266371749
98 0.000477518212322014
99 0.000485291475724196
100 0.000493058572104256
101 0.000500817077886174
102 0.000508564633640223
103 0.000516298947132078
104 0.000524017796166298
105 0.000531719031218579
106 0.000539400577851836
107 0.000547060438912169
108 0.000554696696501379
109 0.000562307513723489
110 0.000569891136203655
111 0.000577445893378451
112 0.000584970199557454
113 0.000592462554756683
114 0.000599921545305198
115 0.000607345844227035
116 0.000614734211401119
117 0.000622085493502755
118 0.000629398623730622
119 0.00063667262132413
120 0.000643906590876434
121 0.000651099721449048
122 0.000658251285494238
123 0.000665360637592525
124 0.000672427213012241
125 0.000679450526099269
126 0.00068643016850494
127 0.000693365807260753
128 0.000700257182708663
129 0.000707104106296115
130 0.00071390645824518
131 0.000720664185105253
132 0.000727377297199057
133 0.000734045865971849
134 0.000740670021253549
135 0.000747249948443897
136 0.000753785885630498
137 0.000760278120649754
138 0.000766726988100452
139 0.00077313286631997
140 0.000779496174332594
141 0.000785817368779578
142 0.000792096940840244
143 0.000798335413153397
144 0.000804533336747807
145 0.000810691287990533
146 0.000816809865561655
147 0.000822889687463221
148 0.00082893138807056
149 0.000834935615233304
150 0.0008409030274334
151 0.000846834291006805
152 0.000852730077435491
153 0.000858591060715849
154 0.000864417914809029
155 0.000870211311178976
156 0.000875971916422638
157 0.00088170038999727
158 0.000887397382048958
159 0.000893063531345883
160 0.000898699463320162
161 0.000904305788220719
162 0.000909883099380265
163 0.000915431971598276
164 0.000920952959641767
165 0.000926446596865537
166 0.000931913393952653
167 0.000937353837775885
168 0.000942768390380602
169 0.000948157488088728
170 0.000953521540723607
171 0.000958860930954905
172 0.000964176013762372
173 0.000969467116017276
174 0.000974734536179495
175 0.00097997854410838
176 0.000985199380985053
177 0.000990397259343457
178 0.000995572363207233
179 0.00100072484832951
180 0.00100585484253179
181 0.00101096244613879
182 0.00101604773250503
183 0.00102111074862921
184 0.00102615151585231
185 0.00103117003063471
186 0.001036166265408
187 0.00104114016949655
188 0.00104609167010413
189 0.00105102067336059
190 0.00105592706542338
191 0.00106081071362884
192 0.0010656714676881
193 0.00107050916092228
194 0.00107532361153125
195 0.00108011462389151
196 0.00108488198987672
197 0.00108962549019642
198 0.00109434489574717
199 0.0010990399689709
200 0.00110371046521535
201 0.00110835613409141
202 0.00111297672082202
203 0.0011175719675783
204 0.00112214161479745
205 0.00112668540247788
206 0.00113120307144742
207 0.00113569436459957
208 0.00114015902809399
209 0.00114459681251724
210 0.00114900747399956
211 0.00115339077528453
212 0.00115774648674785
213 0.00116207438736228
214 0.00116637426560583
215 0.00117064592031028
216 0.00117488916144811
217 0.00117910381085501
218 0.00118328970288675
219 0.00118744668500847
220 0.00119157461831506
221 0.00119567337798167
222 0.00119974285364364
223 0.00120378294970522
224 0.00120779358557709
225 0.0012117746958425
226 0.00121572623035273
227 0.00121964815425224
228 0.00122354044793449
229 0.00122740310692973
230 0.00123123614172599
231 0.00123503957752518
232 0.00123881345393593
233 0.00124255782460565
234 0.0012462727567939
235 0.00124995833088975
236 0.00125361463987604
237 0.00125724178874315
238 0.00126083989385569
239 0.00126440908227534
240 0.00126794949104306
241 0.00127146126642445
242 0.00127494456312166
243 0.00127839954345566
244 0.00128182637652281
245 0.00128522523732923
246 0.00128859630590731
247 0.00129193976641773
248 0.00129525580624143
249 0.00129854461506506
250 0.00130180638396397
251 0.00130504130448639
252 0.0013082495677428
253 0.00131143136350394
254 0.00131458687931124
255 0.00131771629960293
256 0.00132081980485959
257 0.00132389757077182
258 0.00132694976743376
259 0.0013299765585647
260 0.00133297810076219
261 0.00133595454278897
262 0.00133890602489578
263 0.00134183267818306
264 0.00134473462400267
265 0.00134761197340227
266 0.00135046482661314
267 0.00135329327258349
268 0.0013560973885582
269 0.00135887723970573
270 0.0013616328787932
271 0.0013643643459102
272 0.00136707166824129
273 0.00136975485988769
274 0.00137241392173761
275 0.00137504884138544
276 0.00137765959309866
277 0.00138024613783219
278 0.00138280842328921
279 0.00138534638402708
280 0.00138785994160753
281 0.00139034900478923
282 0.0013928134697619
283 0.00139525322041922
284 0.00139766812866977
285 0.00140005805478329
286 0.00140242284777054
287 0.00140476234579465
288 0.00140707637661149
289 0.00140936475803699
290 0.00141162729843889
291 0.00141386379725078
292 0.00141607404550554
293 0.00141825782638621
294 0.00142041491579165
295 0.00142254508291428
296 0.00142464809082805
297 0.00142672369708368
298 0.00142877165430911
299 0.0014307917108127
300 0.00143278361118725
301 0.00143474709691213
302 0.00143668190695189
303 0.0014385877783493
304 0.00144046444681056
305 0.00144231164728141
306 0.00144412911451194
307 0.00144591658360908
308 0.00144767379057469
309 0.00144940047282868
310 0.00145109636971527
311 0.0014527612229919
312 0.00145439477729949
313 0.00145599678061369
314 0.00145756698467607
315 0.00145910514540498
316 0.0014606110232859
317 0.00146208438374072
318 0.00146352499747612
319 0.00146493264081099
320 0.00146630709598324
321 0.00146764815143601
322 0.00146895560208406
323 0.00147022924956049
324 0.00147146890244481
325 0.00147267437647277
326 0.00147384549472898
327 0.00147498208782306
328 0.00147608399405046
329 0.0014771510595388
330 0.00147818313838093
331 0.00147918009275597
332 0.0014801417930389
333 0.00148106811790093
334 0.00148195895440057
335 0.00148281419806778
336 0.00148363375298154
337 0.0014844175318425
338 0.00148516545604141
339 0.00148587745572512
340 0.00148655346986041
341 0.00148719344629713
342 0.0014877973418314
343 0.00148836512227001
344 0.00148889676249627
345 0.00148939224653842
346 0.00148985156764108
347 0.00149027472834009
348 0.00149066174054125
349 0.00149101262560326
350 0.00149132741442487
351 0.00149160614753604
352 0.00149184887519386
353 0.00149205565748189
354 0.00149222656441348
355 0.00149236167603789
356 0.00149246108254939
357 0.0014925248843978
358 0.00149255319240041
359 0.00149254612785369
360 0.00149250382264421
361 0.00149242641935749
362 0.00149231407138343
363 0.00149216694301719
364 0.00149198520955385
365 0.00149176905737581
366 0.00149151868403105
367 0.00149123429830066
368 0.00149091612025449
369 0.00149056438129254
370 0.00149017932417135
371 0.00148976120301285
372 0.00148931028329485
373 0.00148882684182086
374 0.0014883111666682
375 0.00148776355711268
376 0.00148718432352828
377 0.00148657378726078
378 0.0014859322804737
379 0.00148526014596567
380 0.00148455773695787
381 0.00148382541685092
382 0.0014830635589502
383 0.00148227254615891
384 0.00148145277063851
385 0.00148060463343614
386 0.0014797285440787
387 0.00147882492013398
388 0.00147789418673825
389 0.00147693677609183
390 0.00147595312692202
391 0.00147494368391495
392 0.00147390889711684
393 0.00147284922130608
394 0.00147176511533732
395 0.00147065704145887
396 0.00146952546460586
397 0.00146837085166984
398 0.00146719367074795
399 0.00146599439037328
400 0.00146477347872903
401 0.00146353140284872
402 0.00146226862780541
403 0.00146098561589236
404 0.00145968282579836
405 0.00145836071178042
406 0.00145701972283687
407 0.00145566030188422
408 0.0014542828849407
409 0.00145288790031983
410 0.00145147576783719
411 0.00145004689803342
412 0.00144860169141713
413 0.00144714053773035
414 0.00144566381523994
415 0.00144417189005795
416 0.0014426651154937
417 0.00144114383144096
418 0.00143960836380225
419 0.0014380590239534
420 0.00143649610825066
421 0.00143491989758262
422 0.00143333065696913
423 0.00143172863520896
424 0.00143011406457836
425 0.00142848716058154
426 0.00142684812175466
427 0.00142519712952438
428 0.00142353434812176
429 0.00142185992455213
430 0.00142017398862134
431 0.00141847665301841
432 0.00141676801345463
433 0.00141504814885839
434 0.00141331712162569
435 0.00141157497792482
436 0.00140982174805475
437 0.00140805744685526
438 0.00140628207416787
439 0.00140449561534539
440 0.00140269804180828
441 0.00140088931164574
442 0.00139906937025883
443 0.00139723815104371
444 0.00139539557611145
445 0.00139354155704264
446 0.00139167599567279
447 0.00138979878490624
448 0.00138790980955503
449 0.00138600894719958
450 0.00138409606906768
451 0.00138217104092889
452 0.00138023372400038
453 0.00137828397586115
454 0.00137632165137124
455 0.00137434660359221
456 0.00137235868470598
457 0.00137035774692841
458 0.00136834364341426
459 0.00136631622915095
460 0.0013642753618373
461 0.00136222090274489
462 0.00136015271755876
463 0.00135807067719505
464 0.00135597465859284
465 0.00135386454547776
466 0.00135174022909516
467 0.00134960160891078
468 0.00134744859327673
469 0.00134528110006135
470 0.00134309905724125
471 0.00134090240345397
472 0.00133869108851028
473 0.00133646507386502
474 0.0013342243330455
475 0.00133196885203692
476 0.00132969862962449
477 0.00132741367769144
478 0.00132511402147334
479 0.00132279969976853
480 0.0013204707651045
481 0.00131812728386146
482 0.00131576933635236
483 0.00131339701686128
484 0.00131101043363974
485 0.00130860970886274
486 0.00130619497854509
487 0.00130376639241896
488 0.00130132411377426
489 0.00129886831926275
490 0.00129639919866747
491 0.00129391695463865
492 0.00129142180239774
493 0.00128891396941106
494 0.00128639369503424
495 0.00128386123012972
496 0.00128131683665826
497 0.00127876078724616
498 0.00127619336473021
499 0.00127361486168136
500 0.00127102557990917
501 0.00126842582994848
502 0.00126581593052966
503 0.00126319620803428
504 0.00126056699593756
505 0.00125792863423912
506 0.00125528146888333
507 0.00125262585117093
508 0.0012499621371632
509 0.00124729068707986
510 0.00124461186469232
511 0.00124192603671342
512 0.00123923357218455
513 0.00123653484186216
514 0.00123383021760408
515 0.00123112007175714
516 0.00122840477654717
517 0.00122568470347248
518 0.00122296022270188
519 0.00122023170247823
520 0.00121749950852867
521 0.00121476400348248
522 0.00121202554629757
523 0.00120928449169647
524 0.00120654118961322
525 0.00120379598465153
526 0.00120104921555574
527 0.00119830121469513
528 0.00119555230756276
529 0.00119280281228983
530 0.00119005303917629
531 0.00118730329023891
532 0.00118455385877755
533 0.00118180502896077
534 0.00117905707543143
535 0.00117631026293365
536 0.00117356484596154
537 0.00117082106843104
538 0.00116807916337541
539 0.00116533935266558
540 0.00116260184675577
541 0.00115986684445586
542 0.00115713453273032
543 0.00115440508652564
544 0.00115167866862581
545 0.00114895542953727
546 0.00114623550740371
547 0.00114351902795121
548 0.00114080610446417
549 0.00113809683779256
550 0.00113539131639083
551 0.0011326896163886
552 0.00112999180169349
553 0.00112729792412595
554 0.00112460802358629
555 0.00112192212825375
556 0.00111924025481731
557 0.00111656240873814
558 0.00111388858454284
559 0.00111121876614773
560 0.00110855292721259
561 0.0011058910315239
562 0.00110323303340623
563 0.00110057887816122
564 0.00109792850253258
565 0.00109528183519639
566 0.00109263879727508
567 0.00108999930287383
568 0.00108736325963798
569 0.00108473056932947
570 0.00108210112842114
571 0.00107947482870667
572 0.00107685155792447
573 0.00107423120039354
574 0.00107161363765939
575 0.0010689987491477
576 0.00106638641282377
577 0.00106377650585555
578 0.0010611689052779
579 0.00105856348865599
580 0.00105596013474537
581 0.00105335872414664
582 0.00105075913995205
583 0.00104816126838225
584 0.00104556499941038
585 0.00104297022737143
586 0.001040376851555
587 0.00103778477677844
588 0.00103519391393911
589 0.0010326041805431
590 0.00103001550120862
591 0.00102742780814202
592 0.00102484104158475
593 0.0010222551502292
594 0.00101967009160213
595 0.00101708583241379
596 0.00101450234887151
597 0.00101191962695634
598 0.00100933766266151
599 0.00100675646219175
600 0.00100417604212244
601 0.00100159642951786
602 0.000999017662007761
603 0.000996439787822018
604 0.000993862865782643
605 0.000991286965253294
606 0.000988712166046076
607 0.000986138558285621
608 0.000983566242230971
609 0.000980995328055412
610 0.000978425935585052
611 0.000975858193996547
612 0.000973292241475293
613 0.000970728224834461
614 0.000968166299096836
615 0.00096560662703985
616 0.000963049378706026
617 0.000960494730879916
618 0.000957942866533382
619 0.000955393974241034
620 0.000952848247567727
621 0.000950305884430191
622 0.000947767086434856
623 0.000945232058194192
624 0.000942701006623883
625 0.000940174140223215
626 0.000937651668341137
627 0.000935133800430626
628 0.000932620745293943
629 0.000930112710321354
630 0.000927609900726142
631 0.000925112518778552
632 0.000922620763041406
633 0.000920134827610311
634 0.000917654901360968
635 0.000915181167206543
636 0.000912713801367867
637 0.000910252972658903
638 0.000907798841790558
639 0.000905351560695173
640 0.000902911271874399
641 0.000900478107772878
642 0.000898052190180413
643 0.000895633629664653
644 0.000893222525036713
645 0.000890818962852052
646 0.000888423016948298
647 0.000886034748022294
648 0.000883654203247939
649 0.00088128141593665
650 0.00087891640524179
651 0.000876559175908654
652 0.000874209718071061
653 0.000871868007095602
654 0.000869534003474659
655 0.000867207652768545
656 0.000864888885597615
657 0.000862577617684613
658 0.000860273749947247
659 0.00085797716864135
660 0.000855687745553991
661 0.000853405338246528
662 0.00085112979034675
663 0.000848860931889544
664 0.000846598579704937
665 0.000844342537852523
666 0.000842092598100965
667 0.000839848540450872
668 0.000837610133699737
669 0.000835377136046665
670 0.000833149295735355
671 0.000830926351732732
672 0.000828708034441315
673 0.000826494066442682
674 0.000824284163269528
675 0.000822078034203542
676 0.00081987538309656
677 0.000817675909211867
678 0.000815479308082736
679 0.000813285272385319
680 0.000811093492822578
681 0.000808903659016252
682 0.000806715460403696
683 0.000804528587136242
684 0.00080234273097614
685 0.000800157586188583
686 0.000797972850425941
687 0.000795788225600895
688 0.000793603418745372
689 0.000791418142852476
690 0.000789232117698201
691 0.000787045070640359
692 0.000784856737391664
693 0.000782666862764738
694 0.000780475201386161
695 0.00077828151837755
696 0.000776085590001142
697 0.000773887204268177
698 0.00077168616150786
699 0.000769482274895458
700 0.000767275370938016
701 0.000765065289916148
702 0.000762851886281042
703 0.000760635029005587
704 0.000758414601888959
705 0.000756190503814244
706 0.000753962648958555
707 0.000751730966955798
708 0.000749495403012083
709 0.00074725591797405
710 0.000745012488350723
711 0.000742765106289551
712 0.000740513779507516
713 0.000738258531178406
714 0.000735999399777544
715 0.000733736438885392
716 0.000731469716951613
717 0.000729199317021258
718 0.000726925336425144
719 0.000724647886436198
720 0.000722367091894047
721 0.000720083090800043
722 0.000717796033884926
723 0.000715506084151702
724 0.000713213416395964
725 0.000710918216706338
726 0.000708620681947405
727 0.000706321019227787
728 0.000704019445355869
729 0.000701716186285618
730 0.000699411476555172
731 0.000697105558720504
732 0.000694798682786674
733 0.000692491105638996
734 0.000690183090476296
735 0.000687874906248659
736 0.000685566827101443
737 0.00068325913182786
738 0.000680952103331658
739 0.000678646028101847
740 0.000676341195700976
741 0.000674037898268299
742 0.000671736430039333
743 0.000669437086882714
744 0.000667140165855455
745 0.000664845964777435
746 0.000662554781825618
747 0.000660266915148775
748 0.000657982662502637
749 0.000655702320906082
750 0.000653426186317987
751 0.000651154553334913
752 0.000648887714909091
753 0.000646625962086415
754 0.00064436958376382
755 0.000642118866465408
756 0.000639874094136363
757 0.000637635547953923
758 0.000635403506154226
759 0.000633178243873972
760 0.000630960033005703
761 0.000628749142065384
762 0.000626545836071115
763 0.000624350376431292
764 0.000622163020841229
765 0.0006199840231864
766 0.000617813633451277
767 0.000615652097631886
768 0.000613499657651122
769 0.000611356551275137
770 0.000609223012029489
771 0.000607099269113959
772 0.000604985547314482
773 0.000602882066911337
774 0.000600789043582307
775 0.00059870668829992
776 0.000596635207221799
777 0.000594574801573344
778 0.000592525667522225
779 0.000590487996043799
780 0.000588461972777298
781 0.000586447777872361
782 0.000584445585825673
783 0.000582455565307767
784 0.000580477878979909
785 0.000578512683301441
786 0.000576560128327756
787 0.000574620357499494
788 0.000572693507423452
789 0.000570779707645942
790 0.000568879080419493
791 0.000566991740463704
792 0.000565117794721423
793 0.000563257342111279
794 0.000561410473277911
795 0.000559577270341086
796 0.000557757806645228
797 0.000555952146510681
798 0.000554160344988329
799 0.000552382447619011
800 0.000550618490199463
801 0.000548868498556248
802 0.000547132488329307
803 0.000545410464766947
804 0.000543702422533545
805 0.000542008345531926
806 0.000540328206741586
807 0.000538661968074676
808 0.000537009580250824
809 0.000535370982692468
810 0.000533746103441876
811 0.000532134859101179
812 0.000530537154796474
813 0.000528952884167086
814 0.000527381929380982
815 0.000525824161177062
816 0.000524279438935134
817 0.00052274761077397
818 0.000521228513678206
819 0.000519721973654049
820 0.000518227805914156
821 0.000516745815091759
822 0.000515275795483753
823 0.000513817531322632
824 0.00051237079707686
825 0.000510935357779088
826 0.000509510969381622
827 0.000508097379138236
828 0.000506694326011492
829 0.000505301541104423
830 0.000503918748115377
831 0.000502545663814849
832 0.000501181998542642
833 0.000499827456724062
834 0.000498481737403386
835 0.000497144534792955
836 0.000495815538836096
837 0.00049449443578198
838 0.000493180908770575
839 0.000491874638425646
840 0.000490575303453854
841 0.000489282581247876
842 0.000487996148491561
843 0.000486715681764929
844 0.000485440858147106
845 0.000484171355815035
846 0.000482906854635982
847 0.000481647036751808
848 0.00048039158715313
849 0.000479140194241366
850 0.000477892550376942
851 0.000476648352411786
852 0.000475407302204519
853 0.000474169107116655
854 0.000472933480488413
855 0.0004717001420926
856 0.0004704688185654
857 0.000469239243812836
858 0.0004680111593918
859 0.000466784314864769
860 0.000465558468127412
861 0.000464333385708295
862 0.000463108843040264
863 0.000461884624702972
864 0.000460660524636361
865 0.00045943634632483
866 0.000458211902952173
867 0.000456987017527337
868 0.000455761522981213
869 0.000454535262234869
870 0.000453308088239681
871 0.000452079863989932
872 0.000450850462508644
873 0.000449619766807373
874 0.000448387669820962
875 0.000447154074318199
876 0.000445918892789495
877 0.000444682047312746
878 0.000443443469398627
879 0.000442203099816625
880 0.000440960888403108
881 0.000439716793852965
882 0.000438470783496127
883 0.000437222833060493
884 0.000435972926422783
885 0.000434721055348757
886 0.000433467219224344
887 0.000432211424779187
888 0.000430953685804046
889 0.00042969402286356
890 0.000428432463005786
891 0.000427169039469908
892 0.000425903791393456
893 0.000424636763520376
894 0.000423368005911082
895 0.000422097573655841
896 0.000420825526592402
897 0.000419551929029067
898 0.000418276849474028
899 0.000417000360371947
900 0.000415722537848509
901 0.000414443461463622
902 0.000413163213973991
903 0.000411881881105419
904 0.000410599551335438
905 0.000409316315686421
906 0.000408032267529642
907 0.000406747502400229
908 0.000405462117823191
909 0.000404176213150518
910 0.000402889889409158
911 0.000401603249159798
912 0.000400316396366095
913 0.000399029436274099
914 0.00039774247530144
915 0.000396455620935789
916 0.000395168981642123
917 0.000393882666778197
918 0.000392596786517597
919 0.000391311451779684
920 0.000390026774165837
921 0.000388742865901121
922 0.000387459839780745
923 0.000386177809120482
924 0.0003848968877103
925 0.000383617189770411
926 0.000382338829908972
927 0.000381061923080627
928 0.000379786584545179
929 0.000378512929825621
930 0.000377241074664813
931 0.000375971134980124
932 0.000374703226815392
933 0.000373437466289551
934 0.00037217396954143
935 0.000370912852670098
936 0.00036965423167039
937 0.000368398222363087
938 0.000367144940319479
939 0.000365894500779941
940 0.000364647018566319
941 0.000363402607987909
942 0.000362161382740924
943 0.000360923455801413
944 0.000359688939311597
945 0.000358457944459731
946 0.000357230581353587
947 0.000356006958887801
948 0.000354787184605311
949 0.000353571364553206
950 0.000352359603133359
951 0.000351152002948271
952 0.000349948664642635
953 0.000348749686741102
954 0.000347555165482851
955 0.000346365194653591
956 0.000345179865415639
957 0.000343999266136749
958 0.000342823482218464
959 0.000341652595924697
960 0.000340486686211316
961 0.000339325828557562
962 0.000338170094800077
963 0.000337019552970321
964 0.000335874267136297
965 0.000334734297249282
966 0.000333599698996459
967 0.000332470523660227
968 0.000331346817984984
969 0.000330228624052134
970 0.000329115979164102
971 0.000328008915738076
972 0.000326907461210115
973 0.000325811637950361
974 0.000324721463189918
975 0.000323636948960003
976 0.000322558102043853
977 0.000321484923941987
978 0.000320417410851111
979 0.00031935555365712
980 0.00031829933794257
981 0.000317248744008754
982 0.000316203746912729
983 0.000315164316519317
984 0.000314130417568252
985 0.000313102009756419
986 0.000312079047835192
987 0.000311061481722723
988 0.000310049256631008
989 0.000309042313207489
990 0.000308040587690905
991 0.000307044012080969
992 0.000306052514321493
993 0.000305066018496437
994 0.000304084445038299
995 0.000303107710948307
996 0.00030213573002767
997 0.000301168413119219
998 0.000300205668358618
999 0.000299247401434395
1000 0.00029829351585587
1001 0.000297343913228107
1002 0.000296398493532955
1003 0.000295457155415193
1004 0.000294519796472809
1005 0.000293586313550356
1006 0.000292656603034381
1007 0.000291730561149832
1008 0.000290808084256419
1009 0.000289889069143819
1010 0.00028897341332468
1011 0.000288061015324336
1012 0.000287151774966194
1013 0.000286245593651728
1014 0.00028534237463405
1015 0.000284442023284094
1016 0.000283544447348364
1017 0.000282649557197383
1018 0.000281757266063893
1019 0.000280867490269908
1020 0.000279980149441897
1021 0.000279095166713216
1022 0.000278212468913168
1023 0.000277331986741923
1024 0.000276453654930833
1025 0.000275577412387451
1026 0.00027470320232492
1027 0.000273830972375209
1028 0.000272960674685942
1029 0.0002720922660005
1030 0.000271225707721239
1031 0.000270360965955666
1032 0.000269498011545568
1033 0.000268636820079071
1034 0.000267777371885774
1035 0.000266919652015102
1036 0.000266063650198139
1037 0.000265209360793233
1038 0.000264356782715805
1039 0.000263505919352746
1040 0.000262656778461983
1041 0.000261809372057764
1042 0.000260963716282268
1043 0.000260119831264311
1044 0.000259277740965814
1045 0.000258437473016862
1046 0.000257599058540189
1047 0.000256762531965965
1048 0.000255927930837767
1049 0.00025509529561073
1050 0.000254264669442787
1051 0.000253436097980012
1052 0.000252609629137062
1053 0.00025178531287373
1054 0.000250963200968606
1055 0.000250143346790906
1056 0.000249325805071421
1057 0.000248510631673611
1058 0.000247697883365842
1059 0.000246887617595707
1060 0.000246079892267368
1061 0.000245274765522828
1062 0.000244472295528025
1063 0.00024367254026455
1064 0.000242875557327793
1065 0.000242081403732304
1066 0.000241290135724978
1067 0.000240501808606803
1068 0.000239716476563703
1069 0.000238934192507021
1070 0.000238155007924147
1071 0.000237378972739634
1072 0.000236606135187256
1073 0.000235836541693176
1074 0.000235070236770572
1075 0.000234307262925757
1076 0.00023354766057601
1077 0.000232791467979054
1078 0.000232038721174216
1079 0.000231289453935146
1080 0.000230543697733957
1081 0.000229801481716588
1082 0.000229062832689118
1083 0.000228327775114697
1084 0.000227596331120798
1085 0.000226868520516278
1086 0.000226144360817889
1087 0.000225423867285672
1088 0.000224707052966752
1089 0.000223993928746933
1090 0.00022328450340951
1091 0.000222578783700702
1092 0.000221876774401015
1093 0.000221178478401939
1094 0.000220483896787247
1095 0.000219793028918278
1096 0.000219105872522469
1097 0.000218422423784493
1098 0.000217742677439302
1099 0.000217066626866409
1100 0.000216394264184758
1101 0.000215725580347533
1102 0.000215060565236259
1103 0.000214399207753649
1104 0.000213741495914548
1105 0.000213087416934486
1106 0.000212436957315274
1107 0.0002117901029272
1108 0.00021114683908732
1109 0.000210507150633504
1110 0.000209871021993794
1111 0.000209238437250782
1112 0.000208609380200693
1113 0.000207983834406955
1114 0.000207361783247989
1115 0.000206743209959147
1116 0.000206128097668573
1117 0.000205516429426995
1118 0.000204908188231357
1119 0.00020430335704234
1120 0.000203701918795771
1121 0.000203103856408055
1122 0.000202509152775726
1123 0.000201917790769287
1124 0.000201329753221528
1125 0.000200745022910569
1126 0.000200163582537858
1127 0.000199585414701453
1128 0.000199010501864859
1129 0.000198438826321795
1130 0.000197870370157233
1131 0.000197305115205078
1132 0.000196743043002925
1133 0.000196184134744239
1134 0.000195628371228452
1135 0.000195075732809335
1136 0.000194526199342129
1137 0.000193979750129858
1138 0.000193436363869254
1139 0.000192896018596735
1140 0.000192358691634883
1141 0.000191824359539841
1142 0.00019129299805003
1143 0.000190764582036627
1144 0.000190239085456191
1145 0.000189716481305787
1146 0.000189196741581029
1147 0.000188679837237354
1148 0.000188165738154855
1149 0.00018765441310702
1150 0.00018714582973362
1151 0.000186639954518042
1152 0.000186136752769303
1153 0.000185636188608961
1154 0.000185138224963121
1155 0.0001846428235597
1156 0.000184149944931101
1157 0.000183659548422409
1158 0.000183171592205194
1159 0.000182686033297005
1160 0.000182202827586558
1161 0.000181721929864672
1162 0.000181243293860905
1163 0.000180766872285859
1164 0.000180292616879102
1165 0.000179820478462588
1166 0.000179350406999486
1167 0.000178882351658265
1168 0.000178416260881864
1169 0.000177952082461777
1170 0.000177489763616829
1171 0.000177029251076431
1172 0.000176570491168028
1173 0.000176113429908514
1174 0.000175658013099289
1175 0.000175204186424666
1176 0.000174751895553304
1177 0.000174301086242289
1178 0.000173851704443596
1179 0.000173403696412465
1180 0.0001729570088173
1181 0.000172511588850872
1182 0.000172067384342157
1183 0.000171624343868581
1184 0.000171182416868226
1185 0.000170741553751464
1186 0.000170301706011703
1187 0.000169862826334767
1188 0.000169424868706453
1189 0.000168987788517748
1190 0.000168551542667517
1191 0.000168116089661833
1192 0.000167681389709979
1193 0.000167247404816184
1194 0.000166814098867128
1195 0.000166381437714478
1196 0.000165949389252277
1197 0.000165517923488558
1198 0.000165087012611083
1199 0.000164656631046566
1200 0.000164226755513268
1201 0.000163797365066503
1202 0.000163368441136767
1203 0.000162939967560248
1204 0.000162511930601457
1205 0.000162084318967716
1206 0.000161657123815326
1207 0.000161230338747255
1208 0.000160803959802125
1209 0.000160377985434567
1210 0.00015995241648662
1211 0.000159527256150351
1212 0.000159102509921552
1213 0.00015867818554467
1214 0.000158254292948882
1215 0.000157830844175573
1216 0.000157407853297238
1217 0.000156985336328085
1218 0.000156563311126548
1219 0.000156141797289902
1220 0.000155720816041342
1221 0.000155300390109878
1222 0.000154880543603398
1223 0.000154461301875232
1224 0.000154042691384848
1225 0.000153624739553018
1226 0.00015320747461191
1227 0.00015279092545095
1228 0.000152375121458606
1229 0.00015196009236108
1230 0.000151545868058289
1231 0.000151132478457863
1232 0.000150719953307879
1233 0.000150308322028881
1234 0.000149897613546083
1235 0.000149487856122246
1236 0.000149079077192087
1237 0.000148671303198926
1238 0.000148264559434237
1239 0.000147858869880886
1240 0.000147454257060704
1241 0.000147050741887186
1242 0.000146648343523905
1243 0.000146247079249402
1244 0.000145846964329172
1245 0.000145448011895378
1246 0.000145050232834849
1247 0.000144653635686087
1248 0.000144258226545642
1249 0.000143864008984448
1250 0.000143470983974624
1251 0.00014307914982708
1252 0.000142688502140369
1253 0.00014229903376107
1254 0.000141910734756058
1255 0.000141523592396802
1256 0.00014113759115593
1257 0.000140752712716194
1258 0.00014036893599189
1259 0.000139986237162716
1260 0.000139604589720086
1261 0.000139223964525806
1262 0.000138844329882877
1263 0.0001384656516183
1264 0.000138087893177647
1265 0.000137711015730911
1266 0.000137334978289488
1267 0.000136959737833691
1268 0.000136585249450455
1269 0.000136211466480584
1270 0.000135838340675085
1271 0.000135465822359956
1272 0.000135093860608688
1273 0.000134722403421991
1274 0.000134351397913804
1275 0.000133980790503023
1276 0.000133610527110065
1277 0.000133240553357525
1278 0.000132870814774151
1279 0.000132501257001157
1280 0.000132131826000261
1281 0.000131762468262453
1282 0.000131393131016664
1283 0.000131023762437576
1284 0.00013065431185172
1285 0.00013028472994096
1286 0.000129914968942691
1287 0.000129544982845921
1288 0.00012917472758243
1289 0.000128804161212392
1290 0.000128433244103723
1291 0.000128061939104419
1292 0.000127690211707478
1293 0.00012731803020761
1294 0.000126945365849432
1295 0.000126572192966465
1296 0.000126198489110785
1297 0.000125824235172691
1298 0.000125449415490328
1299 0.000125074017948925
1300 0.000124698034069427
1301 0.00012432145908659
1302 0.000123944292016277
1303 0.000123566535712181
1304 0.00012318819691195
1305 0.000122809286272871
1306 0.000122429818397431
1307 0.000122049811848986
1308 0.000121669289157889
1309 0.000121288276818527
1310 0.00012090680527782
1311 0.000120524908915585
1312 0.000120142626017543
1313 0.000119759998741561
1314 0.000119377073077832
1315 0.000118993898803939
1316 0.000118610529435369
1317 0.000118227022172657
1318 0.000117843437845871
1319 0.000117459840857536
1320 0.00011707629912498
1321 0.000116692884023058
1322 0.000116309670328512
1323 0.000115926736166888
1324 0.000115544162963196
1325 0.000115162035397539
1326 0.000114780441366716
1327 0.000114399471953012
1328 0.00011401922140142
1329 0.000113639787106319
1330 0.000113261269608855
1331 0.000112883772606132
1332 0.000112507402973293
1333 0.000112132270799724
1334 0.000111758489440221
1335 0.000111386175582454
1336 0.000111015449331402
1337 0.000110646434312008
1338 0.000110279257790731
1339 0.000109914050817001
1340 0.000109550948385264
1341 0.000109190089618375
1342 0.00010883161797297
1343 0.000108475681467473
1344 0.000108122432933056
1345 0.000107772030288115
1346 0.000107424636836517
1347 0.000107080421589782
1348 0.000106739559613312
1349 0.000106402232396757
1350 0.000106068628248219
1351 0.000105738942712242
1352 0.000105413379011068
1353 0.000105092148508673
1354 0.000104775471197106
1355 0.000104463576204092
1356 0.000104156702321186
1357 0.000103855098551347
1358 0.000103559024674581
1359 0.000103268751830497
1360 0.000102984563116008
1361 0.00010270675419658
1362 0.000102435633929145
1363 0.000102171524994498
1364 0.000101914764537202
1365 0.000101665704810284
1366 0.0001014247138224
1367 0.000101192175984565
1368 0.000100968492753581
1369 0.00010075408326904
1370 0.000100549384980544
1371 0.000100354854261838
1372 0.000100170967008081
1373 9.99982192125115e-05
1374 9.98371275185918e-05
1375 9.96882297434481e-05
1376 9.95520853684618e-05
1377 9.94292759924331e-05
1378 9.93204057430038e-05
1379 9.92261016415353e-05
1380 9.9147013916762e-05
1381 9.90838162623161e-05
1382 9.90372060333112e-05
1383 9.9007904376777e-05
1384 9.89966562912025e-05
1385 9.90042306097776e-05
1386 9.90314199025688e-05
1387 9.90790402923395e-05
1388 9.91479311790692e-05
1389 9.92389548682391e-05
1390 9.93529960979007e-05
1391 9.94909614598245e-05
1392 9.96537787100473e-05
1393 9.98423959643597e-05
1394 0.000100057780774479
1395 0.000100300919080845
1396 0.000100572814038207
1397 0.000100874484710601
1398 0.00010120696463247
1399 0.000101571300233126
1400 0.000101968549122198
1401 0.000102399778234023
1402 0.000102866061829351
1403 0.000103368479353605
1404 0.000103908113150824
1405 0.000104486046033635
1406 0.000105103358709679
1407 0.000105761127065874
1408 0.000106460419312361
1409 0.000107202292988694
1410 0.000107987791835555
1411 0.000108817942536033
1412 0.000109693751331147
1413 0.000110616200515089
1414 0.000111586244816576
1415 0.00011260480767324
1416 0.000113672777406927
1417 0.000114791003308607
1418 0.000115960291642303
1419 0.000117181401578258
1420 0.000118455041066381
1421 0.000119781862661747
1422 0.000121162459314726
1423 0.000122597360139032
1424 0.000124087026171568
1425 0.000125631846138885
1426 0.00012723213224548
1427 0.000128888115999723
1428 0.000130599944094056
1429 0.000132367674356223
1430 0.000134191271788951
1431 0.000136070604715893
1432 0.000138005441051738
1433 0.000139995444714951
1434 0.000142040172201513
1435 0.000144139069338145
1436 0.000146291468233668
1437 0.000148496584446898
1438 0.00015075351438932
1439 0.000153061232980623
1440 0.000155418591574679
1441 0.000157824316173207
1442 0.000160277005943757
1443 0.000162775132057897
1444 0.000165317036865036
1445 0.000167900933416079
1446 0.000170524905350447
1447 0.000173186907158896
1448 0.000175884764833303
1449 0.000178616176913634
1450 0.000181378715940623
1451 0.000184169830321734
1452 0.000186986846616205
1453 0.000189826972243489
1454 0.000192687298617864
1455 0.000195564804710411
1456 0.00019845636103747
1457 0.00020135873407354
1458 0.000204268591084031
1459 0.000207182505372118
1460 0.000210096961931868
1461 0.000213008363497555
1462 0.000215913036978003
1463 0.000218807240262272
1464 0.000221687169381454
1465 0.00022454896600953
1466 0.000227388725284413
1467 0.000230202503928654
1468 0.00023298632864762
1469 0.000235736204781226
1470 0.000238448125183965
1471 0.000241118079306617
1472 0.000243742062451281
1473 0.000246316085170867
1474 0.000248836182782211
1475 0.000251298424961741
1476 0.000253698925391438
1477 0.000256033851422055
1478 0.000258299433720158
1479 0.000260491975865089
1480 0.000262607863861516
1481 0.000264643575533409
1482 0.000266595689765003
1483 0.000268460895554788
1484 0.000270236000848752
1485 0.000271917941119534
1486 0.000273503787659365
1487 0.000274990755554557
1488 0.000276376211311341
1489 0.000277657680103343
1490 0.000278832852612268
1491 0.000279899591435395
1492 0.000280855937034275
1493 0.000281700113201318
1494 0.000282430532022456
1495 0.000283045798316262
1496 0.000283544713531502
1497 0.00028392627908778
1498 0.000284189699145813
1499 0.000284334382795921
1500 0.000284359945656463
1501 0.000284266210875186
1502 0.000284053209530041
1503 0.000283721180427405
1504 0.00028327056929907
1505 0.000282702027400737
1506 0.000282016409518388
1507 0.000281214771390097
1508 0.000280298366554053
1509 0.000279268642635619
1510 0.000278127237088152
1511 0.000276875972405002
1512 0.000275516850821797
1513 0.000274052048530245
1514 0.000272483909426338
1515 0.000270814938418095
1516 0.000269047794318831
1517 0.000267185282354037
1518 0.000265230346311261
1519 0.000263186060362937
1520 0.000261055620594134
1521 0.000258842336267252
1522 0.000256549620856801
1523 0.000254180982888041
1524 0.000251740016613347
1525 0.000249230392560798
1526 0.000246655847989212
1527 0.000244020177284064
1528 0.000241327222328329
1529 0.000238580862881915
1530 0.000235785007002912
1531 0.000232943581543197
1532 0.000230060522749792
1533 0.000227139767003096
1534 0.000224185241721232
1535 0.000221200856459265
1536 0.000218190494230275
1537 0.000215158003073978
1538 0.000212107187897239
1539 0.000209041802609108
1540 0.000205965542571339
1541 0.000202882037383737
1542 0.000199794844021768
1543 0.000196707440342288
1544 0.000193623218971097
1545 0.000190545481584531
1546 0.00018747743359497
1547 0.00018442217924887
1548 0.0001813827171433
1549 0.000178361936165953
1550 0.000175362611861012
1551 0.000172387403222055
1552 0.000169438849911057
1553 0.000166519369901032
1554 0.000163631257538164
1555 0.000160776682017838
1556 0.000157957686267203
1557 0.000155176186225808
1558 0.000152433970514269
1559 0.000149732700479834
1560 0.000147073910606475
1561 0.000144459009276022
1562 0.000141889279866097
1563 0.000139365882169418
1564 0.000136889854118558
1565 0.000134462113799428
1566 0.000132083461736145
1567 0.000129754583429668
1568 0.000127476052131923
1569 0.000125248331837102
1570 0.000123071780471603
1571 0.00012094665326376
1572 0.000118873106274845
1573 0.000116851200072704
1574 0.000114880903529534
1575 0.000112962097725681
1576 0.000111094579941576
1577 0.000109278067720238
1578 0.000107512202983487
1579 0.000105796556185139
1580 0.000104130630485329
1581 0.000102513865930638
1582 0.000100945643625238
1583 9.94252898790711e-05
1584 9.79520803198986e-05
1585 9.65252439565514e-05
1586 9.51439671817604e-05
1587 9.38073977035365e-05
1588 9.25146483950396e-05
1589 9.1264801053617e-05
1590 9.00569100604821e-05
1591 8.88900059333505e-05
1592 8.7763098765274e-05
1593 8.66751815435381e-05
1594 8.56252333433826e-05
1595 8.46122223921189e-05
1596 8.36351089998869e-05
1597 8.26928483540912e-05
1598 8.17843931752414e-05
1599 8.09086962326652e-05
1600 8.00647127190905e-05
1601 7.92514024839181e-05
1602 7.84677321253154e-05
1603 7.7712676942184e-05
1604 7.69852227472243e-05
1605 7.62843675430186e-05
1606 7.56091230634759e-05
1607 7.49585161833486e-05
1608 7.4331590198905e-05
1609 7.37274059832821e-05
1610 7.31450430202188e-05
1611 7.25836003201928e-05
1612 7.20421972233105e-05
1613 7.15199740933024e-05
1614 7.10160929073519e-05
1615 7.05297377464651e-05
1616 7.00601151912889e-05
1617 6.96064546283191e-05
1618 6.91680084714931e-05
1619 6.87440523041735e-05
1620 6.8333884946577e-05
1621 6.79368284535579e-05
1622 6.75522280477799e-05
1623 6.71794519930412e-05
1624 6.68178914126222e-05
1625 6.64669600572415e-05
1626 6.612609402723e-05
1627 6.57947514533232e-05
1628 6.54724121403334e-05
1629 6.51585771778214e-05
1630 6.48527685216928e-05
1631 6.45545285505409e-05
1632 6.42634196002862e-05
1633 6.39790234805453e-05
1634 6.3700940975919e-05
1635 6.34287913352896e-05
1636 6.31622117519227e-05
1637 6.29008568370525e-05
1638 6.26443980893648e-05
1639 6.23925233627423e-05
1640 6.21449363342747e-05
1641 6.19013559744761e-05
1642 6.16615160214702e-05
1643 6.14251644606472e-05
1644 6.11920630112554e-05
1645 6.09619866210986e-05
1646 6.07347229704749e-05
1647 6.05100719862399e-05
1648 6.02878453668698e-05
1649 6.00678661191043e-05
1650 5.98499681067542e-05
1651 5.96339956121157e-05
1652 5.94198029102708e-05
1653 5.92072538565029e-05
1654 5.89962214869527e-05
1655 5.87865876325615e-05
1656 5.85782425462568e-05
1657 5.83710845432339e-05
1658 5.81650196542136e-05
1659 5.79599612914375e-05
1660 5.77558299270744e-05
1661 5.75525527837707e-05
1662 5.73500635369801e-05
1663 5.71483020286358e-05
1664 5.69472139918521e-05
1665 5.67467507861043e-05
1666 5.65468691425503e-05
1667 5.63475309189695e-05
1668 5.61487028639212e-05
1669 5.59503563895976e-05
1670 5.57524673529617e-05
1671 5.55550158447538e-05
1672 5.53579859858271e-05
1673 5.51613657304878e-05
1674 5.49651466764e-05
1675 5.47693238806269e-05
1676 5.45738956814854e-05
1677 5.43788635258165e-05
1678 5.41842318013948e-05
1679 5.39900076741003e-05
1680 5.37962009296185e-05
1681 5.36028238193901e-05
1682 5.34098909105741e-05
1683 5.32174189398018e-05
1684 5.30254266705436e-05
1685 5.2833934753922e-05
1686 5.26429655928072e-05
1687 5.24525432090991e-05
1688 5.22626931140998e-05
1689 5.20734421818393e-05
1690 5.18848185253758e-05
1691 5.16968513759636e-05
1692 5.15095709650777e-05
1693 5.13230084093146e-05
1694 5.11371955980972e-05
1695 5.0952165084287e-05
1696 5.07679499776529e-05
1697 5.05845838412832e-05
1698 5.04021005909092e-05
1699 5.02205343973031e-05
1700 5.0039919591652e-05
1701 4.98602905740921e-05
1702 4.96816817253653e-05
1703 4.95041273217285e-05
1704 4.932766145306e-05
1705 4.91523179443496e-05
1706 4.89781302804964e-05
1707 4.88051315345022e-05
1708 4.86333542991218e-05
1709 4.84628306219289e-05
1710 4.82935919438808e-05
1711 4.81256690413191e-05
1712 4.79590919714838e-05
1713 4.77938900214663e-05
1714 4.76300916605816e-05
1715 4.74677244961723e-05
1716 4.73068152327405e-05
1717 4.71473896343885e-05
1718 4.69894724904541e-05
1719 4.68330875843363e-05
1720 4.66782576653147e-05
1721 4.6525004423337e-05
1722 4.63733484666398e-05
1723 4.62233093020547e-05
1724 4.60749053178802e-05
1725 4.59281537691734e-05
1726 4.57830707653146e-05
1727 4.56396712596806e-05
1728 4.54979690412333e-05
1729 4.53579767279034e-05
1730 4.52197057615583e-05
1731 4.50831664043504e-05
1732 4.49483677363355e-05
1733 4.48153176541142e-05
1734 4.46840228703217e-05
1735 4.45544889138217e-05
1736 4.44267201303816e-05
1737 4.43007196836919e-05
1738 4.41764895565174e-05
1739 4.40540305518695e-05
1740 4.39333422939757e-05
1741 4.38144232289971e-05
1742 4.36972706252389e-05
1743 4.35818805728319e-05
1744 4.34682479826996e-05
1745 4.33563665847733e-05
1746 4.3246228925294e-05
1747 4.31378263631909e-05
1748 4.30311490654631e-05
1749 4.29261860015063e-05
1750 4.28229249363791e-05
1751 4.27213524229863e-05
1752 4.26214537932122e-05
1753 4.25232131480236e-05
1754 4.24266133465455e-05
1755 4.23316359942575e-05
1756 4.22382614303058e-05
1757 4.21464687140862e-05
1758 4.20562356111725e-05
1759 4.19675385787653e-05
1760 4.18803527507393e-05
1761 4.1794651922538e-05
1762 4.17104085359951e-05
1763 4.16275936643567e-05
1764 4.15461769976475e-05
1765 4.14661268285877e-05
1766 4.13874100393399e-05
1767 4.13099920892438e-05
1768 4.12338370038056e-05
1769 4.11589073652005e-05
1770 4.10851643044646e-05
1771 4.10125674957178e-05
1772 4.0941075152578e-05
1773 4.08706440270458e-05
1774 4.08012294111107e-05
1775 4.07327851412924e-05
1776 4.06652636063704e-05
1777 4.05986157584935e-05
1778 4.0532791127917e-05
1779 4.04677378415314e-05
1780 4.04034026454062e-05
1781 4.03397309314927e-05
1782 4.02766667686575e-05
1783 4.02141529381903e-05
1784 4.01521309738758e-05
1785 4.00905412067778e-05
1786 4.00293228147881e-05
1787 3.99684138769799e-05
1788 3.99077514328495e-05
1789 3.98472715463997e-05
1790 3.97869093751122e-05
1791 3.97265992437041e-05
1792 3.96662747226673e-05
1793 3.96058687114684e-05
1794 3.95453135263007e-05
1795 3.94845409922468e-05
1796 3.94234825397054e-05
1797 3.93620693048755e-05
1798 3.93002322340946e-05
1799 3.92379021917916e-05
1800 3.91750100718163e-05
1801 3.91114869118379e-05
1802 3.90472640105278e-05
1803 3.8982273047231e-05
1804 3.89164462037546e-05
1805 3.88497162879527e-05
1806 3.87820168587331e-05
1807 3.8713282352114e-05
1808 3.86434482079318e-05
1809 3.8572450996832e-05
1810 3.85002285470956e-05
1811 3.84267200709568e-05
1812 3.8351866289931e-05
1813 3.8275609558816e-05
1814 3.81978939878768e-05
1815 3.81186655628877e-05
1816 3.80378722625729e-05
1817 3.7955464173074e-05
1818 3.78713935990657e-05
1819 3.77856151711291e-05
1820 3.76980859490294e-05
1821 3.76087655205752e-05
1822 3.7517616095675e-05
1823 3.74246025953385e-05
1824 3.73296927352937e-05
1825 3.72328571039601e-05
1826 3.71340692345198e-05
1827 3.70333056708757e-05
1828 3.69305460272825e-05
1829 3.68257730414584e-05
1830 3.6718972621061e-05
1831 3.66101338833543e-05
1832 3.6499249188003e-05
1833 3.63863141629062e-05
1834 3.62713277230022e-05
1835 3.61542920820584e-05
1836 3.60352127574201e-05
1837 3.59140985677621e-05
1838 3.57909616238883e-05
1839 3.56658173126664e-05
1840 3.55386842741934e-05
1841 3.54095843723198e-05
1842 3.52785426586755e-05
1843 3.5145587330369e-05
1844 3.5010749681541e-05
1845 3.48740640489802e-05
1846 3.47355677520195e-05
1847 3.45953010269491e-05
1848 3.44533069561963e-05
1849 3.43096313925333e-05
1850 3.41643228785831e-05
1851 3.40174325619082e-05
1852 3.38690141059672e-05
1853 3.37191235972342e-05
1854 3.35678194487808e-05
1855 3.34151623006204e-05
1856 3.32612149171171e-05
1857 3.31060420817632e-05
1858 3.2949710489623e-05
1859 3.27922886377435e-05
1860 3.26338467138231e-05
1861 3.2474456483429e-05
1862 3.23141911760417e-05
1863 3.21531253702047e-05
1864 3.19913348780424e-05
1865 3.18288966294053e-05
1866 3.16658885558882e-05
1867 3.15023894749592e-05
1868 3.13384789744242e-05
1869 3.11742372974426e-05
1870 3.10097452282976e-05
1871 3.08450839791096e-05
1872 3.06803350776756e-05
1873 3.05155802565996e-05
1874 3.035090134387e-05
1875 3.01863801550301e-05
1876 3.00220983870708e-05
1877 2.98581375141704e-05
1878 2.96945786853897e-05
1879 2.95315026244256e-05
1880 2.93689895315113e-05
1881 2.92071189875464e-05
1882 2.90459698605296e-05
1883 2.88856202143573e-05
1884 2.87261472200466e-05
1885 2.85676270694324e-05
1886 2.84101348913826e-05
1887 2.8253744670569e-05
1888 2.80985291688275e-05
1889 2.79445598491365e-05
1890 2.77919068022369e-05
1891 2.76406386759153e-05
1892 2.74908226069697e-05
1893 2.73425241558708e-05
1894 2.71958072441355e-05
1895 2.70507340944209e-05
1896 2.69073651733526e-05
1897 2.67657591370941e-05
1898 2.6625972779666e-05
1899 2.64880609840233e-05
1900 2.63520766758958e-05
1901 2.62180707803997e-05
1902 2.6086092181424e-05
1903 2.5956187683797e-05
1904 2.58284019782381e-05
1905 2.57027776090944e-05
1906 2.5579354944869e-05
1907 2.5458172151537e-05
1908 2.53392651686521e-05
1909 2.52226676882372e-05
1910 2.51084111364594e-05
1911 2.49965246580778e-05
1912 2.48870351036571e-05
1913 2.47799670195346e-05
1914 2.46753426405239e-05
1915 2.45731818853373e-05
1916 2.44735023547035e-05
1917 2.4376319332154e-05
1918 2.42816457874487e-05
1919 2.41894923826027e-05
1920 2.40998674804772e-05
1921 2.40127771558886e-05
1922 2.39282252091873e-05
1923 2.38462131822522e-05
1924 2.37667403768415e-05
1925 2.36898038752378e-05
1926 2.36153985631184e-05
1927 2.35435171545788e-05
1928 2.3474150219233e-05
1929 2.34072862113085e-05
1930 2.33429115006545e-05
1931 2.32810104055716e-05
1932 2.32215652273758e-05
1933 2.3164556286601e-05
1934 2.31099619607455e-05
1935 2.30577587234647e-05
1936 2.30079211851128e-05
1937 2.29604221345325e-05
1938 2.29152325819959e-05
1939 2.28723218031961e-05
1940 2.28316573841929e-05
1941 2.27932052672174e-05
1942 2.275692979724e-05
1943 2.27227937692123e-05
1944 2.2690758475895e-05
1945 2.26607837561875e-05
1946 2.26328280438803e-05
1947 2.26068484167547e-05
1948 2.2582800645961e-05
1949 2.25606392456112e-05
1950 2.2540317522527e-05
1951 2.25217876260926e-05
1952 2.25050005981673e-05
1953 2.24899064230162e-05
1954 2.24764540772313e-05
1955 2.24645915796145e-05
1956 2.24542660410051e-05
1957 2.24454237140416e-05
1958 2.24380100428501e-05
1959 2.24319697126645e-05
1960 2.24272466993827e-05
1961 2.24237843190747e-05
1962 2.24215252774621e-05
1963 2.24204117193919e-05
1964 2.24203852783345e-05
1965 2.24213871259409e-05
1966 2.24233580216927e-05
1967 2.24262383626882e-05
1968 2.24299682336051e-05
1969 2.24344874568847e-05
1970 2.24397356431823e-05
1971 2.24456522421295e-05
1972 2.2452176593455e-05
1973 2.24592479785048e-05
1974 2.24668056722066e-05
1975 2.24747889955178e-05
1976 2.24831373683923e-05
1977 2.2491790363299e-05
1978 2.25006877593199e-05
1979 2.25097695968502e-05
1980 2.25189762329162e-05
1981 2.25282483971219e-05
1982 2.25375272482253e-05
1983 2.25467544313423e-05
1984 2.25558721357627e-05
1985 2.25648231533593e-05
1986 2.25735509375584e-05
1987 2.25819996628346e-05
1988 2.25901142846793e-05
1989 2.25978405999886e-05
1990 2.26051253078006e-05
1991 2.26119160703077e-05
1992 2.26181615740569e-05
1993 2.26238115912448e-05
1994 2.26288170410001e-05
1995 2.26331300505446e-05
1996 2.26367040161081e-05
1997 2.2639493663469e-05
1998 2.26414551079849e-05
1999 2.26425459139655e-05
2000 2.26427251532406e-05
2001 2.26419534627648e-05
2002 2.26401931010965e-05
2003 2.26374080035864e-05
2004 2.26335638361034e-05
2005 2.26286280471258e-05
2006 2.26225699180212e-05
2007 2.26153606113404e-05
2008 2.2606973216945e-05
2009 2.25973827957944e-05
2010 2.25865664212152e-05
2011 2.25745032174804e-05
2012 2.25611743955279e-05
2013 2.25465632856518e-05
2014 2.25306553670064e-05
2015 2.25134382937654e-05
2016 2.24949019177902e-05
2017 2.24750383076634e-05
2018 2.24538417639559e-05
2019 2.24313088306041e-05
2020 2.24074383022812e-05
2021 2.23822312276608e-05
2022 2.23556909084801e-05
2023 2.2327822894321e-05
2024 2.22986349730414e-05
2025 2.22681371568022e-05
2026 2.2236341663646e-05
2027 2.22032628945999e-05
2028 2.21689174062888e-05
2029 2.21333238790572e-05
2030 2.20965030806155e-05
2031 2.20584778252384e-05
2032 2.20192729285608e-05
2033 2.19789151580277e-05
2034 2.19374331790733e-05
2035 2.18948574971158e-05
2036 2.18512203954709e-05
2037 2.18065558693e-05
2038 2.17608995557249e-05
2039 2.17142886602511e-05
2040 2.16667618796595e-05
2041 2.16183593215335e-05
2042 2.15691224206079e-05
2043 2.15190938521284e-05
2044 2.14683174424322e-05
2045 2.14168380769607e-05
2046 2.13647016059315e-05
2047 2.13119547479042e-05
2048 2.12586449914807e-05
2049 2.12048204953903e-05
2050 2.11505299872163e-05
2051 2.10958226610253e-05
2052 2.10407480741654e-05
2053 2.09853560435039e-05
2054 2.09296965413789e-05
2055 2.08738195915375e-05
2056 2.08177751653393e-05
2057 2.07616130784998e-05
2058 2.07053828886496e-05
2059 2.06491337939826e-05
2060 2.05929145332638e-05
2061 2.05367732874635e-05
2062 2.04807575832789e-05
2063 2.04249141988007e-05
2064 2.03692890715729e-05
2065 2.03139272092891e-05
2066 2.0258872603358e-05
2067 2.02041681455633e-05
2068 2.01498555480323e-05
2069 2.00959752667168e-05
2070 2.00425664285791e-05
2071 1.99896667626625e-05
2072 1.9937312535214e-05
2073 1.98855384890133e-05
2074 1.98343777870467e-05
2075 1.9783861960653e-05
2076 1.97340208622502e-05
2077 1.96848826227394e-05
2078 1.96364736136642e-05
2079 1.95888184141896e-05
2080 1.95419397829479e-05
2081 1.94958586347823e-05
2082 1.94505940224028e-05
2083 1.94061631229521e-05
2084 1.9362581229465e-05
2085 1.93198617471838e-05
2086 1.92780161946824e-05
2087 1.92370542097293e-05
2088 1.91969835598097e-05
2089 1.91578101572081e-05
2090 1.91195380785395e-05
2091 1.90821695886017e-05
2092 1.904570516841e-05
2093 1.90101435472593e-05
2094 1.89754817386469e-05
2095 1.89417150798805e-05
2096 1.8908837275179e-05
2097 1.88768404420697e-05
2098 1.88457151608715e-05
2099 1.88154505270471e-05
2100 1.87860342062004e-05
2101 1.87574524914866e-05
2102 1.87296903631985e-05
2103 1.8702731550288e-05
2104 1.86765585935777e-05
2105 1.86511529104144e-05
2106 1.86264948605167e-05
2107 1.8602563812768e-05
2108 1.85793382127053e-05
2109 1.85567956504591e-05
2110 1.85349129288996e-05
2111 1.85136661317514e-05
2112 1.84930306914413e-05
2113 1.84729814564514e-05
2114 1.84534927579558e-05
2115 1.84345384755284e-05
2116 1.84160921017175e-05
2117 1.83981268052903e-05
2118 1.83806154929666e-05
2119 1.83635308694652e-05
2120 1.83468454957039e-05
2121 1.83305318450037e-05
2122 1.83145623571616e-05
2123 1.82989094902696e-05
2124 1.82835457701719e-05
2125 1.82684438374661e-05
2126 1.82535764919689e-05
2127 1.82389167345804e-05
2128 1.82244378064981e-05
2129 1.82101132257432e-05
2130 1.81959168209793e-05
2131 1.81818227626156e-05
2132 1.81678055912028e-05
2133 1.81538402431423e-05
2134 1.81399020737435e-05
2135 1.81259668776761e-05
2136 1.81120109068777e-05
2137 1.80980108859875e-05
2138 1.80839440253899e-05
2139 1.80697880319584e-05
2140 1.80555211176047e-05
2141 1.80411220057417e-05
2142 1.80265699357801e-05
2143 1.80118446657837e-05
2144 1.79969264734144e-05
2145 1.79817961553029e-05
2146 1.79664350249851e-05
2147 1.79508249095468e-05
2148 1.79349481451209e-05
2149 1.7918787571382e-05
2150 1.79023265251849e-05
2151 1.78855488334873e-05
2152 1.78684388057025e-05
2153 1.78509812256161e-05
2154 1.78331613430041e-05
2155 1.78149648650791e-05
2156 1.7796377947891e-05
2157 1.77773871877951e-05
2158 1.77579796131014e-05
2159 1.77381426760041e-05
2160 1.77178642448862e-05
2161 1.76971325970825e-05
2162 1.76759364121773e-05
2163 1.76542647659008e-05
2164 1.76321071246812e-05
2165 1.76094533408951e-05
2166 1.75862936488545e-05
2167 1.75626186615517e-05
2168 1.75384193681778e-05
2169 1.75136871324199e-05
2170 1.74884136915291e-05
2171 1.74625911561453e-05
2172 1.74362120108535e-05
2173 1.74092691154394e-05
2174 1.73817557067996e-05
2175 1.73536654014599e-05
2176 1.73249921986433e-05
2177 1.72957304838242e-05
2178 1.7265875032701e-05
2179 1.72354210155113e-05
2180 1.7204364001614e-05
2181 1.71726999642535e-05
2182 1.71404252854248e-05
2183 1.71075367607516e-05
2184 1.70740316042918e-05
2185 1.70399074531829e-05
2186 1.70051623720426e-05
2187 1.6969794857039e-05
2188 1.69338038395508e-05
2189 1.68971886893375e-05
2190 1.68599492171462e-05
2191 1.68220856766871e-05
2192 1.67835987659112e-05
2193 1.67444896275351e-05
2194 1.67047598487604e-05
2195 1.66644114601451e-05
2196 1.66234469335896e-05
2197 1.65818691794108e-05
2198 1.65396815424832e-05
2199 1.64968877974363e-05
2200 1.64534921429065e-05
2201 1.64094991948486e-05
2202 1.63649139789235e-05
2203 1.63197419219845e-05
2204 1.62739888426963e-05
2205 1.62276609413261e-05
2206 1.61807647887569e-05
2207 1.6133307314779e-05
2208 1.6085295795724e-05
2209 1.60367378415122e-05
2210 1.59876413821894e-05
2211 1.59380146540374e-05
2212 1.58878661853433e-05
2213 1.58372047819228e-05
2214 1.57860395124888e-05
2215 1.5734379693966e-05
2216 1.56822348768501e-05
2217 1.56296148307133e-05
2218 1.55765295299557e-05
2219 1.55229891399039e-05
2220 1.5469004003356e-05
2221 1.54145846276672e-05
2222 1.53597416724722e-05
2223 1.53044859381297e-05
2224 1.52488283549766e-05
2225 1.51927799734668e-05
2226 1.51363519552695e-05
2227 1.5079555565389e-05
2228 1.50224021653646e-05
2229 1.49649032075991e-05
2230 1.49070702308534e-05
2231 1.48489148569401e-05
2232 1.47904487886341e-05
2233 1.47316838088113e-05
2234 1.46726317808146e-05
2235 1.46133046500361e-05
2236 1.45537144466941e-05
2237 1.44938732897711e-05
2238 1.44337933920705e-05
2239 1.43734870663371e-05
2240 1.43129667323774e-05
2241 1.42522449251039e-05
2242 1.41913343034199e-05
2243 1.41302476598506e-05
2244 1.40689979308165e-05
2245 1.40075982074393e-05
2246 1.39460617467611e-05
2247 1.38844019832502e-05
2248 1.38226325404627e-05
2249 1.37607672427216e-05
2250 1.36988201266721e-05
2251 1.36368054525671e-05
2252 1.35747377151351e-05
2253 1.35126316538812e-05
2254 1.34505022626686e-05
2255 1.33883647984342e-05
2256 1.33262347888858e-05
2257 1.32641280390372e-05
2258 1.32020606364373e-05
2259 1.31400489549559e-05
2260 1.30781096569919e-05
2261 1.30162596939804e-05
2262 1.29545163050768e-05
2263 1.28928970139112e-05
2264 1.28314196233092e-05
2265 1.27701022078913e-05
2266 1.27089631044681e-05
2267 1.2648020900167e-05
2268 1.25872944182318e-05
2269 1.25268027014547e-05
2270 1.24665649932103e-05
2271 1.2406600716078e-05
2272 1.23469294480511e-05
2273 1.22875708963472e-05
2274 1.22285448688489e-05
2275 1.21698712432186e-05
2276 1.21115699337458e-05
2277 1.20536608560026e-05
2278 1.19961638893936e-05
2279 1.19390988377068e-05
2280 1.18824853877797e-05
2281 1.18263430664151e-05
2282 1.17706911956898e-05
2283 1.17155488468146e-05
2284 1.16609347927152e-05
2285 1.16068674595148e-05
2286 1.15533648771113e-05
2287 1.1500444629049e-05
2288 1.14481238018967e-05
2289 1.13964189343479e-05
2290 1.13453459662698e-05
2291 1.12949201879294e-05
2292 1.12451561896326e-05
2293 1.11960678120121e-05
2294 1.11476680972051e-05
2295 1.10999692411598e-05
2296 1.10529825473116e-05
2297 1.10067183818652e-05
2298 1.09611861309175e-05
2299 1.09163941596523e-05
2300 1.087234977383e-05
2301 1.08290591837905e-05
2302 1.07865274711774e-05
2303 1.07447585585846e-05
2304 1.07037551823142e-05
2305 1.06635188684225e-05
2306 1.062404991222e-05
2307 1.05853473613766e-05
2308 1.0547409002768e-05
2309 1.05102313531847e-05
2310 1.04738096540089e-05
2311 1.04381378699469e-05
2312 1.04032086918866e-05
2313 1.03690135439339e-05
2314 1.03355425946595e-05
2315 1.03027847725731e-05
2316 1.02707277858179e-05
2317 1.02393581460639e-05
2318 1.02086611965556e-05
2319 1.01786211442515e-05
2320 1.01492210959742e-05
2321 1.01204430984704e-05
2322 1.0092268182261e-05
2323 1.00646764091451e-05
2324 1.00376469232021e-05
2325 1.00111580051204e-05
2326 9.98518712966463e-06
2327 9.95971102607879e-06
2328 9.93470574120634e-06
2329 9.91014670509688e-06
2330 9.88600879885543e-06
2331 9.86226642447931e-06
2332 9.83889357641783e-06
2333 9.81586391458067e-06
2334 9.79315083851371e-06
2335 9.77072756245477e-06
2336 9.74856719097655e-06
2337 9.72664279492158e-06
2338 9.70492748733064e-06
2339 9.68339449906718e-06
2340 9.66201725383976e-06
2341 9.6407694423279e-06
2342 9.61962509511999e-06
2343 9.5985586541779e-06
2344 9.57754504254807e-06
2345 9.55655973204911e-06
2346 9.535578808673e-06
2347 9.51457903544933e-06
2348 9.49353791253307e-06
2349 9.47243373428919e-06
2350 9.45124564316253e-06
2351 9.42995368013537e-06
2352 9.408538831592e-06
2353 9.38698307242596e-06
2354 9.36526940524425e-06
2355 9.34338189554e-06
2356 9.3213057027251e-06
2357 9.29902710693338e-06
2358 9.27653353152454e-06
2359 9.25381356123975e-06
2360 9.23085695597947e-06
2361 9.2076546601949e-06
2362 9.18419880790449e-06
2363 9.16048272336731e-06
2364 9.13650091746473e-06
2365 9.11224907986125e-06
2366 9.08772406703538e-06
2367 9.06292388628809e-06
2368 9.03784767585625e-06
2369 9.01249568127381e-06
2370 8.9868692281408e-06
2371 8.96097069147502e-06
2372 8.93480346183548e-06
2373 8.90837190842021e-06
2374 8.8816813393527e-06
2375 8.85473795938248e-06
2376 8.82754882523434e-06
2377 8.8001217988497e-06
2378 8.77246549876996e-06
2379 8.74458924991747e-06
2380 8.71650303203415e-06
2381 8.68821742704002e-06
2382 8.65974356557595e-06
2383 8.63109307299426e-06
2384 8.60227801505975e-06
2385 8.57331084362131e-06
2386 8.54420434250864e-06
2387 8.51497157390542e-06
2388 8.48562582544126e-06
2389 8.45618055823849e-06
2390 8.42664935613983e-06
2391 8.3970458763331e-06
2392 8.36738380157777e-06
2393 8.33767679422606e-06
2394 8.30793845221814e-06
2395 8.2781822672171e-06
2396 8.24842158503468e-06
2397 8.21866956848409e-06
2398 8.18893916277934e-06
2399 8.15924306358607e-06
2400 8.12959368781062e-06
2401 8.10000314719884e-06
2402 8.07048322479827e-06
2403 8.0410453543214e-06
2404 8.01170060242984e-06
2405 7.98245965394402e-06
2406 7.95333279996529e-06
2407 7.92432992888241e-06
2408 7.89546052021821e-06
2409 7.86673364125767e-06
2410 7.83815794638389e-06
2411 7.80974167903503e-06
2412 7.78149267618216e-06
2413 7.75341837521605e-06
2414 7.72552582311967e-06
2415 7.69782168779252e-06
2416 7.67031227138435e-06
2417 7.6430035254869e-06
2418 7.61590106802526e-06
2419 7.58901020168463e-06
2420 7.56233593370279e-06
2421 7.53588299685485e-06
2422 7.50965587145421e-06
2423 7.48365880819164e-06
2424 7.4578958516341e-06
2425 7.43237086420518e-06
2426 7.40708755047069e-06
2427 7.38204948155549e-06
2428 7.35726011952126e-06
2429 7.33272284153905e-06
2430 7.30844096369667e-06
2431 7.28441776428604e-06
2432 7.26065650642386e-06
2433 7.23716045986569e-06
2434 7.21393292188272e-06
2435 7.19097723707888e-06
2436 7.168296816036e-06
2437 7.14589515268405e-06
2438 7.12377584030459e-06
2439 7.10194258608535e-06
2440 7.08039922415533e-06
2441 7.05914972704047e-06
2442 7.03819821549097e-06
2443 7.01754896664246e-06
2444 6.99720642048419e-06
2445 6.97717518461796e-06
2446 6.95746003730241e-06
2447 6.93806592878742e-06
2448 6.91899798095297e-06
2449 6.90026148527735e-06
2450 6.88186189916712e-06
2451 6.86380484069164e-06
2452 6.84609608177123e-06
2453 6.82874153987703e-06
2454 6.81174726830617e-06
2455 6.79511944510311e-06
2456 6.7788643607027e-06
2457 6.7629884043758e-06
2458 6.74749804956237e-06
2459 6.73239983818023e-06
2460 6.71770036400053e-06
2461 6.70340625518305e-06
2462 6.68952415606548e-06
2463 6.67606070830204e-06
2464 6.66302253144613e-06
2465 6.65041620307179e-06
2466 6.63824823852681e-06
2467 6.62652507040908e-06
2468 6.61525302785524e-06
2469 6.60443831572765e-06
2470 6.59408699378279e-06
2471 6.58420495590015e-06
2472 6.57479790944683e-06
2473 6.56587135484853e-06
2474 6.55743056543298e-06
2475 6.54948056760711e-06
2476 6.54202612142398e-06
2477 6.53507170159044e-06
2478 6.52862147896141e-06
2479 6.52267930256093e-06
2480 6.51724868216562e-06
2481 6.51233277148024e-06
2482 6.50793435193068e-06
2483 6.50405581709443e-06
2484 6.50069915778403e-06
2485 6.49786594779462e-06
2486 6.49555733032253e-06
2487 6.49377400505798e-06
2488 6.49251621595149e-06
2489 6.49178373965045e-06
2490 6.49157587459956e-06
2491 6.49189143079644e-06
2492 6.49272872019178e-06
2493 6.494085547722e-06
2494 6.49595920296107e-06
2495 6.49834645237764e-06
2496 6.5012435321833e-06
2497 6.50464614175824e-06
2498 6.5085494376405e-06
2499 6.51294802806701e-06
2500 6.51783596805493e-06
2501 6.52320675501437e-06
2502 6.5290533248851e-06
2503 6.53536804879251e-06
2504 6.54214273022057e-06
2505 6.54936860270269e-06
2506 6.55703632803408e-06
2507 6.56513599501292e-06
2508 6.57365711872079e-06
2509 6.58258864035648e-06
2510 6.59191892764078e-06
2511 6.60163577581351e-06
2512 6.61172640924763e-06
2513 6.62217748370863e-06
2514 6.63297508929096e-06
2515 6.64410475406647e-06
2516 6.65555144848263e-06
2517 6.6672995905515e-06
2518 6.67933305187256e-06
2519 6.69163516453496e-06
2520 6.70418872894673e-06
2521 6.71697602263944e-06
2522 6.72997881009864e-06
2523 6.74317835367054e-06
2524 6.75655542559571e-06
2525 6.77009032122017e-06
2526 6.78376287343393e-06
2527 6.79755246838486e-06
2528 6.81143806251487e-06
2529 6.82539820096221e-06
2530 6.83941103737117e-06
2531 6.85345435514709e-06
2532 6.8675055901901e-06
2533 6.88154185513697e-06
2534 6.89553996513525e-06
2535 6.90947646516786e-06
2536 6.92332765894115e-06
2537 6.93706963934196e-06
2538 6.95067832046302e-06
2539 6.9641294711881e-06
2540 6.97739875032118e-06
2541 6.99046174323516e-06
2542 7.00329400000809e-06
2543 7.01587107500542e-06
2544 7.02816856785893e-06
2545 7.04016216578306e-06
2546 7.05182768716122e-06
2547 7.06314112632485e-06
2548 7.07407869943935e-06
2549 7.08461689140172e-06
2550 7.09473250364597e-06
2551 7.10440270274359e-06
2552 7.11360506967754e-06
2553 7.12231764966077e-06
2554 7.13051900236136e-06
2555 7.13818825238976e-06
2556 7.14530513989609e-06
2557 7.15185007111913e-06
2558 7.15780416872251e-06
2559 7.16314932174864e-06
2560 7.16786823501543e-06
2561 7.17194447777799e-06
2562 7.17536253147301e-06
2563 7.17810783636204e-06
2564 7.18016683688752e-06
2565 7.18152702555501e-06
2566 7.18217698515469e-06
2567 7.18210642913665e-06
2568 7.18130623995545e-06
2569 7.17976850520311e-06
2570 7.17748655135247e-06
2571 7.17445497493788e-06
2572 7.17066967100551e-06
2573 7.16612785867156e-06
2574 7.16082810363463e-06
2575 7.15477033749569e-06
2576 7.14795587374871e-06
2577 7.14038742031441e-06
2578 7.13206908850013e-06
2579 7.12300639828021e-06
2580 7.11320627980292e-06
2581 7.10267707104293e-06
2582 7.0914285115312e-06
2583 7.0794717321079e-06
2584 7.06681924065833e-06
2585 7.05348490380616e-06
2586 7.03948392455349e-06
2587 7.02483281587215e-06
2588 7.00954937026657e-06
2589 6.99365262534343e-06
2590 6.97716282543966e-06
2591 6.96010137937549e-06
2592 6.94249081441491e-06
2593 6.92435472653142e-06
2594 6.90571772709201e-06
2595 6.88660538608701e-06
2596 6.86704417204836e-06
2597 6.84706138881234e-06
2598 6.82668510929672e-06
2599 6.80594410647508e-06
2600 6.78486778174335e-06
2601 6.76348609088528e-06
2602 6.74182946785429e-06
2603 6.71992874659929e-06
2604 6.69781508117113e-06
2605 6.67551986435475e-06
2606 6.65307464507918e-06
2607 6.63051104486424e-06
2608 6.60786067356765e-06
2609 6.58515504470122e-06
2610 6.56242549058713e-06
2611 6.53970307762854e-06
2612 6.51701852196888e-06
2613 6.49440210581487e-06
2614 6.47188359469689e-06
2615 6.44949215593823e-06
2616 6.42725627860161e-06
2617 6.40520369517685e-06
2618 6.38336130526864e-06
2619 6.36175510153644e-06
2620 6.34041009813186e-06
2621 6.31935026187011e-06
2622 6.29859844636321e-06
2623 6.27817632933243e-06
2624 6.2581043533068e-06
2625 6.23840166990252e-06
2626 6.21908608786609e-06
2627 6.20017402505071e-06
2628 6.18168046448192e-06
2629 6.16361891465416e-06
2630 6.14600137418545e-06
2631 6.12883830094179e-06
2632 6.11213858572791e-06
2633 6.09590953062466e-06
2634 6.08015683203774e-06
2635 6.0648845685057e-06
2636 6.05009519329933e-06
2637 6.0357895318276e-06
2638 6.02196678384944e-06
2639 6.00862453047385e-06
2640 5.99575874591504e-06
2641 5.98336381395304e-06
2642 5.97143254903474e-06
2643 5.95995622193463e-06
2644 5.94892458987989e-06
2645 5.93832593102946e-06
2646 5.92814708318286e-06
2647 5.91837348658103e-06
2648 5.90898923064799e-06
2649 5.89997710451044e-06
2650 5.89131865111993e-06
2651 5.88299422479177e-06
2652 5.87498305196426e-06
2653 5.86726329497242e-06
2654 5.85981211862145e-06
2655 5.85260575933746e-06
2656 5.84561959666589e-06
2657 5.8388282268816e-06
2658 5.83220553846946e-06
2659 5.82572478922983e-06
2660 5.81935868475957e-06
2661 5.81307945805668e-06
2662 5.80685894999498e-06
2663 5.8006686904141e-06
2664 5.79447997957042e-06
2665 5.78826396969533e-06
2666 5.78199174640915e-06
2667 5.77563440974129e-06
2668 5.76916315451151e-06
2669 5.76254934983083e-06
2670 5.75576461748599e-06
2671 5.74878090897761e-06
2672 5.74157058098831e-06
2673 5.73410646906516e-06
2674 5.72636195930829e-06
2675 5.71831105786672e-06
2676 5.70992845805164e-06
2677 5.70118960488733e-06
2678 5.69207075693045e-06
2679 5.68254904519941e-06
2680 5.67260252906689e-06
2681 5.66221024898044e-06
2682 5.65135227588826e-06
2683 5.64000975725975e-06
2684 5.62816495960306e-06
2685 5.61580130739481e-06
2686 5.60290341835035e-06
2687 5.58945713497586e-06
2688 5.57544955235695e-06
2689 5.5608690421516e-06
2690 5.5457052727683e-06
2691 5.52994922572354e-06
2692 5.51359320818531e-06
2693 5.49663086172222e-06
2694 5.47905716729016e-06
2695 5.46086844650045e-06
2696 5.44206235922534e-06
2697 5.42263789760791e-06
2698 5.40259537655452e-06
2699 5.38193642079834e-06
2700 5.36066394863245e-06
2701 5.33878215242052e-06
2702 5.31629647600178e-06
2703 5.29321358911557e-06
2704 5.26954135897788e-06
2705 5.24528881914994e-06
2706 5.22046613584473e-06
2707 5.19508457182327e-06
2708 5.16915644803742e-06
2709 5.14269510318025e-06
2710 5.1157148513084e-06
2711 5.08823093770442e-06
2712 5.06025949314829e-06
2713 5.03181748676953e-06
2714 5.00292267765211e-06
2715 4.97359356536394e-06
2716 4.94384933958284e-06
2717 4.91370982898922e-06
2718 4.88319544959441e-06
2719 4.85232715267054e-06
2720 4.82112637244555e-06
2721 4.78961497372285e-06
2722 4.75781519958162e-06
2723 4.72574961930871e-06
2724 4.69344107670849e-06
2725 4.66091263893133e-06
2726 4.62818754595618e-06
2727 4.59528916085554e-06
2728 4.5622409209658e-06
2729 4.52906629007857e-06
2730 4.49578871176194e-06
2731 4.46243156391326e-06
2732 4.42901811463808e-06
2733 4.39557147954206e-06
2734 4.36211458051595e-06
2735 4.32867010608509e-06
2736 4.29526047338853e-06
2737 4.26190779184442e-06
2738 4.22863382855186e-06
2739 4.195459975471e-06
2740 4.1624072184168e-06
2741 4.12949610789442e-06
2742 4.09674673179763e-06
2743 4.06417868998439e-06
2744 4.03181107073783e-06
2745 3.99966242911478e-06
2746 3.96775076717709e-06
2747 3.93609351609667e-06
2748 3.90470752011851e-06
2749 3.87360902236202e-06
2750 3.84281365243513e-06
2751 3.81233641583221e-06
2752 3.78219168508176e-06
2753 3.75239319260699e-06
2754 3.7229540252579e-06
2755 3.69388662047122e-06
2756 3.66520276401101e-06
2757 3.63691358924081e-06
2758 3.60902957787535e-06
2759 3.58156056215842e-06
2760 3.55451572841153e-06
2761 3.5279036218969e-06
2762 3.50173215293685e-06
2763 3.47600860423107e-06
2764 3.45073963931246e-06
2765 3.42593131208208e-06
2766 3.40158907736321e-06
2767 3.37771780241461e-06
2768 3.35432177934345e-06
2769 3.33140473835854e-06
2770 3.30896986180473e-06
2771 3.28701979892043e-06
2772 3.26555668126045e-06
2773 3.2445821387275e-06
2774 3.22409731615619e-06
2775 3.20410289039484e-06
2776 3.18459908783072e-06
2777 3.16558570230615e-06
2778 3.14706211337334e-06
2779 3.12902730483712e-06
2780 3.11147988353608e-06
2781 3.09441809831329e-06
2782 3.07783985912915e-06
2783 3.06174275626989e-06
2784 3.04612407960629e-06
2785 3.03098083785825e-06
2786 3.01630977782168e-06
2787 3.00210740351535e-06
2788 2.98836999520617e-06
2789 2.97509362827206e-06
2790 2.96227419186287e-06
2791 2.94990740731995e-06
2792 2.93798884631674e-06
2793 2.92651394868226e-06
2794 2.91547803987134e-06
2795 2.90487634804523e-06
2796 2.89470402072757e-06
2797 2.88495614100097e-06
2798 2.87562774321035e-06
2799 2.86671382814001e-06
2800 2.85820937763193e-06
2801 2.85010936861369e-06
2802 2.84240878650515e-06
2803 2.83510263797395e-06
2804 2.82818596301078e-06
2805 2.82165384629617e-06
2806 2.81550142783195e-06
2807 2.80972391281119e-06
2808 2.80431658070218e-06
2809 2.79927479352273e-06
2810 2.79459400328301e-06
2811 2.79026975857636e-06
2812 2.78629771029933e-06
2813 2.7826736164838e-06
2814 2.7793933462261e-06
2815 2.77645288270006e-06
2816 2.77384832524297e-06
2817 2.77157589050593e-06
2818 2.76963191266234e-06
2819 2.76801284267093e-06
2820 2.76671524659256e-06
2821 2.76573580296266e-06
2822 2.76507129922435e-06
2823 2.76471862723026e-06
2824 2.76467477782432e-06
2825 2.76493683451823e-06
2826 2.76550196628034e-06
2827 2.76636741945893e-06
2828 2.76753050886438e-06
2829 2.76898860803949e-06
2830 2.77073913874996e-06
2831 2.7727795597313e-06
2832 2.77510735473179e-06
2833 2.77772001989518e-06
2834 2.78061505053003e-06
2835 2.7837899273165e-06
2836 2.78724210200503e-06
2837 2.7909689826643e-06
2838 2.79496791853984e-06
2839 2.79923618458731e-06
2840 2.80377096574782e-06
2841 2.80856934103525e-06
2842 2.81362826750851e-06
2843 2.81894456420366e-06
2844 2.82451489610332e-06
2845 2.83033575822242e-06
2846 2.83640345989116e-06
2847 2.842714109317e-06
2848 2.84926359850887e-06
2849 2.85604758864689e-06
2850 2.86306149598153e-06
2851 2.8703004783457e-06
2852 2.87775942236277e-06
2853 2.88543293143281e-06
2854 2.8933153145774e-06
2855 2.90140057622228e-06
2856 2.90968240699431e-06
2857 2.91815417560688e-06
2858 2.92680892190477e-06
2859 2.93563935113595e-06
2860 2.94463782951399e-06
2861 2.9537963811303e-06
2862 2.96310668627076e-06
2863 2.97256008118646e-06
2864 2.9821475593622e-06
2865 2.99185977432142e-06
2866 3.00168704399921e-06
2867 3.01161935670934e-06
2868 3.02164637872403e-06
2869 3.03175746347847e-06
2870 3.04194166240473e-06
2871 3.05218773739239e-06
2872 3.06248417486572e-06
2873 3.07281920145934e-06
2874 3.08318080126683e-06
2875 3.09355673462873e-06
2876 3.10393455841862e-06
2877 3.11430164777819e-06
2878 3.12464521924464e-06
2879 3.13495235520579e-06
2880 3.14521002961126e-06
2881 3.15540513486061e-06
2882 3.16552450978231e-06
2883 3.17555496861079e-06
2884 3.18548333086242e-06
2885 3.19529645200499e-06
2886 3.20498125480998e-06
2887 3.21452476127127e-06
2888 3.22391412496962e-06
2889 3.23313666375731e-06
2890 3.24217989263448e-06
2891 3.25103155668459e-06
2892 3.25967966393457e-06
2893 3.26811251800241e-06
2894 3.27631875039444e-06
2895 3.28428735231291e-06
2896 3.29200770583489e-06
2897 3.29946961432376e-06
2898 3.30666333193584e-06
2899 3.31357959208659e-06
2900 3.32020963474314e-06
2901 3.32654523241319e-06
2902 3.33257871470416e-06
2903 3.33830299133087e-06
2904 3.343711573455e-06
2905 3.34879859324551e-06
2906 3.35355882155527e-06
2907 3.35798768361594e-06
2908 3.36208127266082e-06
2909 3.3658363613929e-06
2910 3.36925041122387e-06
2911 3.37232157921871e-06
2912 3.3750487226894e-06
2913 3.37743140139123e-06
2914 3.3794698772846e-06
2915 3.38116511183567e-06
2916 3.3825187608395e-06
2917 3.38353316675978e-06
2918 3.38421134858989e-06
2919 3.38455698925101e-06
2920 3.38457442055351e-06
2921 3.38426860575871e-06
2922 3.3836451197889e-06
2923 3.38271012714382e-06
2924 3.38147035759247e-06
2925 3.37993307971911e-06
2926 3.3781060724122e-06
2927 3.37599759439471e-06
2928 3.37361635190343e-06
2929 3.37097146463351e-06
2930 3.36807243007305e-06
2931 3.36492908636025e-06
2932 3.36155157380296e-06
2933 3.35795029520717e-06
2934 3.35413587516708e-06
2935 3.35011911847501e-06
2936 3.34591096781394e-06
2937 3.34152246089967e-06
2938 3.33696468724323e-06
2939 3.33224874470624e-06
2940 3.32738569602441e-06
2941 3.32238652547505e-06
2942 3.31726209586486e-06
2943 3.3120231060141e-06
2944 3.30668004891149e-06
2945 3.30124317071274e-06
2946 3.29572243075223e-06
2947 3.29012746273423e-06
2948 3.28446753726555e-06
2949 3.27875152588628e-06
2950 3.27298786674984e-06
2951 3.26718453209671e-06
2952 3.26134899765929e-06
2953 3.25548821412743e-06
2954 3.24960858079585e-06
2955 3.24371592150564e-06
2956 3.23781546298252e-06
2957 3.23191181566462e-06
2958 3.22600895710218e-06
2959 3.22011021800045e-06
2960 3.21421827096647e-06
2961 3.20833512200823e-06
2962 3.20246210482373e-06
2963 3.19659987790516e-06
2964 3.19074842447141e-06
2965 3.18490705523034e-06
2966 3.17907441395981e-06
2967 3.17324848588466e-06
2968 3.16742660881457e-06
2969 3.16160548699634e-06
2970 3.15578120762217e-06
2971 3.14994925992432e-06
2972 3.14410455677546e-06
2973 3.13824145870356e-06
2974 3.13235380021962e-06
2975 3.12643491834711e-06
2976 3.12047768323251e-06
2977 3.11447453070778e-06
2978 3.10841749666757e-06
2979 3.10229825311642e-06
2980 3.09610814573441e-06
2981 3.08983823280398e-06
2982 3.08347932533489e-06
2983 3.07702202822008e-06
2984 3.07045678225127e-06
2985 3.06377390682008e-06
2986 3.05696364312861e-06
2987 3.05001619773162e-06
2988 3.04292178623215e-06
2989 3.03567067695293e-06
2990 3.02825323440649e-06
2991 3.02065996238928e-06
2992 3.01288154652761e-06
2993 3.00490889610655e-06
2994 2.99673318501751e-06
2995 2.98834589166483e-06
2996 2.97973883767747e-06
2997 2.97090422527834e-06
2998 2.96183467317054e-06
2999 2.95252325080735e-06
};

\addlegendentry{synthetic}
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, vertical sep=1.2cm, horizontal sep=1.8cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={nodes [\(\displaystyle n\)]},
xmajorgrids,
xmin=9, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={network density [$ND$]},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\node [text width=1em,anchor=north west] at (rel axis cs: 0.1,0.95)
                {\textbf{(a)}};
\addplot+[forget plot] graphics [
                    xmin = 9,
                    xmax = 100,
                    ymin = 0,
                    ymax=1,
                    ]
                    {figures_syn_large/connectivity_plot.pdf};

\addplot [gray127, steelblue31119180]
table {
10 10
};
\addlegendentry{$d=1.2$};

\addplot [gray127, darkorange25512714]
table {
10 10
};
\addlegendentry{$d=1.6$};

\addplot [gray127, forestgreen4416044]
table {
10 10
};
\addlegendentry{$d=2.0$};

\addplot [gray127, crimson2143940]
table {
10 10
};
\addlegendentry{$d=2.4$};

\addplot [gray127, mediumpurple148103189]
table {
10 10
};
\addlegendentry{$d=2.8$};

\addplot [gray127, sienna1408675]
table {
10 10
};
\addlegendentry{$d=3.2$};

\addplot [gray127, orchid227119194]
table {
10 10
};
\addlegendentry{$d=3.6$};

\addplot [gray127, semithick]
table {
10 10
};
\addlegendentry{$d=4.0$};

\addplot [goldenrod18818934, semithick]
table {
10 10
};
\addlegendentry{$d=4.4$};

\addplot [darkturquoise23190207, semithick]
table {
10 10
};
\addlegendentry{$d=4.8$};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={nodes [\(\displaystyle n\)]},
xmajorgrids,
xmin=10, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={edges [$m$]},
ymajorgrids,
ymin=0, ymax=500,
ytick style={color=black}
]
\node [text width=1em,anchor=north west] at (rel axis cs: 0.1,0.95)
                {\textbf{(b)}};
\addplot+[forget plot] graphics [
                    xmin = 9,
                    xmax = 100,
                    ymin = 0,
                    ymax=500,
                    ]
                    {figures_syn_large/edges_plot.pdf};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={diameter [\(\displaystyle D\)]},
xmajorgrids,
xmin=-0, xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(D)\)},
ymajorgrids,
ymin=0, ymax=0.3,
ytick style={color=black}
]
\node [text width=1em,anchor=north west] at (rel axis cs: 0.1,0.95)
                {\textbf{(c)}};
\addplot [semithick, steelblue31119180]
table {0 0.0010499216838905
0.1 0.00116413271476021
0.2 0.00128842670922405
0.3 0.00142341658293176
0.4 0.00156972272585432
0.5 0.00172796980476904
0.6 0.00189878328434372
0.7 0.00208278568257955
0.8 0.00228059258101648
0.9 0.00249280841477787
1 0.00272002207216865
1.1 0.00296280233804958
1.2 0.00322169321949828
1.3 0.00349720919625987
1.4 0.00378983044207766
1.5 0.00409999806610861
1.6 0.00442810942615946
1.7 0.00477451356739808
1.8 0.00513950684134951
1.9 0.00552332876042293
2 0.00592615814278748
2.1 0.00634810960115637
2.2 0.00678923042690064
2.3 0.00724949791790672
2.4 0.00772881719470708
2.5 0.00822701954474069
2.6 0.00874386132910889
2.7 0.00927902348002533
2.8 0.00983211161035012
2.9 0.0104026567492915
3 0.0109901167106049
3.1 0.0115938780916121
3.2 0.0122132588931927
3.3 0.0128475117427104
3.4 0.0134958276937826
3.5 0.0141573405690516
3.6 0.0148311318046927
3.7 0.0155162357486518
3.8 0.0162116453584128
3.9 0.016916318238781
4 0.0176291829556854
4.1 0.0183491455585362
4.2 0.0190750962412039
4.3 0.0198059160703173
4.4 0.0205404837093029
4.5 0.0212776820674313
4.6 0.0220164048049858
4.7 0.0227555626286808
4.8 0.023494089315318
4.9 0.0242309474064666
5 0.0249651335225908
5.1 0.0256956832512644
5.2 0.0264216755709699
5.3 0.027142236779199
5.4 0.0278565439011018
5.5 0.0285638275625994
5.6 0.0292633743194885
5.7 0.0299545284416281
5.8 0.0306366931585209
5.9 0.0313093313793864
6 0.0319719659072796
6.1 0.0326241791724345
6.2 0.0332656125151349
6.3 0.0338959650526964
6.4 0.0345149921686905
6.5 0.035122503665214
6.6 0.0357183616209018
6.7 0.0363024779984178
6.8 0.036874812045435
6.9 0.037435367532524
7 0.0379841898702929
7.1 0.0385213631460879
7.2 0.0390470071182964
7.3 0.039561274203224
7.4 0.0400643464863513
7.5 0.0405564327860037
7.6 0.0410377657937661
7.7 0.0415085993119129
7.8 0.0419692056042308
7.9 0.0424198728725593
8 0.0428609028677365
8.1 0.0432926086398589
8.2 0.0437153124296369
8.3 0.0441293436994054
8.4 0.0445350372999534
8.5 0.0449327317668514
8.6 0.0453227677383468
8.7 0.04570548648534
8.8 0.0460812285431385
8.9 0.0464503324339855
9 0.0468131334694286
9.1 0.0471699626216084
9.2 0.0475211454533939
9.3 0.047867001097877
9.4 0.0482078412792326
9.5 0.0485439693679852
9.6 0.0488756794654875
9.7 0.0492032555138653
9.8 0.0495269704295102
9.9 0.049847085259676
10 0.0501638483635957
10.1 0.0504774946208039
10.2 0.0507882446709909
10.3 0.0510963041906112
10.4 0.0514018632128148
10.5 0.0517050954976818
10.6 0.0520061579604967
10.7 0.0523051901658551
10.8 0.0526023138954984
10.9 0.0528976327972807
11 0.0531912321222995
11.1 0.053483178556168
11.2 0.0537735201496032
11.3 0.0540622863519313
11.4 0.0543494881500317
11.5 0.0546351183133667
11.6 0.0549191517442862
11.7 0.0552015459309318
11.8 0.055482241498458
11.9 0.0557611628523858
12 0.0560382189064544
12.1 0.0563133038855548
12.2 0.0565862981931453
12.3 0.0568570693309765
12.4 0.0571254728582556
12.5 0.0573913533761959
12.6 0.0576545455235192
12.7 0.0579148749679555
12.8 0.0581721593788213
12.9 0.0584262093657317
13 0.0586768293690872
13.1 0.0589238184884265
13.2 0.0591669712358468
13.3 0.0594060782024396
13.4 0.0596409266273758
13.5 0.0598713008603576
13.6 0.0600969827099835
13.7 0.0603177516721165
13.8 0.0605333850343064
13.9 0.0607436578539598
14 0.0609483428100834
14.1 0.0611472099300821
14.2 0.0613400261952913
14.3 0.0615265550303998
14.4 0.0617065556841706
14.5 0.0618797825102673
14.6 0.0620459841589453
14.7 0.0622049026917554
14.8 0.0623562726331532
14.9 0.062499819974093
15 0.0626352611442189
15.1 0.0627623019702487
15.2 0.062880636639545
15.3 0.062989946688396
15.4 0.0630899000358515
15.5 0.0631801500842387
15.6 0.0632603349082884
15.7 0.0633300765549253
15.8 0.0633889804761645
15.9 0.063436635117232
16 0.0634726116819607
16.1 0.0634964640966592
16.2 0.0635077291931259
16.3 0.0635059271297991
16.4 0.0634905620690069
16.5 0.0634611231259287
16.6 0.0634170856029039
16.7 0.063357912519796
16.8 0.0632830564482874
16.9 0.0631919616543112
17 0.0630840665492213
17.1 0.0629588064459343
17.2 0.0628156166121802
17.3 0.0626539356078663
17.4 0.0624732088892266
17.5 0.0622728926570727
17.6 0.0620524579218068
17.7 0.0618113947527736
17.8 0.0615492166750438
17.9 0.061265465172139
18 0.0609597142494025
18.1 0.0606315750089887
18.2 0.0602807001848852
18.3 0.0599067885837397
18.4 0.0595095893763388
18.5 0.0590889061836027
18.6 0.0586446009016493
18.7 0.0581765972115119
18.8 0.0576848837216068
18.9 0.0571695166940917
19 0.0566306223106042
19.1 0.0560683984377492
19.2 0.0554831158588941
19.3 0.0548751189450523
19.4 0.0542448257453593
19.5 0.0535927274849525
19.6 0.052919387466525
19.7 0.0522254393798411
19.8 0.0515115850320503
19.9 0.0507785915196916
20 0.0500272878713171
20.1 0.0492585611969813
20.2 0.0484733523879353
20.3 0.047672651415668
20.4 0.0468574922850632
20.5 0.0460289477003835
20.6 0.0451881235063563
20.7 0.0443361529685193
20.8 0.0434741909582048
20.9 0.0426034081072827
21 0.0417249849966298
21.1 0.040840106439885
21.2 0.0399499559208648
21.3 0.0390557102386129
21.4 0.0381585344091991
21.5 0.0372595768675124
21.6 0.0363599650061828
21.7 0.035460801081979
21.8 0.0345631585132586
21.9 0.0336680785849897
22 0.0327765675709539
22.1 0.0318895942760051
22.2 0.031008087994857
22.3 0.0301329368778886
22.4 0.0292649866890557
22.5 0.0284050399361921
22.6 0.027553855349916
22.7 0.0267121476839338
22.8 0.025880587807033
22.9 0.025059803055165
23 0.0242503778109766
23.1 0.0234528542778207
23.2 0.0226677334156071
23.3 0.0218954760068206
23.4 0.0211365038225497
23.5 0.0203912008603526
23.6 0.0196599146281692
23.7 0.0189429574511267
23.8 0.0182406077810017
23.9 0.0175531114910945
24 0.0168806831422833
24.1 0.0162235072090851
24.2 0.0155817392574148
24.3 0.0149555070684773
24.4 0.014344911705763
24.5 0.0137500285243788
24.6 0.0131709081239219
24.7 0.0126075772478103
24.8 0.0120600396333223
24.9 0.011528276817698
25 0.0110122489063647
25.1 0.010511895309877
25.2 0.0100271354563329
25.3 0.00955786948600776
25.4 0.00910397893472783
25.5 0.00866532741208762
25.6 0.00824176128006038
25.7 0.00783311033691899
25.8 0.00743918851062203
25.9 0.007059794565067
26 0.0066947128218018
26.1 0.00634371389901143
26.2 0.00600655546880753
26.3 0.00568298303315163
26.4 0.00537273071806231
26.5 0.00507552208515709
26.6 0.00479107095904969
26.7 0.00451908226867582
26.8 0.00425925290021736
26.9 0.00401127255901068
27 0.00377482463756099
27.1 0.0035495870866201
27.2 0.00333523328615665
27.3 0.003131432912981
27.4 0.00293785280175742
27.5 0.00275415779615306
27.6 0.00258001158690878
27.7 0.00241507753369823
27.8 0.00225901946772048
27.9 0.00211150247209808
28 0.00197219363726354
28.1 0.00184076278867062
28.2 0.00171688318430906
28.3 0.00160023217967406
28.4 0.00149049185800854
28.5 0.00138734962382907
28.6 0.00129049875793884
28.7 0.00119963893234155
28.8 0.00111447668368971
28.9 0.00103472584413112
29 0.000960107928658896
29.1 0.000890352478321938
29.2 0.00082519735891183
29.3 0.000764389015008456
29.4 0.000707682679537702
29.5 0.000654842539267008
29.6 0.000605641856935978
29.7 0.000559863050988614
29.8 0.000517297734132434
29.9 0.000477746712201885
};
\addplot [semithick, darkorange25512714]
table {0 0.000843885647714731
0.1 0.000957521011712018
0.2 0.00108376911813915
0.3 0.00122363894821492
0.4 0.00137816874131483
0.5 0.00154842016396718
0.6 0.0017354716416928
0.7 0.001940410871938
0.8 0.00216432655287036
0.9 0.00240829938015131
1 0.00267339238162208
1.1 0.00296064067773791
1.2 0.00327104077314521
1.3 0.00360553950152462
1.4 0.0039650227612954
1.5 0.00435030419344809
1.6 0.00476211396425349
1.7 0.00520108782437156
1.8 0.00566775662162622
1.9 0.00616253644703057
2 0.00668571959232114
2.1 0.00723746649207821
2.2 0.0078177988144071
2.3 0.00842659385115264
2.4 0.0090635803418574
2.5 0.00972833584535344
2.6 0.0104202857494178
2.7 0.0111387039827202
2.8 0.0118827154649004
2.9 0.0126513003006975
3 0.0134432996932507
3.1 0.014257423520762
3.2 0.0150922594904005
3.3 0.0159462837543783
3.4 0.0168178728463045
3.5 0.0177053167718323
3.6 0.0186068330669457
3.7 0.0195205816204718
3.8 0.0204446800449506
3.9 0.0213772193721498
4 0.0223162798465188
4.1 0.0232599465916177
4.2 0.0242063249310309
4.3 0.0251535551562801
4.4 0.026099826549299
4.5 0.0270433904857012
4.6 0.0279825724669893
4.7 0.0289157829539293
4.8 0.0298415268994679
4.9 0.0307584119064007
5 0.031665154962502
5.1 0.0325605877326222
5.2 0.0334436604131393
5.3 0.0343134441783914
5.4 0.035169132270662
5.5 0.0360100398046537
5.6 0.0368356023739111
5.7 0.0376453735597869
5.8 0.0384390214537046
5.9 0.0392163243100467
6 0.0399771654507444
6.1 0.0407215275432106
6.2 0.0414494863711824
6.3 0.0421612042138628
6.4 0.0428569229422638
6.5 0.0435369569340625
6.6 0.0442016858992793
6.7 0.0448515476996831
6.8 0.0454870312350342
6.9 0.0461086694595604
7 0.0467170325829101
7.1 0.0473127215011783
7.2 0.0478963614957588
7.3 0.048468596231151
7.4 0.0490300820767022
7.5 0.0495814827726407
7.6 0.0501234644564018
7.7 0.0506566910621543
7.8 0.0511818201034606
7.9 0.0516994988465885
8 0.0522103608796909
8.1 0.0527150230806751
8.2 0.0532140829838329
8.3 0.0537081165424671
8.4 0.0541976762808581
8.5 0.0546832898250546
8.6 0.0551654587968395
8.7 0.0556446580502007
8.8 0.0561213352235582
8.9 0.0565959105750009
9 0.0570687770615341
9.1 0.0575403006172895
9.2 0.0580108205798599
9.3 0.0584806502092135
9.4 0.058950077239342
9.5 0.0594193644004587
9.6 0.0598887498480057
9.7 0.060358447435677
9.8 0.0608286467717571
9.9 0.0612995130027194
10 0.0617711862743126
10.1 0.0622437808288256
10.2 0.0627173837072636
10.3 0.063192053037205
10.4 0.0636678158999318
10.5 0.0641446657849093
10.6 0.0646225596540973
10.7 0.0651014146538801
10.8 0.0655811045267412
10.9 0.0660614557890341
11 0.0665422437537536
11.1 0.0670231884885719
11.2 0.0675039508083709
11.3 0.0679841284086111
11.4 0.0684632522498381
11.5 0.0689407833053929
11.6 0.0694161097827461
11.7 0.0698885449247692
11.8 0.0703573254899107
11.9 0.07082161100059
12 0.0712804838366197
12.1 0.0717329502362249
12.2 0.0721779422507065
12.3 0.0726143206814381
12.4 0.0730408790089693
12.5 0.073456348305148
12.6 0.0738594030998904
12.7 0.0742486681556221
12.8 0.0746227260844692
12.9 0.0749801257268505
13 0.0753193911949918
13.1 0.0756390314720791
13.2 0.0759375504466908
13.3 0.0762134572540108
13.4 0.0764652767890732
13.5 0.0766915602542086
13.6 0.0768908956019577
13.7 0.077061917736641
13.8 0.0772033183419703
13.9 0.0773138552088311
14 0.0773923609460129
14.1 0.0774377509676008
14.2 0.0774490306629345
14.3 0.0774253016693097
14.4 0.0773657671823513
14.5 0.0772697362552855
14.6 0.0771366270547937
14.7 0.0769659690581208
14.8 0.0767574041930136
14.9 0.0765106869387692
15 0.0762256834226194
15.1 0.0759023695610804
15.2 0.0755408283096957
15.3 0.0751412460976551
15.4 0.0747039085345297
15.5 0.0742291954859488
15.6 0.0737175756221844
15.7 0.073169600548982
15.8 0.0725858986328924
15.9 0.0719671686342874
16 0.0713141732596224
16.1 0.0706277327410772
16.2 0.06990871854568
16.3 0.0691580473086378
16.4 0.0683766750758003
16.5 0.0675655919294658
16.6 0.0667258170593065
16.7 0.065858394327135
16.8 0.0649643883603071
16.9 0.0640448811946759
17 0.0631009694737039
17.1 0.0621337621971344
17.2 0.0611443789993594
17.3 0.0601339489261732
17.4 0.0591036096677015
17.5 0.0580545071965085
17.6 0.0569877957523164
17.7 0.0559046381092856
17.8 0.0548062060578812
17.9 0.0536936810315914
18 0.0525682548083067
18.1 0.0514311302180261
18.2 0.0502835217912358
18.3 0.0491266562870508
18.4 0.0479617730454625
18.5 0.0467901241147334
18.6 0.0456129741120684
18.7 0.0444315997833442
18.8 0.0432472892356098
18.9 0.0420613408240062
19 0.0408750616824737
19.1 0.0396897658952448
19.2 0.0385067723129953
19.3 0.0373274020242654
19.4 0.0361529754984862
19.5 0.0349848094223828
19.6 0.0338242132561481
19.7 0.0326724855396635
19.8 0.0315309099826128
19.9 0.0304007513749092
20 0.0292832513562999
20.1 0.0281796240855582
20.2 0.0270910518511081
20.3 0.0260186806657193
20.4 0.0249636158883552
20.5 0.0239269179163931
20.6 0.0229095979911889
20.7 0.0219126141592228
20.8 0.0209368674302424
20.9 0.0199831981723033
21 0.0190523827819832
21.1 0.0181451306657846
21.2 0.0172620815662775
21.3 0.0164038032634856
21.4 0.0155707896786384
21.5 0.0147634594036097
21.6 0.013982154675166
21.7 0.0132271408086059
21.8 0.0124986061005165
21.9 0.0117966622053211
22 0.0111213449849935
22.1 0.0104726158259762
22.2 0.00985036341199296
22.3 0.00925440593613956
22.4 0.00868449373055109
22.5 0.0081403122871139
22.6 0.00762148563819416
22.7 0.00712758006234165
22.8 0.00665810807638271
22.9 0.00621253267238794
23 0.00579027175568565
23.1 0.00539070273843802
23.2 0.00501316724236799
23.3 0.00465697586395827
23.4 0.00432141295591088
23.5 0.0040057413797781
23.6 0.00370920718645769
23.7 0.00343104418360845
23.8 0.00317047835196783
23.9 0.00292673207592601
24 0.00269902815751143
24.1 0.00248659358702276
24.2 0.002288663047894
24.3 0.00210448213783384
24.4 0.00193331029282632
24.5 0.00177442340506738
24.6 0.00162711613031213
24.7 0.00149070388430659
24.8 0.0013645245319337
24.9 0.00124793977634174
25 0.0011403362586019
25.1 0.00104112638132122
25.2 0.000949748872085138
25.3 0.000865669104609894
25.4 0.00078837919703896
25.5 0.000717397907924286
25.6 0.000652270351108231
25.7 0.000592567550989116
25.8 0.000537885859540511
25.9 0.000487846256000943
26 0.000442093549396466
26.1 0.000400295503052187
26.2 0.000362141899030031
26.3 0.000327343559056099
26.4 0.000295631337007378
26.5 0.000266755096468489
26.6 0.000240482685277122
26.7 0.000216598917395939
26.8 0.000194904570905169
26.9 0.00017521540943663
27 0.000157361232984932
27.1 0.000141184962752751
27.2 0.000126541763527692
27.3 0.000113298206052925
27.4 0.000101331470946724
27.5 9.05285949456911e-05
27.6 8.07857595878043e-05
27.7 7.20076219087134e-05
27.8 6.41066862876761e-05
27.9 5.70027162392196e-05
28 5.06221846909022e-05
28.1 4.48977611061861e-05
28.2 3.97678336921825e-05
28.3 3.51760648654666e-05
28.4 3.10709781243525e-05
28.5 2.74055744846222e-05
28.6 2.4136976669899e-05
28.7 2.12260993005799e-05
28.8 1.86373433911818e-05
28.9 1.63383135404002e-05
29 1.42995562775816e-05
29.1 1.24943181108901e-05
29.2 1.08983219042582e-05
29.3 9.48956029076331e-06
29.4 8.24810490852626e-06
29.5 7.15593032097983e-06
29.6 6.19675155609564e-06
29.7 5.35587426882752e-06
29.8 4.62005659753095e-06
29.9 3.9773818485784e-06
};
\addplot [semithick, forestgreen4416044]
table {0 0.00021608782873251
0.1 0.000276135702476681
0.2 0.000350493270310354
0.3 0.000441898354493673
0.4 0.000553443490118626
0.5 0.00068858393694964
0.6 0.000851137179729521
0.7 0.00104527242996736
0.8 0.00127548881783446
0.9 0.00154658122805494
1 0.00186359308532527
1.1 0.00223175582383767
1.2 0.0026564152673791
1.3 0.00314294568182978
1.4 0.00369665281759797
1.5 0.00432266781016534
1.6 0.00502583432632558
1.7 0.00581059180660549
1.8 0.00668085803764294
1.9 0.00763991457225378
2 0.00869029868368562
2.1 0.00983370558271328
2.2 0.0110709045344811
2.3 0.0124016722832291
2.4 0.0138247468279236
2.5 0.0153378040947703
2.6 0.0169374594320489
2.7 0.0186192951213369
2.8 0.0203779142747845
2.9 0.0222070205940431
3 0.0240995225326175
3.1 0.0260476594657206
3.2 0.0280431465719362
3.3 0.0300773343151119
3.4 0.0321413777302389
3.5 0.0342264102097271
3.6 0.0363237161959901
3.7 0.0384248971438646
3.8 0.0405220253377965
3.9 0.0426077806351801
4 0.0446755659403343
4.1 0.0467195981574742
4.2 0.0487349724742177
4.3 0.0507176990236814
4.4 0.0526647121919626
4.5 0.0545738540027468
4.6 0.0564438340527561
4.7 0.0582741693297892
4.8 0.0600651078728822
4.9 0.061817540605487
5 0.0635329057778213
5.1 0.065213090305833
5.2 0.0668603319212845
5.3 0.0684771254911579
5.4 0.0700661361800606
5.5 0.0716301213716014
5.6 0.0731718624924347
5.7 0.0746941071477637
5.8 0.0761995213225004
5.9 0.0776906508636968
6 0.0791698910550646
6.1 0.0806394628350022
6.2 0.0821013940912702
6.3 0.0835575044763611
6.4 0.0850093923092512
6.5 0.0864584223361886
6.6 0.0879057133902178
6.7 0.0893521252906752
6.8 0.0907982446338391
6.9 0.0922443694272861
7 0.0936904927923871
7.1 0.095136286193743
7.2 0.0965810828402804
7.3 0.0980238620369436
7.4 0.0994632353480038
7.5 0.100897435462339
7.6 0.10232430863146
7.7 0.103741311487304
7.8 0.105145512940254
7.9 0.106533601718651
8 0.107901899938756
8.1 0.109246382899997
8.2 0.110562705086722
8.3 0.111846232132585
8.4 0.113092078275445
8.5 0.114295148604649
8.6 0.115450185188507
8.7 0.116551815977196
8.8 0.117594605210421
8.9 0.118573103934915
9 0.119481899156729
9.1 0.120315660132341
9.2 0.121069180345041
9.3 0.121737413827567
9.4 0.122315504685581
9.5 0.122798808949753
9.6 0.123182908237691
9.7 0.123463615136377
9.8 0.123636970705266
9.9 0.123699235037347
10 0.123646872367471
10.1 0.123476532757183
10.2 0.123185032870223
10.3 0.122769338740926
10.4 0.1222265536873
10.5 0.121553914588432
10.6 0.120748799600039
10.7 0.119808750003069
10.8 0.118731508257388
10.9 0.117515073485073
11 0.116157774561688
11.1 0.114658359807538
11.2 0.113016101010973
11.3 0.11123090826727
11.4 0.109303450972168
11.5 0.10723527935875
11.6 0.105028940294758
11.7 0.102688080735396
11.8 0.100217532295818
11.9 0.0976233708918949
12 0.0949129462789771
12.1 0.0920948775571251
12.2 0.0891790122325649
12.3 0.08617634813424
12.4 0.0830989192717474
12.5 0.0799596484685948
12.6 0.076772171200485
12.7 0.0735506364133504
12.8 0.070309491108978
12.9 0.0670632561186855
13 0.0638263007112799
13.1 0.0606126235105704
13.2 0.0574356466620281
13.3 0.0543080293439527
13.4 0.0512415056376895
13.5 0.0482467505320492
13.6 0.0453332765220966
13.7 0.0425093619462343
13.8 0.0397820109555132
13.9 0.0371569438795878
14 0.0346386157830599
14.1 0.0322302602211389
14.2 0.0299339546156751
14.3 0.0277507032837199
14.4 0.0256805339526408
14.5 0.0237226035745303
14.6 0.021875309388659
14.7 0.0201364014524862
14.8 0.0185030932449209
14.9 0.016972167415225
15 0.0155400742816172
15.1 0.0142030212498819
15.2 0.0129570518988379
15.3 0.0117981140425412
15.4 0.0107221166062145
15.5 0.00972497562441708
15.6 0.00880265006955952
15.7 0.00795116853428201
15.8 0.00716664801532599
15.9 0.00644530617690907
16 0.00578346851162533
16.1 0.00517757177429357
16.2 0.00462416495132239
16.3 0.00411990886035658
16.4 0.00366157526965668
16.5 0.00324604620187167
16.6 0.00287031385995921
16.7 0.00253148139949208
16.8 0.00222676458411118
16.9 0.0019534942086539
17 0.00170911906283551
17.1 0.00149120913894702
17.2 0.00129745875801577
17.3 0.001125689295645
17.4 0.000973851224611085
17.5 0.000840025248317116
17.6 0.000722422369093251
17.7 0.000619382810115011
17.8 0.0005293737823789
17.9 0.000450986153110162
18 0.000382930125159601
18.1 0.000324030076054123
18.2 0.000273218729637027
18.3 0.000229530843273489
18.4 0.000192096591059692
18.5 0.000160134810736418
18.6 0.000132946261824975
18.7 0.000109907017701346
18.8 9.04620875475024e-05
18.9 7.41193376392249e-05
19 6.04437570283716e-05
19.1 4.90520915937689e-05
19.2 3.96078533734037e-05
19.3 3.18166992734006e-05
19.4 2.5422164503416e-05
19.5 2.02017309459256e-05
19.6 1.59632084748089e-05
19.7 1.25414072583045e-05
19.8 9.79508057462761e-06
19.9 7.60411996626263e-06
20 5.86698710513555e-06
20.1 4.49836911768016e-06
20.2 3.42704605157809e-06
20.3 2.59396051348949e-06
20.4 1.95048024140835e-06
20.5 1.45684455465687e-06
20.6 1.08078536483499e-06
20.7 7.96312878091679e-07
20.8 5.82655424896758e-07
20.9 4.23342157732483e-07
21 3.05416774505455e-07
21.1 2.18770038851021e-07
21.2 1.55578727003623e-07
21.3 1.09838752058153e-07
21.4 7.69805910041585e-08
21.5 5.35557382660237e-08
21.6 3.69836885534378e-08
21.7 2.53498616506331e-08
21.8 1.72458711550621e-08
21.9 1.16445601176067e-08
22 7.8032373080303e-09
22.1 5.18951475124611e-09
22.2 3.42504527574628e-09
22.3 2.24327158505815e-09
22.4 1.45801692756617e-09
22.5 9.40369309665018e-10
22.6 6.01838873229017e-10
22.7 3.82207635999297e-10
22.8 2.40850683703983e-10
22.9 1.50597744033892e-10
23 9.34338652353581e-11
23.1 5.75173871251723e-11
23.2 3.51315374803492e-11
23.3 2.12908483021625e-11
23.4 1.28021116046901e-11
23.5 7.63762786886982e-12
23.6 4.52084249670257e-12
23.7 2.65497437021322e-12
23.8 1.54695520083557e-12
23.9 8.94269126652213e-13
24 5.12895322905331e-13
24.1 2.91847770010209e-13
24.2 1.64758760367397e-13
24.3 9.22789631089816e-14
24.4 5.1276301654917e-14
24.5 2.82675647137992e-14
24.6 1.54602276491157e-14
24.7 8.38875254883315e-15
24.8 4.51576413680398e-15
24.9 2.41165936886935e-15
25 1.27776248040437e-15
25.1 6.71633656418089e-16
25.2 3.50236762500811e-16
25.3 1.81191100893671e-16
25.4 9.29944078938505e-17
25.5 4.73500778993393e-17
25.6 2.39181501059036e-17
25.7 1.19860669323624e-17
25.8 5.95891637481037e-18
25.9 2.93899386208336e-18
26 1.43803756612221e-18
26.1 6.98041694015385e-19
26.2 3.36148778435513e-19
26.3 1.60590649397604e-19
26.4 7.61109346255341e-20
26.5 3.57858646576984e-20
26.6 1.66921870495637e-20
26.7 7.72417093277566e-21
26.8 3.54590487609796e-21
26.9 1.61487365254538e-21
27 7.29601965309746e-22
27.1 3.27016116530546e-22
27.2 1.45407829197235e-22
27.3 6.41418782725311e-23
27.4 2.8069236318851e-23
27.5 1.21858091122827e-23
27.6 5.24822950163579e-24
27.7 2.24236226496308e-24
27.8 9.50458359783484e-25
27.9 3.99663635673373e-25
28 1.66720985118061e-25
28.1 6.89953584906641e-26
28.2 2.83258759368374e-26
28.3 1.15366730875283e-26
28.4 4.66134765772366e-27
28.5 1.86842637516918e-27
28.6 7.42974638172702e-28
28.7 2.93092983282852e-28
28.8 1.14701796084204e-28
28.9 4.45316018684645e-29
29 1.71514033853651e-29
29.1 6.55336256592653e-30
29.2 2.48405880551841e-30
29.3 9.34098438226738e-31
29.4 3.48462841510595e-31
29.5 1.28959493074183e-31
29.6 4.73459833394969e-32
29.7 1.72443135772563e-32
29.8 6.23076825970277e-33
29.9 2.23341883617447e-33
};
\addplot [semithick, crimson2143940]
table {0 0.000237402039032834
0.1 0.000307367185506401
0.2 0.000395059345824384
0.3 0.000504088738551025
0.4 0.00063856102928011
0.5 0.000803086834266089
0.6 0.00100277668197661
0.7 0.0012432188136553
0.8 0.00153043760378135
0.9 0.00187083098522881
1 0.00227108606127433
1.1 0.00273807304899566
1.2 0.00327871878023968
1.3 0.00389986212610231
1.4 0.00460809483652704
1.5 0.00540959232054182
1.6 0.00630993975868395
1.7 0.00731395956990767
1.8 0.00842554659883153
1.9 0.00964751741440802
2 0.0109814798107928
2.1 0.0124277279926466
2.2 0.0139851680499342
2.3 0.0156512772385689
2.4 0.0174220993515892
2.5 0.0192922771629444
2.6 0.0212551216218776
2.7 0.0233027162300964
2.8 0.0254260538938281
2.9 0.0276152025411654
3 0.0298594949512223
3.1 0.0321477375638864
3.2 0.0344684325292918
3.3 0.0368100069131213
3.4 0.0391610427965663
3.5 0.0415105019998212
3.6 0.0438479393186084
3.7 0.0461636984982983
3.8 0.0484490856815975
3.9 0.0506965157490328
4 0.0528996278127571
4.1 0.0550533671011194
4.2 0.0571540315469723
4.3 0.0591992825252946
4.4 0.0611881203232998
4.5 0.0631208260196662
4.6 0.0649988724498707
4.7 0.0668248078024652
4.8 0.0686021160976194
4.9 0.0703350593274934
5 0.072028506382751
5.1 0.0736877540575798
5.2 0.0753183454275312
5.3 0.0769258907491922
5.4 0.0785158957535149
5.5 0.0800936018126049
5.6 0.0816638419662425
5.7 0.0832309162091725
5.8 0.0847984887745547
5.9 0.0863695094113417
6 0.0879461598582316
6.1 0.0895298258808884
6.2 0.0911210943854206
6.3 0.0927197742782932
6.4 0.0943249389430712
6.5 0.0959349874814506
6.6 0.0975477212542971
6.7 0.0991604317845636
6.8 0.100769995772162
6.9 0.102372972831171
7 0.103965701597488
7.1 0.105544390061351
7.2 0.107105196341365
7.3 0.108644296612924
7.4 0.110157937513004
7.5 0.111642471039616
7.6 0.113094370727696
7.7 0.11451022869092
7.8 0.115886733954186
7.9 0.117220633342863
8 0.118508677023964
8.1 0.119747551584594
8.2 0.120933804256767
8.3 0.122063762518366
8.4 0.123133453780953
8.5 0.124138530173981
8.6 0.125074203515923
8.7 0.125935195393362
8.8 0.12671570683234
8.9 0.127409411338031
9 0.128009474119026
9.1 0.128508599137844
9.2 0.128899104300926
9.3 0.129173023693836
9.4 0.129322234371004
9.5 0.12933860391508
9.6 0.129214153879613
9.7 0.128941233395593
9.8 0.128512696715684
9.9 0.127922078318841
10 0.12716375940645
10.1 0.126233120159973
10.2 0.125126672947958
10.3 0.123842172692355
10.4 0.122378701746818
10.5 0.12073672781383
10.6 0.118918134551714
10.7 0.116926225527035
10.8 0.114765703002961
10.9 0.112442623688737
11 0.109964334002922
11.1 0.107339387631227
11.2 0.10457744821545
11.3 0.101689179925401
11.4 0.0986861284820548
11.5 0.095580594956698
11.6 0.0923855044054024
11.7 0.0891142711429612
11.8 0.0857806622414859
11.9 0.08239866067278
12 0.0789823294114232
12.1 0.0755456777760444
12.2 0.0721025313038539
12.3 0.068666406511401
12.4 0.065250391971961
12.5 0.0618670372116548
12.6 0.0585282509640105
12.7 0.0552452103026329
12.8 0.0520282820722567
12.9 0.0488869578489377
13 0.0458298033779205
13.1 0.0428644230720767
13.2 0.0399974397243134
13.3 0.0372344891222386
13.4 0.0345802287853742
13.5 0.0320383596105221
13.6 0.0296116588413304
13.7 0.0273020225019564
13.8 0.0251105152701663
13.9 0.0230374257212511
14 0.021082324949292
14.1 0.0192441267542526
14.2 0.0175211478526859
14.3 0.0159111668998193
14.4 0.0144114814717698
14.5 0.0130189625179254
14.6 0.0117301061263438
14.7 0.0105410827243818
14.8 0.00944778404415773
14.9 0.00844586830616038
15 0.00753080411094354
15.1 0.00669791348285505
15.2 0.00594241439290577
15.3 0.00525946291787565
15.4 0.00464419499156228
15.5 0.00409176749535425
15.6 0.00359739824251437
15.7 0.00315640425430052
15.8 0.00276423762242892
15.9 0.00241651821150859
16 0.00210906248038724
16.1 0.00183790778966243
16.2 0.00159933170482998
16.3 0.00138986598697534
16.4 0.0012063051689471
16.5 0.00104570982688682
16.6 0.000905404857932213
16.7 0.000782973250199435
16.8 0.00067624596964734
16.9 0.000583288683108083
17 0.00050238608496613
17.1 0.000432024598056139
17.2 0.000370874182150665
17.3 0.000317769913265851
17.4 0.000271693902824548
17.5 0.000231758016911681
17.6 0.000197187741519206
17.7 0.000167307427826494
17.8 0.000141527048663984
17.9 0.000119330508018695
18 0.00010026547255673
18.1 8.39346387382788e-05
18.2 6.99883107958625e-05
18.3 5.81181421306619e-05
18.4 4.8051883289573e-05
18.5 3.9548980951698e-05
18.6 3.23968815130223e-05
18.7 2.64079072941975e-05
18.8 2.14165908044041e-05
18.9 1.72773709818147e-05
19 1.38625734537675e-05
19.1 1.10606136070349e-05
19.2 8.77437600729666e-06
19.3 6.91973615351082e-06
19.4 5.42420063938637e-06
19.5 4.2256496360006e-06
19.6 3.27117143242278e-06
19.7 2.51598285921017e-06
19.8 1.92243207713273e-06
19.9 1.45908173810782e-06
20 1.09987119137246e-06
20.1 8.23356457361244e-07
20.2 6.1202633053207e-07
20.3 4.51692370229108e-07
20.4 3.30949830900733e-07
20.5 2.40705873246224e-07
20.6 1.73770761401971e-07
20.7 1.24507238361093e-07
20.8 8.85329112483255e-08
20.9 6.24702807261633e-08
21 4.37390112308976e-08
21.1 3.03851466586085e-08
21.2 2.09422078491267e-08
21.3 1.43194377565673e-08
21.4 9.71285999395688e-09
21.5 6.53525963721917e-09
21.6 4.36165732096657e-09
21.7 2.8873078726671e-09
21.8 1.89569632884397e-09
21.9 1.23441484451475e-09
22 7.971756105431e-10
22.1 5.10543020434244e-10
22.2 3.24251671308595e-10
22.3 2.04216456273174e-10
22.4 1.27539859601411e-10
22.5 7.89835722217772e-11
22.6 4.85012618243297e-11
22.7 2.95314860904721e-11
22.8 1.78289128912581e-11
22.9 1.0672439277999e-11
23 6.33423817541641e-12
23.1 3.72743547043089e-12
23.2 2.17472648551311e-12
23.3 1.25797536364758e-12
23.4 7.21451743947187e-13
23.5 4.10209016045149e-13
23.6 2.31239155163215e-13
23.7 1.29232475588344e-13
23.8 7.1603172427052e-14
23.9 3.93314246872637e-14
24 2.14185807805325e-14
24.1 1.15633148329649e-14
24.2 6.18887834669546e-15
24.3 3.28380219080962e-15
24.4 1.7273295069194e-15
24.5 9.00750390331458e-16
24.6 4.65653492172021e-16
24.7 2.38642967594781e-16
24.8 1.21243975412747e-16
24.9 6.10655056269687e-17
25 3.04898048978586e-17
25.1 1.50915893702524e-17
25.2 7.40518329932919e-18
25.3 3.60210270740684e-18
25.4 1.73698013057298e-18
25.5 8.30330907134229e-19
25.6 3.93481519290205e-19
25.7 1.84847471082836e-19
25.8 8.60831285539355e-20
25.9 3.97408636322122e-20
26 1.81874040357527e-20
26.1 8.25121224165005e-21
26.2 3.71088887444368e-21
26.3 1.65443932823816e-21
26.4 7.31199761881687e-22
26.5 3.20356223792263e-22
26.6 1.39136757509221e-22
26.7 5.99048336442782e-23
26.8 2.55677696257825e-23
26.9 1.08176904557612e-23
27 4.53718766706188e-24
27.1 1.88646695734649e-24
27.2 7.77538186740321e-25
27.3 3.17690429826666e-25
27.4 1.28675613469131e-25
27.5 5.16651765321188e-26
27.6 2.05640665359238e-26
27.7 8.11389465973284e-27
27.8 3.17364899468111e-27
27.9 1.23054491998973e-27
28 4.72982425226678e-28
28.1 1.80219340394142e-28
28.2 6.80716948097576e-29
28.3 2.54882741440406e-29
28.4 9.46069241872472e-30
28.5 3.48107980036724e-30
28.6 1.26973630738902e-30
28.7 4.59115067131008e-31
28.8 1.64565180851932e-31
28.9 5.84739873962855e-32
29 2.05966115730513e-32
29.1 7.19179202715277e-33
29.2 2.48935421692137e-33
29.3 8.54170327139465e-34
29.4 2.90543014336703e-34
29.5 9.79680679281213e-35
29.6 3.27466419597505e-35
29.7 1.08506835963469e-35
29.8 3.56414617509317e-36
29.9 1.16054497364838e-36
};
\addplot [semithick, mediumpurple148103189]
table {0 0.000387157828100767
0.1 0.000493802100857055
0.2 0.000625633571837671
0.3 0.000787409185369764
0.4 0.000984472247839379
0.5 0.00122274777956539
0.6 0.00150871633687455
0.7 0.00184936274126112
0.8 0.00225209682061942
0.9 0.00272464429266381
1 0.00327490729666007
1.1 0.00391079576438595
1.2 0.00464003273360782
1.3 0.00546993872796588
1.4 0.00640720230477909
1.5 0.00745764563513459
1.6 0.00862599535209441
1.7 0.0099156697207471
1.8 0.0113285933199879
1.9 0.0128650498042789
2 0.0145235819241257
2.1 0.0163009458887427
2.2 0.0181921244858955
2.3 0.0201904003247893
2.4 0.0222874873711342
2.5 0.0244737158487497
2.6 0.0267382628279386
2.7 0.0290694186095442
2.8 0.0314548774893598
2.9 0.0338820407245094
3 0.0363383195210763
3.1 0.0388114265526774
3.2 0.041289645780865
3.3 0.0437620720252592
3.4 0.0462188136574245
3.5 0.0486511538103297
3.6 0.051051667472414
3.7 0.0534142936750766
3.8 0.0557343636237223
3.9 0.0580085870402429
4 0.060235000175219
4.1 0.0624128799246645
4.2 0.0645426292632897
4.3 0.0666256397938335
4.4 0.0686641376115009
4.5 0.0706610188838226
4.6 0.0726196815329023
4.7 0.0745438591627052
4.8 0.0764374628862215
4.9 0.0783044359791163
5 0.0801486253353556
5.1 0.0819736725674047
5.2 0.0837829263369134
5.3 0.085579376198102
5.4 0.0873656069711055
5.5 0.0891437715260574
5.6 0.0909155789340653
5.7 0.0926822942979536
5.8 0.0944447462612014
5.9 0.0962033382281558
6 0.0979580597023352
6.1 0.0997084948230445
6.2 0.10145382608607
6.3 0.103192832286564
6.4 0.104923880820184
6.5 0.106644915521388
6.6 0.108353442108596
6.7 0.110046513964381
6.8 0.111720721346465
6.9 0.113372187169319
7 0.114996572215247
7.1 0.116589092053775
7.2 0.118144547121957
7.3 0.11965736642233
7.4 0.121121664218268
7.5 0.122531308047671
7.6 0.12387999542987
7.7 0.12516133589223
7.8 0.126368934458073
7.9 0.127496472553954
8 0.12853778242398
8.1 0.129486911560597
8.2 0.130338174330009
8.3 0.131086188822415
8.4 0.131725897915769
8.5 0.132252574533457
8.6 0.13266181203142
8.7 0.132949501516347
8.8 0.133111798637285
8.9 0.133145082987433
9 0.133045913695864
9.1 0.132810985081671
9.2 0.132437086389251
9.3 0.131921069627147
9.4 0.131259829388794
9.5 0.130450298235856
9.6 0.129489460758921
9.7 0.128374388785179
9.8 0.127102299369589
9.9 0.12567063618611
10 0.124077173745419
10.1 0.122320142538409
10.2 0.120398371795278
10.3 0.118311445133442
10.4 0.116059863036252
10.5 0.113645204966062
10.6 0.111070283079321
10.7 0.108339279083693
10.8 0.10545785584314
10.9 0.102433235949495
11 0.0992742406482487
11.1 0.0959912841897372
11.2 0.0925963207799458
11.3 0.089102743685065
11.4 0.0855252385225765
11.5 0.081879595155483
11.6 0.078182484705037
11.7 0.0744512098502808
11.8 0.0707034376731629
11.9 0.0669569247792717
12 0.0632292442805815
12.1 0.0595375235312958
12.2 0.055898200368632
12.3 0.0523268041640979
12.4 0.0488377663831756
12.5 0.0454442637186479
12.6 0.0421580953195233
12.7 0.0389895942665809
12.8 0.0359475722956019
12.9 0.0330392958605071
13 0.0302704909543225
13.1 0.0276453736461723
13.2 0.0251667030173019
13.3 0.022835853057827
13.4 0.0206529000892119
13.5 0.0186167223800651
13.6 0.0167251088023284
13.7 0.0149748736119498
13.8 0.01336197471392
13.9 0.0118816330684893
14 0.0105284511965922
14.1 0.0092965290333796
14.2 0.00817957564770487
14.3 0.00717101558561898
14.4 0.00626408880553964
14.5 0.00545194335487085
14.6 0.00472772009921244
14.7 0.00408462896478105
14.8 0.00351601630111064
14.9 0.00301542312136793
15 0.00257663413551831
15.1 0.00219371765680509
15.2 0.00186105663063388
15.3 0.00157337120009792
15.4 0.00132573337546154
15.5 0.00111357450718574
15.6 0.000932686365911083
15.7 0.000779216702742946
15.8 0.000649660196525385
15.9 0.000540845691791879
16 0.000449920594645591
16.1 0.00037433322902745
16.2 0.000311813869220759
16.3 0.00026035506330702
16.4 0.000218191754022481
16.5 0.000183781594987995
16.6 0.000155785757633448
16.7 0.000133050432171985
16.8 0.000114589148205855
16.9 9.9565979053194e-05
17 8.72796493530793e-05
17.1 7.71485373080068e-05
17.2 6.86965492899861e-05
17.3 6.15398427982812e-05
17.4 5.537438063241e-05
17.5 4.99643110724896e-05
17.6 4.51311823375468e-05
17.7 4.07440114987909e-05
17.8 3.67102358826053e-05
17.9 3.29675771650504e-05
18 2.94768441179939e-05
18.1 2.62156895056207e-05
18.2 2.31733209346724e-05
18.3 2.03461461204047e-05
18.4 1.77343119944435e-05
18.5 1.53390764033803e-05
18.6 1.31609327403567e-05
18.7 1.11983932832758e-05
18.8 9.44732736669982e-06
18.9 7.9007463203539e-06
19 6.54892834599541e-06
19.1 5.37978266925067e-06
19.2 4.37936250979552e-06
19.3 3.53244953533334e-06
19.4 2.82314727598064e-06
19.5 2.235436280886e-06
19.6 1.75365854188365e-06
19.7 1.36291204716949e-06
19.8 1.04934767271906e-06
19.9 8.00369642910957e-07
20 6.04747407815064e-07
20.1 4.52651106698009e-07
20.2 3.35625078360337e-07
20.3 2.46514495733462e-07
20.4 1.79359543541642e-07
20.5 1.29270020566483e-07
20.6 9.229119359075e-08
20.7 6.52694627620128e-08
20.8 4.57241542068513e-08
20.9 3.172970189148e-08
21 2.18107192520135e-08
21.1 1.48510397521398e-08
21.2 1.00167295439299e-08
21.3 6.69232008019646e-09
21.4 4.42903060940802e-09
21.5 2.90349786956408e-09
21.6 1.88544943905101e-09
21.7 1.21279827013816e-09
21.8 7.72755919143119e-10
21.9 4.87726143508067e-10
22 3.04922530253524e-10
22.1 1.88835074035685e-10
22.2 1.15839155967639e-10
22.3 7.03894547869844e-11
22.4 4.23681253805218e-11
22.5 2.52609845387313e-11
22.6 1.49190314826748e-11
22.7 8.72791050448469e-12
22.8 5.05777149930894e-12
22.9 2.90326960223358e-12
23 1.65080110266049e-12
23.1 9.29782435835536e-13
23.2 5.18736868061511e-13
23.3 2.8667648577008e-13
23.4 1.56933693996883e-13
23.5 8.50980256663972e-14
23.6 4.57090216344621e-14
23.7 2.43199969605093e-14
23.8 1.28175273201924e-14
23.9 6.69150995500027e-15
24 3.46037481949178e-15
24.1 1.77256142287353e-15
24.2 8.99411791574101e-16
24.3 4.52058867246365e-16
24.4 2.25066334649325e-16
24.5 1.10995459426729e-16
24.6 5.42224349278621e-17
24.7 2.6238073643622e-17
24.8 1.25766218776995e-17
24.9 5.97138657134243e-18
25 2.80844223851077e-18
25.1 1.30838311386892e-18
25.2 6.03786626934188e-19
25.3 2.760013293367e-19
25.4 1.24973514269946e-19
25.5 5.6053652311001e-20
25.6 2.49039922498443e-20
25.7 1.09600656052666e-20
25.8 4.77789343391427e-21
25.9 2.06318840381564e-21
26 8.82511637751309e-22
26.1 3.73922086085733e-22
26.2 1.56935399928538e-22
26.3 6.52438893769374e-23
26.4 2.68681578170601e-23
26.5 1.09601137647743e-23
26.6 4.42864998234997e-24
26.7 1.77258380044709e-24
26.8 7.02783114502212e-25
26.9 2.76003750930089e-25
27 1.07371191793736e-25
27.1 4.13751600471307e-26
27.2 1.57932213871872e-26
27.3 5.97146489346753e-27
27.4 2.2365065121139e-27
27.5 8.29733403361306e-28
27.6 3.04920136112912e-28
27.7 1.10997388039211e-28
27.8 4.00238200236398e-29
27.9 1.42956345770422e-29
28 5.05786767531565e-30
28.1 1.77259945489427e-30
28.2 6.15365130274753e-31
28.3 2.11609070061205e-31
28.4 7.20800032468119e-32
28.5 2.43206086784514e-32
28.6 8.12855232792787e-33
28.7 2.69110780181632e-33
28.8 8.82527217870496e-34
28.9 2.86684521058937e-34
29 9.22485407099441e-35
29.1 2.94031519475723e-35
29.2 9.28340708967834e-36
29.3 2.90335422795572e-36
29.4 8.99439134699155e-37
29.5 2.76008627450499e-37
29.6 8.38982029298755e-38
29.7 2.5261654036295e-38
29.8 7.53442356118066e-39
29.9 2.22596024053963e-39
};
\addplot [semithick, sienna1408675]
table {0 0.000255269641451254
0.1 0.00035980115620819
0.2 0.000499539924789822
0.3 0.000683369648459679
0.4 0.000921445215420135
0.5 0.00122512341295002
0.6 0.00160683970035336
0.7 0.002079939999868
0.8 0.00265848118527788
0.9 0.00335701533544939
1 0.00419036958711207
1.1 0.00517342525492031
1.2 0.00632088789116927
1.3 0.00764702681438287
1.4 0.00916535232609757
1.5 0.0108881958561333
1.6 0.0128261664401608
1.7 0.0149874779923782
1.8 0.0173771743262203
1.9 0.0199963176048062
2 0.0228412424286963
2.1 0.0259030019840718
2.2 0.0291671352781831
2.3 0.0326138597867568
2.4 0.0362187420827981
2.5 0.0399538274653742
2.6 0.0437891317308986
2.7 0.0476943309786876
2.8 0.0516404449970982
2.9 0.0556013074359478
3 0.0595546540142588
3.1 0.0634827307403363
3.2 0.0673724112320658
3.3 0.0712148949399788
3.4 0.0750051168577932
3.5 0.0787410214788508
3.6 0.082422837253978
3.7 0.0860524417097483
3.8 0.0896328489747217
3.9 0.0931678005575447
4 0.0966614126765265
4.1 0.10011783589729
4.2 0.103540910656393
4.3 0.106933841361154
4.4 0.110298943912706
4.5 0.113637531104538
4.6 0.11694998045835
4.7 0.120235984283812
4.8 0.123494926936399
4.9 0.126726289226656
5 0.129929962227981
5.1 0.133106370787994
5.2 0.136256356691712
5.3 0.139380836840496
5.4 0.142480311018971
5.5 0.145554326623769
5.6 0.148601003300618
5.7 0.151616681616147
5.8 0.154595702441659
5.9 0.157530270621012
6 0.160410329267589
6.1 0.163223381319802
6.2 0.165954239591224
6.3 0.168584748047467
6.4 0.171093569945024
6.5 0.173456158884427
6.6 0.175645004048657
6.7 0.177630175209084
6.8 0.179380107432256
6.9 0.180862490626708
7 0.182045094832246
7.1 0.182896385713406
7.2 0.183385863396292
7.3 0.183484168357153
7.4 0.183163103605623
7.5 0.182395784492679
7.6 0.181157119700696
7.7 0.179424744946027
7.8 0.177180395165207
7.9 0.174411551365655
8 0.171113081863469
8.1 0.167288553181505
8.2 0.162950931326525
8.3 0.158122520032873
8.4 0.152834154411231
8.5 0.147123837238511
8.6 0.14103512227481
8.7 0.134615581165294
8.8 0.127915629570353
8.9 0.120987853294395
9 0.113886806456132
9.1 0.106669099838567
9.2 0.0993935013025585
9.3 0.0921207564664425
9.4 0.0849129076059173
9.5 0.0778320198580796
9.6 0.0709383789831805
9.7 0.0642883628613843
9.8 0.0579322758434893
9.9 0.0519124531455138
10 0.0462618927732113
10.1 0.0410035726880678
10.2 0.0361504888694231
10.3 0.0317063351026664
10.4 0.027666661346106
10.5 0.0240203071677793
10.6 0.0207509105866134
10.7 0.0178383311290328
10.8 0.0152598835435142
10.9 0.0129913389507024
11 0.0110076999978638
11.1 0.00928378825906524
11.2 0.00779469425136834
11.3 0.00651613654995257
11.4 0.0054247628986192
11.5 0.00449840970625336
11.6 0.0037163223068051
11.7 0.00305932990489194
11.8 0.00250996685653799
11.9 0.00205253460447105
12 0.00167310399328241
12.1 0.00135946354569202
12.2 0.00110102385927064
12.3 0.000888690702551058
12.4 0.000714719585493694
12.5 0.0005725630599714
12.6 0.000456719533239911
12.7 0.000362589684758854
12.8 0.000286344190591858
12.9 0.000224804639211947
13 0.000175338294988801
13.1 0.000135766612270208
13.2 0.000104286954015245
13.3 7.94066756836127e-05
13.4 5.98885065220693e-05
13.5 4.47059664093644e-05
13.6 3.30074092043723e-05
13.7 2.40872112091819e-05
13.8 1.73626473556922e-05
13.9 1.23551202047216e-05
14 8.67460892825802e-06
14.1 6.00645353726802e-06
14.2 4.09984536537261e-06
14.3 2.75762456880679e-06
14.4 1.82716649373729e-06
14.5 1.19226173284064e-06
14.6 7.65961925707143e-07
14.7 4.84385484334324e-07
14.8 3.01469008049e-07
14.9 1.84625848068915e-07
15 1.11245189616939e-07
15.1 6.59413993530423e-08
15.2 3.84485537242626e-08
15.3 2.20500699470703e-08
15.4 1.24370321016724e-08
15.5 6.89880375924456e-09
15.6 3.76321080065878e-09
15.7 2.01860770450518e-09
15.8 1.06472576322034e-09
15.9 5.52207591647888e-10
16 2.81600994375568e-10
16.1 1.41196331126538e-10
16.2 6.96084219712731e-11
16.3 3.37397862696177e-11
16.4 1.60790034336153e-11
16.5 7.53368067700766e-12
16.6 3.47042258741225e-12
16.7 1.57174119520176e-12
16.8 6.99842375542024e-13
16.9 3.06363787550137e-13
17 1.31853142569561e-13
17.1 5.57901590961745e-14
17.2 2.32079753537549e-14
17.3 9.49135390360801e-15
17.4 3.81618355910633e-15
17.5 1.50848018244243e-15
17.6 5.86217064072819e-16
17.7 2.23967575150927e-16
17.8 8.41238493831086e-17
17.9 3.10641848235739e-17
18 1.12773544684161e-17
18.1 4.02495118915561e-18
18.2 1.41227686315003e-18
18.3 4.87174643759872e-19
18.4 1.65217070270506e-19
18.5 5.50846252636077e-20
18.6 1.8055560869499e-20
18.7 5.81830591061816e-21
18.8 1.84326171589518e-21
18.9 5.74093003170165e-22
19 1.75785169951337e-22
19.1 5.29159845565365e-23
19.2 1.56601582673678e-23
19.3 4.55627562447256e-24
19.4 1.3032519063229e-24
19.5 3.66480826953006e-25
19.6 1.01316139249463e-25
19.7 2.75366096199255e-26
19.8 7.35777913505885e-27
19.9 1.93280239444008e-27
20 4.99151727414537e-28
20.1 1.26730779610991e-28
20.2 3.16326830678435e-29
20.3 7.76237002645134e-30
20.4 1.87265180632063e-30
20.5 4.44144309224962e-31
20.6 1.03560834408124e-31
20.7 2.37394879438264e-32
20.8 5.34997209663858e-33
20.9 1.18532118822667e-33
21 2.58181391459977e-34
21.1 5.52863836417858e-35
21.2 1.16390031031057e-35
21.3 2.40889426899413e-36
21.4 4.90144400039705e-37
21.5 9.80470887999958e-38
21.6 1.92818949170899e-38
21.7 3.72794133963287e-39
21.8 7.08586342542504e-40
21.9 1.32410014596139e-40
22 2.43250217744609e-41
22.1 4.39329119287716e-42
22.2 7.80065533576244e-43
22.3 1.36168463310199e-43
22.4 2.33682575433262e-44
22.5 3.94257960768175e-45
22.6 6.53941589942407e-46
22.7 1.06635495935675e-46
22.8 1.70949948297781e-47
22.9 2.69426618777171e-48
23 4.17461447160345e-49
23.1 6.35911375535092e-50
23.2 9.52316172740913e-51
23.3 1.40207121059836e-51
23.4 2.02937978482525e-52
23.5 2.88775892076508e-53
23.6 4.0398280876932e-54
23.7 5.55608883107717e-55
23.8 7.51241935477796e-56
23.9 9.98607471710878e-57
24 1.30501091896844e-57
24.1 1.67663228881711e-58
24.2 2.11770690047958e-59
24.3 2.62965166536826e-60
24.4 3.2102210773439e-61
24.5 3.85279592426454e-62
24.6 4.54591609607793e-63
24.7 5.27316270097526e-64
24.8 6.01347172392159e-65
24.9 6.7419219556798e-66
25 7.4309872195516e-67
25.1 8.05218332226482e-68
25.2 8.57798216956304e-69
25.3 8.98381852336954e-70
25.4 9.24998753687202e-71
25.5 9.36322954828677e-72
25.6 9.317824785446e-73
25.7 9.11607216457042e-74
25.8 8.76809638527321e-75
25.9 8.29100585641407e-76
26 7.70749895431403e-77
26.1 7.04407664760158e-78
26.2 6.32905715039332e-79
26.3 5.59059855034545e-80
26.4 4.85491849956959e-81
26.5 4.14486056987232e-82
26.6 3.47890247104529e-83
26.7 2.87064129216085e-84
26.8 2.32873433951399e-85
26.9 1.8572283866247e-86
27 1.45617987462642e-87
27.1 1.12245536985152e-88
27.2 8.50604126572337e-90
27.3 6.3370952451927e-91
27.4 4.64148904397609e-92
27.5 3.34217180161822e-93
27.6 2.36594452624553e-94
27.7 1.64658703088858e-95
27.8 1.1265985012577e-96
27.9 7.57805920154581e-98
28 5.01130879083215e-99
28.1 3.25798200097688e-100
28.2 2.08233473223457e-101
28.3 1.30844885408282e-102
28.4 8.0829018509744e-104
28.5 4.90887762170545e-105
28.6 2.93090303865279e-106
28.7 1.7203826060075e-107
28.8 9.92779911114464e-109
28.9 5.63229332255759e-110
29 3.14139026606697e-111
29.1 1.72251443104999e-112
29.2 9.28556191874457e-114
29.3 4.92105090457589e-115
29.4 2.56396369008804e-116
29.5 1.31331900669524e-117
29.6 6.61352400732349e-119
29.7 3.27416065336655e-120
29.8 1.59357086785169e-121
29.9 7.62512775298141e-123
};
\addplot [semithick, orchid227119194]
table {0 0.00038352695244905
0.1 0.000543492362233836
0.2 0.000757740718416923
0.3 0.00103961594714538
0.4 0.00140397990779057
0.5 0.00186685993405375
0.6 0.00244495575593065
0.7 0.00315503354972181
0.8 0.00401325509161413
0.9 0.00503450558872149
1 0.00623179034293599
1.1 0.00761576462772962
1.2 0.00919444192001549
1.3 0.0109730949519528
1.4 0.0129543273266406
1.5 0.0151382587681858
1.6 0.0175227435962541
1.7 0.020103537578037
1.8 0.0228743469641667
1.9 0.0258267335865968
2 0.0289499033960757
2.1 0.0322304596297121
2.2 0.0356522406516526
2.3 0.0391963731051981
2.4 0.0428416462446351
2.5 0.046565255214789
2.6 0.050343881373947
2.7 0.0541549956522744
2.8 0.0579782080491576
2.9 0.0617964606695335
3 0.0655968818537846
3.1 0.0693711811499021
3.2 0.0731155532910894
3.3 0.0768301504887111
3.4 0.0805182520737853
3.5 0.0841852915221789
3.6 0.0878378882708618
3.7 0.0914829845061369
3.8 0.0951271250942766
3.9 0.0987758656640762
4 0.102433268535538
4.1 0.106101456106379
4.2 0.109780229359994
4.3 0.113466806209873
4.4 0.117155766394752
4.5 0.120839286947598
4.6 0.124507707809197
4.7 0.12815039024122
4.8 0.131756744745424
4.9 0.135317239996511
5 0.13882418525512
5.1 0.142272117093107
5.2 0.145657709021781
5.3 0.148979234226571
5.4 0.152235712334629
5.5 0.155425929126507
5.6 0.158547515955317
5.7 0.161596217081072
5.8 0.164565382082911
5.9 0.167445632608609
6 0.170224602152381
6.1 0.172886654028461
6.2 0.175412543451026
6.3 0.177779079651528
6.4 0.17995892486848
6.5 0.181920701421926
6.6 0.183629544256995
6.7 0.185048137933778
6.8 0.186138143487687
6.9 0.186861797914098
7 0.187183403859122
7.1 0.187070449390472
7.2 0.186494208572215
7.3 0.185429842674655
7.4 0.183856196045225
7.5 0.181755600954666
7.6 0.179114027178365
7.7 0.175921819757573
7.8 0.17217508381821
7.9 0.167877550910548
8 0.16304256452507
8.1 0.157694714712492
8.2 0.151870669229454
8.3 0.145618890755659
8.4 0.138998159305179
8.5 0.132075073677981
8.6 0.124920917118029
8.7 0.117608385686178
8.8 0.110208667851329
8.9 0.102789240126349
9 0.0954125461392028
9.1 0.0881355121650626
9.2 0.0810096773657472
9.3 0.0740816222834709
9.4 0.0673933793164576
9.5 0.0609825916837348
9.6 0.0548823198583363
9.7 0.049120534604921
9.8 0.0437194451608348
9.9 0.0386948648916129
10 0.0340558084985212
10.1 0.0298044555639324
10.2 0.0259365276854632
10.3 0.0224420372424789
10.4 0.0193062975908336
10.5 0.0165110505661272
10.6 0.0140355698568025
10.7 0.0118576307273087
10.8 0.00995428453221472
10.9 0.00830242601202685
11 0.00687918075824742
11.1 0.0056621628441978
11.2 0.00462965743718041
11.3 0.00376077379927352
11.4 0.00303559657439573
11.5 0.00243534416231151
11.6 0.00194252746976539
11.7 0.00154109330213854
11.8 0.00121653463072925
11.9 0.000955953602782465
12 0.000748070113006696
12.1 0.00058317654267064
12.2 0.000453045911806512
12.3 0.000350805024038631
12.4 0.000270785902991029
12.5 0.000208368271350387
12.6 0.00015982372338912
12.7 0.000122169390756001
12.8 9.30359826712406e-05
12.9 7.05525546217235e-05
13 5.32484450668331e-05
13.1 3.99715457244725e-05
13.2 2.9821345272542e-05
13.3 2.209486580663e-05
13.4 1.6243554256814e-05
13.5 1.18392844826342e-05
13.6 8.54779426454971e-06
13.7 6.10808114414572e-06
13.8 4.31648972947519e-06
13.9 3.01442960267634e-06
14 2.07886045143491e-06
14.1 1.4148634476891e-06
14.2 9.49779486734368e-07
14.3 6.28531134049931e-07
14.4 4.09853689112868e-07
14.5 2.63242072554682e-07
14.6 1.66477171007827e-07
14.7 1.03632424744503e-07
14.8 6.34840890694963e-08
14.9 3.82617671338308e-08
15 2.26836384137041e-08
15.1 1.32262537383148e-08
15.2 7.5836258638013e-09
15.3 4.27544634955939e-09
15.4 2.36977419963196e-09
15.5 1.29126846360457e-09
15.6 6.91638294377802e-10
15.7 3.64139774658663e-10
15.8 1.88435020954183e-10
15.9 9.58386827400597e-11
16 4.79060119427422e-11
16.1 2.35340088921183e-11
16.2 1.13618059913073e-11
16.3 5.3905739564726e-12
16.4 2.51333829377554e-12
16.5 1.15156527942909e-12
16.6 5.1849226628087e-13
16.7 2.29407405840835e-13
16.8 9.97424626250158e-14
16.9 4.26144553528283e-14
17 1.78910253098988e-14
17.1 7.38095613552575e-15
17.2 2.99217625410724e-15
17.3 1.19194779268137e-15
17.4 4.66574965970789e-16
17.5 1.79464525405155e-16
17.6 6.78309358809297e-17
17.7 2.51923222089637e-17
17.8 9.19388592605078e-18
17.9 3.2970077017778e-18
18 1.16179706038383e-18
18.1 4.02281111919573e-19
18.2 1.36872981766275e-19
18.3 4.57608674554199e-20
18.4 1.50334605825606e-20
18.5 4.85301543165997e-21
18.6 1.53940257089133e-21
18.7 4.79822299560089e-22
18.8 1.46959008968286e-22
18.9 4.42282207551932e-23
19 1.30794688043715e-23
19.1 3.80073909304711e-24
19.2 1.0852586708636e-24
19.3 3.04498863900876e-25
19.4 8.39508800397349e-26
19.5 2.27432203572827e-26
19.6 6.05432549254285e-27
19.7 1.58367714182172e-27
19.8 4.07056399023655e-28
19.9 1.02808627800635e-28
20 2.55147644111601e-29
20.1 6.22215140047679e-30
20.2 1.49099637496953e-30
20.3 3.51074748733919e-31
20.4 8.12287154929615e-32
20.5 1.84674340702053e-32
20.6 4.12563215791644e-33
20.7 9.05652145715092e-34
20.8 1.95352648757053e-34
20.9 4.14060833275022e-35
21 8.62374608622541e-36
21.1 1.76487816166292e-36
21.2 3.54911813330134e-37
21.3 7.01315015101664e-38
21.4 1.36173554558256e-38
21.5 2.59812094905135e-39
21.6 4.87094143872867e-40
21.7 8.97332513411745e-41
21.8 1.6243546323957e-41
21.9 2.88931737786246e-42
22 5.05006070473967e-43
22.1 8.67331057311236e-44
22.2 1.46372721259755e-44
22.3 2.42729379595287e-45
22.4 3.95522773245545e-46
22.5 6.33297234869363e-47
22.6 9.96392932875444e-48
22.7 1.54042526964929e-48
22.8 2.34011703990103e-49
22.9 3.49318408219261e-50
23 5.12380171504869e-51
23.1 7.3849933000384e-52
23.2 1.045911276035e-52
23.3 1.45554800483532e-53
23.4 1.99042203071213e-54
23.5 2.67455020826436e-55
23.6 3.53137053318005e-56
23.7 4.58165908652005e-57
23.8 5.84102683533098e-58
23.9 7.31716048734976e-59
24 9.0070569340078e-60
24.1 1.08945722605931e-60
24.2 1.29486474922754e-61
24.3 1.51225692046893e-62
24.4 1.735456377201e-63
24.5 1.95699074143379e-64
24.6 2.16845687091874e-65
24.7 2.36102048338441e-66
24.8 2.52601351224886e-67
24.9 2.65557475996808e-68
25 2.74326866908527e-69
25.1 2.7846146458693e-70
25.2 2.77746638152655e-71
25.3 2.72219647469475e-72
25.4 2.62166424980577e-73
25.5 2.48097064024122e-74
25.6 2.30702938493308e-75
25.7 2.10800470525731e-76
25.8 1.89267904573742e-77
25.9 1.66981870023665e-78
26 1.44760013571941e-79
26.1 1.23314702145169e-80
26.2 1.032209970411e-81
26.3 8.49000976077072e-83
26.4 6.86175611010018e-84
26.5 5.44940786508936e-85
26.6 4.25255852372535e-86
26.7 3.26090564289166e-87
26.8 2.45704501895683e-88
26.9 1.8191769464947e-89
27 1.32349931862706e-90
27.1 9.46148812586795e-92
27.2 6.64633340964855e-93
27.3 4.58766552360493e-94
27.4 3.11163264119012e-95
27.5 2.07382372515977e-96
27.6 1.35813301605837e-97
27.7 8.73976436576709e-99
27.8 5.52642256000143e-100
27.9 3.43380320923971e-101
28 2.09649419368965e-102
28.1 1.25776317160873e-103
28.2 7.41465643725685e-105
28.3 4.29506894265083e-106
28.4 2.44475979320736e-107
28.5 1.36737992007045e-108
28.6 7.5150028542663e-110
28.7 4.05841122101789e-111
28.8 2.15362408079125e-112
28.9 1.12297657103901e-113
29 5.75384874074125e-115
29.1 2.89689753635852e-116
29.2 1.43316032349989e-117
29.3 6.96696079570617e-119
29.4 3.32796618893958e-120
29.5 1.56207323939431e-121
29.6 7.20461582549224e-123
29.7 3.26518062961277e-124
29.8 1.45408750808461e-125
29.9 6.36298389305519e-127
};
\addplot [semithick, gray127]
table {0 0.000144354857101867
0.1 0.000239631542853075
0.2 0.000387718670466831
0.3 0.000611486042736881
0.4 0.000940158618565066
0.5 0.00140935953696606
0.6 0.00206028521848481
0.7 0.00293777643625429
0.8 0.00408719095702399
0.9 0.00555021564833479
1 0.00736005135800592
1.1 0.00953670105332387
1.2 0.0120833018921425
1.3 0.0149844689955637
1.4 0.0182073909401513
1.5 0.0217059220730162
1.6 0.0254272274325976
1.7 0.0293198123013664
1.8 0.0333412269404671
1.9 0.0374635897645594
2 0.0416754486188069
2.1 0.0459793797626079
2.2 0.050385910372145
2.3 0.0549055017450577
2.4 0.0595410572042073
2.5 0.0642834158861761
2.6 0.0691114675262781
2.7 0.0739970610353454
2.8 0.0789132227972143
2.9 0.0838429182357543
3 0.0887851835184096
3.1 0.0937561597350398
3.2 0.0987842294006382
3.3 0.103900559254128
3.4 0.109128150611761
3.5 0.114473287292195
3.6 0.119922664136327
3.7 0.125447583822402
3.8 0.131014035145385
3.9 0.136595135944448
4 0.142181249452204
4.1 0.147783609199568
4.2 0.153429451228366
4.3 0.159149753508991
4.4 0.164963602833222
4.5 0.170864810844569
4.6 0.176815964037288
4.7 0.182752628221274
4.8 0.188596728694358
4.9 0.194274520651965
5 0.19973244084648
5.1 0.204944415686879
5.2 0.209906965074863
5.3 0.214622820619552
5.4 0.219078237835123
5.5 0.223222060492029
5.6 0.226954715211623
5.7 0.230132453809363
5.8 0.232587183238429
5.9 0.234156808358647
6 0.234717075234699
6.1 0.234204901085264
6.2 0.232625572679826
6.3 0.230041260793455
6.4 0.226544355534203
6.5 0.222224128291611
6.6 0.217137471858973
6.7 0.21129320329495
6.8 0.204655072180204
6.9 0.197162663895081
7 0.18876378965968
7.1 0.179448500071392
7.2 0.169274563357568
7.3 0.158377058395992
7.4 0.146959598880646
7.5 0.135269999331002
7.6 0.123567277545774
7.7 0.112088643173588
7.8 0.101024258102733
7.9 0.0905046144335054
8 0.0806014691965071
8.1 0.0713396592007351
8.2 0.0627147891299381
8.3 0.054711204076062
8.4 0.047315695681404
8.5 0.0405244663788976
8.6 0.0343432087611669
8.7 0.0287820414207591
8.8 0.0238480452017913
8.9 0.0195381768803478
9 0.0158346105301099
9.1 0.0127034485731189
9.2 0.0100966509695779
9.3 0.00795624595425485
9.4 0.00621954101120084
9.5 0.00482412268958738
9.6 0.00371178544539681
9.7 0.00283099094048075
9.8 0.00213787925929975
9.9 0.00159613867714198
10 0.00117616287417955
10.1 0.00085390801604583
10.2 0.000609759258534763
10.3 0.000427583437508994
10.4 0.000294025658587715
10.5 0.000198025897894644
10.6 0.000130492368243833
10.7 8.40632260712498e-05
10.8 5.29035593121752e-05
10.9 3.25072661323939e-05
11 1.94939819374707e-05
11.1 1.14049460890556e-05
11.2 6.50787091841148e-06
11.3 3.62112919463605e-06
11.4 1.96442493579864e-06
11.5 1.03885828705076e-06
11.6 5.35503663165041e-07
11.7 2.69041688595217e-07
11.8 1.31734995762391e-07
11.9 6.28617755057883e-08
12 2.92321078940633e-08
12.1 1.32467502077334e-08
12.2 5.84958147595115e-09
12.3 2.51709232166062e-09
12.4 1.0554234460959e-09
12.5 4.3122427735364e-10
12.6 1.71682159554325e-10
12.7 6.66024227770501e-11
12.8 2.51765242969493e-11
12.9 9.27343978583352e-12
13 3.32831236102883e-12
13.1 1.16397731300797e-12
13.2 3.9664451864557e-13
13.3 1.3170260118136e-13
13.4 4.26111031902283e-14
13.5 1.34334142226791e-14
13.6 4.12652979636156e-15
13.7 1.23514606701806e-15
13.8 3.60235293292651e-16
13.9 1.02373768132962e-16
14 2.83482019630039e-17
14.1 7.64885940945133e-18
14.2 2.01095390752574e-18
14.3 5.15159592516167e-19
14.4 1.28592509170631e-19
14.5 3.12769021001212e-20
14.6 7.41252126874103e-21
14.7 1.71175782312424e-21
14.8 3.8517033039981e-22
14.9 8.44495730141768e-23
15 1.80416482184331e-23
15.1 3.75568429789633e-24
15.2 7.61791386218781e-25
15.3 1.50562613677199e-25
15.4 2.89956159453577e-26
15.5 5.44103646426151e-27
15.6 9.94867026045901e-28
15.7 1.77248487860562e-28
15.8 3.07704708326426e-29
15.9 5.20498934223619e-30
16 8.57905885406149e-31
16.1 1.37782337718707e-31
16.2 2.15616280461716e-32
16.3 3.2877868146526e-33
16.4 4.88494690348219e-34
16.5 7.07212851503177e-35
16.6 9.97641574148264e-36
16.7 1.371301755713e-36
16.8 1.83664670205328e-37
16.9 2.39691323089887e-38
17 3.04798692859379e-39
17.1 3.77666084529443e-40
17.2 4.55970734488827e-41
17.3 5.36413934287927e-42
17.4 6.14889717314145e-43
17.5 6.86797187590223e-44
17.6 7.47470201171238e-45
17.7 7.92671707199064e-46
17.8 8.19081145060043e-47
17.9 8.24697348512566e-48
18 8.09089128546794e-49
18.1 7.73449977564454e-50
18.2 7.20447261030301e-51
18.3 6.53892349231325e-52
18.4 5.7828831284837e-53
18.5 4.9832958657655e-54
18.6 4.18430205721758e-55
18.7 3.4234459943527e-56
18.8 2.7292167773508e-57
18.9 2.12005282116477e-58
19 1.60468365369055e-59
19.1 1.18349458102582e-60
19.2 8.50505676923901e-62
19.3 5.95555524733825e-63
19.4 4.06351059777395e-64
19.5 2.70156010124691e-65
19.6 1.75009638837421e-66
19.7 1.10469757692432e-67
19.8 6.79452236054135e-69
19.9 4.07200742282969e-70
20 2.377892886762e-71
20.1 1.3530383692645e-72
20.2 7.5017404674692e-74
20.3 4.05273358771801e-75
20.4 2.13337977861926e-76
20.5 1.0942647033478e-77
20.6 5.46903503278027e-79
20.7 2.66337989939609e-80
20.8 1.26383281711036e-81
20.9 5.84359671942078e-83
21 2.63272163848226e-84
21.1 1.15574958787795e-85
21.2 4.94375169240786e-87
21.3 2.06055233643007e-88
21.4 8.36844464881577e-90
21.5 3.31161578552581e-91
21.6 1.27693631523819e-92
21.7 4.79769494268311e-94
21.8 1.75642706386985e-95
21.9 6.26558618621981e-97
22 2.17784714138279e-98
22.1 7.37610649171002e-100
22.2 2.43422691489923e-101
22.3 7.82760748553055e-103
22.4 2.45262481308819e-104
22.5 7.48802513363672e-106
22.6 2.22760183601611e-107
22.7 6.45716581437358e-109
22.8 1.82381342622441e-110
22.9 5.01941351969365e-112
23 1.34604519376942e-113
23.1 3.51722705534157e-115
23.2 8.95519952821951e-117
23.3 2.22169391803327e-118
23.4 5.37065535206312e-120
23.5 1.26504052719304e-121
23.6 2.90345896353075e-123
23.7 6.49323384290884e-125
23.8 1.41494804289798e-126
23.9 3.00437431194066e-128
24 6.21586659683265e-130
24.1 1.25309335888059e-131
24.2 2.46149676546976e-133
24.3 4.71139165630797e-135
24.4 8.78685066496371e-137
24.5 1.5968031493165e-138
24.6 2.82750650947843e-140
24.7 4.87854083280722e-142
24.8 8.20182263114132e-144
24.9 1.34358423697398e-145
25 2.14463566915839e-147
25.1 3.33561752999986e-149
25.2 5.05513860987081e-151
25.3 7.46489987386044e-153
25.4 1.07411060266123e-154
25.5 1.50594155767476e-156
25.6 2.05731754931578e-158
25.7 2.73860023591674e-160
25.8 3.55213979942112e-162
25.9 4.48937161321298e-164
26 5.52859988706228e-166
26.1 6.63405187098741e-168
26.2 7.75669407623631e-170
26.3 8.83707542016266e-172
26.4 9.81012537442924e-174
26.5 1.06114480425267e-175
26.6 1.11843009357522e-177
26.7 1.14862201058446e-179
26.8 1.14942204505971e-181
26.9 1.120768737621e-183
27 1.0648454815068e-185
27.1 9.8580558514084e-188
27.2 8.89262654955401e-190
27.3 7.81633081819758e-192
27.4 6.69437301719709e-194
27.5 5.58664379826701e-196
27.6 4.54282653230222e-198
27.7 3.59944401763366e-200
27.8 2.77893757487856e-202
27.9 2.09052928978011e-204
28 1.53238474647441e-206
28.1 1.09449424390903e-208
28.2 7.61716286422927e-211
28.3 5.16543735536733e-213
28.4 3.41314748095794e-215
28.5 2.1975416136748e-217
28.6 1.37864756853315e-219
28.7 8.42759212328914e-222
28.8 5.01981666317494e-224
28.9 2.9134414930813e-226
29 1.6476267881064e-228
29.1 9.0791561515542e-231
29.2 4.8749057624633e-233
29.3 2.55047494670025e-235
29.4 1.30019950657678e-237
29.5 6.45852031430997e-240
29.6 3.12600854559721e-242
29.7 1.47428480654801e-244
29.8 6.7749597091376e-247
29.9 3.03365466615766e-249
};
\addplot [semithick, goldenrod18818934]
table {0 0.00017315539771335
0.1 0.000288816801309465
0.2 0.000469384004599048
0.3 0.000743331177941933
0.4 0.00114715458967251
0.5 0.00172542191943894
0.6 0.0025296748668317
0.7 0.00361584960017178
0.8 0.00504005612773605
0.9 0.00685285952922841
1 0.00909260252931681
1.1 0.011778724057941
1.2 0.0149063470194055
1.3 0.0184435004241211
1.4 0.0223321016920265
1.5 0.0264932216261556
1.6 0.0308362628258405
1.7 0.0352706936927593
1.8 0.039718168649433
1.9 0.0441225127426683
2 0.0484553478444466
2.1 0.0527161024467464
2.2 0.0569265714204135
2.3 0.0611216809053406
2.4 0.0653391912155877
2.5 0.0696113403429931
2.6 0.0739607303040361
2.7 0.0784012532330426
2.8 0.0829430172629293
2.9 0.0875987066886255
3 0.0923881863410126
3.1 0.0973387429520774
3.2 0.102480021572738
3.3 0.107834908620426
3.4 0.11340952129924
3.5 0.119186302878757
3.6 0.125123551118739
3.7 0.131162627315553
3.8 0.137241272840374
3.9 0.143308923195199
4 0.149338673428306
4.1 0.155331224708001
4.2 0.161308659379364
4.3 0.167299462723451
4.4 0.173319569105456
4.5 0.179356064181096
4.6 0.18535969611489
4.7 0.191249532387584
4.8 0.196928827555198
4.9 0.20230694046764
5 0.207319545284551
5.1 0.211939499618233
5.2 0.216173696602452
5.3 0.22004611084617
5.4 0.223572357636997
5.5 0.226734551277536
5.6 0.229465715311721
5.7 0.231650146932179
5.8 0.233140851468186
5.9 0.233789241103312
6 0.233477825858729
6.1 0.232145243657875
6.2 0.229795248605488
6.3 0.226486488577073
6.4 0.222306298876029
6.5 0.217337136674377
6.6 0.211626841864117
6.7 0.205172775634005
6.8 0.197925464210689
6.9 0.189811164245701
7 0.180766823861227
7.1 0.17077713400074
7.2 0.159902856533956
7.3 0.148292376602997
7.4 0.13617341711594
7.5 0.123827409833509
7.6 0.111553440928368
7.7 0.0996307889791564
7.8 0.0882884912967319
7.9 0.0776875989680063
8 0.0679178890805827
8.1 0.059007046839774
8.2 0.0509377299092446
8.3 0.0436669963880476
8.4 0.0371432572854583
8.5 0.0313176946867701
8.6 0.0261492476589412
8.7 0.0216041352141239
8.8 0.0176520206777826
8.9 0.0142611970687291
9 0.0113947356734301
9.1 0.00900870045517431
9.2 0.00705263052629136
9.3 0.00547179599677819
9.4 0.00421037111831712
9.5 0.00321464210024485
9.6 0.00243558128223633
9.7 0.00183044257437036
9.8 0.00136334498250276
9.9 0.00100503356975621
10 0.000732112655816462
10.1 0.000526047768128753
10.2 0.000372167170287984
10.3 0.000258801685460483
10.4 0.000176615594929696
10.5 0.000118120037260846
10.6 7.73282757485281e-05
10.7 4.95046417272376e-05
10.8 3.09667912279058e-05
10.9 1.8914997943705e-05
11 1.12758725326765e-05
11.1 6.55765700203351e-06
11.2 3.71929791381427e-06
11.3 2.05672676291939e-06
11.4 1.10868843972597e-06
11.5 5.82495801848216e-07
11.6 2.98245930903951e-07
11.7 1.4880396604272e-07
11.8 7.23405256500029e-08
11.9 3.42650985794879e-08
12 1.58127338226803e-08
12.1 7.10938936971498e-09
12.2 3.11398843415248e-09
12.3 1.32877840341541e-09
12.4 5.52373026344215e-10
12.5 2.23692626216487e-10
12.6 8.82482907357141e-11
12.7 3.39151218582806e-11
12.8 1.26972774699979e-11
12.9 4.63080208119731e-12
13 1.64523844790263e-12
13.1 5.6941309933439e-13
13.2 1.91977894934886e-13
13.3 6.30520983132249e-14
13.4 2.01730670919032e-14
13.5 6.28735560939848e-15
13.6 1.90891915613622e-15
13.7 5.64586189208202e-16
13.8 1.6266570493082e-16
13.9 4.56546118850464e-17
14 1.24823431591825e-17
14.1 3.32453042173005e-18
14.2 8.62555754904235e-19
14.3 2.18005108119844e-19
14.4 5.36745923385201e-20
14.5 1.28734041844207e-20
14.6 3.0077421371051e-21
14.7 6.84558116915796e-22
14.8 1.51775812113428e-22
14.9 3.2780631354464e-23
15 6.89691005938782e-24
15.1 1.41356019071424e-24
15.2 2.82225687497051e-25
15.3 5.4891014878523e-26
15.4 1.03998832992982e-26
15.5 1.91945596844094e-27
15.6 3.45104262321211e-28
15.7 6.04428553430414e-29
15.8 1.03124558117557e-29
15.9 1.71396404539728e-30
16 2.77500513960774e-31
16.1 4.3767158705596e-32
16.2 6.72442869871779e-33
16.3 1.0064330941271e-33
16.4 1.46736076284758e-34
16.5 2.08406553373782e-35
16.6 2.88342272680105e-36
16.7 3.88622319455572e-37
16.8 5.10234285726647e-38
16.9 6.52580380868401e-39
17 8.13056758499299e-40
17.1 9.86802387602982e-41
17.2 1.16670751484175e-41
17.3 1.34374318588957e-42
17.4 1.50762396003549e-43
17.5 1.64775357656042e-44
17.6 1.75434083031954e-45
17.7 1.81952553829246e-46
17.8 1.83833567854671e-47
17.9 1.80931403783077e-48
18 1.73470474134782e-49
18.1 1.62016652367671e-50
18.2 1.47406359128785e-51
18.3 1.30645742243726e-52
18.4 1.12796799691895e-53
18.5 9.48682242004537e-55
18.6 7.77261651081059e-56
18.7 6.20349142783677e-57
18.8 4.82311490071196e-58
18.9 3.65293131266832e-59
19 2.69511859271978e-60
19.1 1.9370317094878e-61
19.2 1.35618225172563e-62
19.3 9.24957671781501e-64
19.4 6.14537143454611e-65
19.5 3.97737822688085e-66
19.6 2.50765694083673e-67
19.7 1.54014577768538e-68
19.8 9.21463235729851e-70
19.9 5.37052412279169e-71
20 3.04914310036468e-72
20.1 1.6864032022712e-73
20.2 9.08589064899733e-75
20.3 4.76865682022129e-76
20.4 2.43807526781626e-77
20.5 1.21428498473415e-78
20.6 5.8913743112343e-80
20.7 2.78442218127604e-81
20.8 1.28196458868899e-82
20.9 5.74962406082022e-84
21 2.51203303106007e-85
21.1 1.06913788293788e-86
21.2 4.43266149212308e-88
21.3 1.79026735169528e-89
21.4 7.04358390850374e-91
21.5 2.69955369184492e-92
21.6 1.00788904041264e-93
21.7 3.66569183409245e-95
21.8 1.29873832788337e-96
21.9 4.48239204773087e-98
22 1.50702513787281e-99
22.1 4.9357554116663e-101
22.2 1.57474138181144e-102
22.3 4.89426326117028e-104
22.4 1.48179419250919e-105
22.5 4.37029674335987e-107
22.6 1.25561484289145e-108
22.7 3.51418346871589e-110
22.8 9.5810895211277e-112
22.9 2.54464873637165e-113
23 6.58359731718959e-115
23.1 1.65928563950473e-116
23.2 4.07381708891636e-118
23.3 9.74326181571336e-120
23.4 2.2700200658599e-121
23.5 5.15201947008402e-123
23.6 1.13906306871506e-124
23.7 2.45324274320019e-126
23.8 5.14701875385693e-128
23.9 1.05194601944643e-129
24 2.09437109119638e-131
24.1 4.06196606466552e-133
24.2 7.67434683953063e-135
24.3 1.41243682357516e-136
24.4 2.53232309635146e-138
24.5 4.42274272395684e-140
24.6 7.52465709356669e-142
24.7 1.2471084628835e-143
24.8 2.01346560591598e-145
24.9 3.16669823866895e-147
25 4.85167411474346e-149
25.1 7.24100819748584e-151
25.2 1.05275892670282e-152
25.3 1.49101256129297e-154
25.4 2.05710352317353e-156
25.5 2.76473474134541e-158
25.6 3.61970575133573e-160
25.7 4.6165287224596e-162
25.8 5.73561896596088e-164
25.9 6.941726816143e-166
26 8.18421860234317e-168
26.1 9.39960058344478e-170
26.2 1.05163263325199e-171
26.3 1.14614927777734e-173
26.4 1.21686049479433e-175
26.5 1.25852797919784e-177
26.6 1.26796549201283e-179
26.7 1.24444145394548e-181
26.8 1.18977264915621e-183
26.9 1.10809238046569e-185
27 1.00533414297233e-187
27.1 8.8852033571315e-190
27.2 7.64974199691439e-192
27.3 6.41576842682818e-194
27.4 5.24171070471662e-196
27.5 4.17176554011491e-198
27.6 3.23436637082008e-200
27.7 2.44276117815564e-202
27.8 1.79719533220157e-204
27.9 1.28804794984844e-206
28 8.99272381570431e-209
28.1 6.11607717087753e-211
28.2 4.0520718142855e-213
28.3 2.61519325184319e-215
28.4 1.64419345957334e-217
28.5 1.00698852532031e-219
28.6 6.00784339339573e-222
28.7 3.49168583521162e-224
28.8 1.97685217535581e-226
28.9 1.09027412405086e-228
29 5.857599722912e-231
29.1 3.0656752887308e-233
29.2 1.56298601280323e-235
29.3 7.76258745328965e-238
29.4 3.75560921966099e-240
29.5 1.77001425180336e-242
29.6 8.12635154712872e-245
29.7 3.63443515765257e-247
29.8 1.58343674909865e-249
29.9 6.72027416490259e-252
};
\addplot [semithick, darkturquoise23190207]
table {0 0.0020926748134261
0.1 0.00275218675023774
0.2 0.00354794561895009
0.3 0.00448988551816453
0.4 0.00558696454684024
0.5 0.00684841907699522
0.6 0.00828523386006671
0.7 0.00991132331651345
0.8 0.0117438387532763
0.9 0.0138021146462785
1 0.016105070349146
1.1 0.0186673490707357
1.2 0.021494986610129
1.3 0.0245817885416677
1.4 0.0279076841039062
1.5 0.0314400087715452
1.6 0.035137957939619
1.7 0.0389595115881715
1.8 0.0428692362736513
1.9 0.0468448502131385
2 0.0508805411940652
2.1 0.054985825003683
2.2 0.0591800507633174
2.3 0.0634841057245022
2.4 0.0679119449855217
2.5 0.0724648362591901
2.6 0.0771304724635381
2.7 0.0818875209394765
2.8 0.0867142398081676
2.9 0.0915981831120147
3 0.0965433729000423
3.1 0.101571975723244
3.2 0.106719357493916
3.3 0.11202381336445
3.4 0.117514401679238
3.5 0.123201302763729
3.6 0.129072484782744
3.7 0.135098289092437
3.8 0.14124255320242
3.9 0.147476167239398
4 0.153787603274745
4.1 0.160185627444673
4.2 0.166692031903494
4.3 0.173325964891612
4.4 0.180084937443238
4.5 0.186929459458749
4.6 0.193777627277644
4.7 0.200512861280964
4.8 0.207003347551737
4.9 0.213127208516492
5 0.218794739449438
5.1 0.223959364876093
5.2 0.228612412408292
5.3 0.23276233327548
5.4 0.236404736684441
5.5 0.239493473757905
5.6 0.241923494187075
5.7 0.243532938477591
5.8 0.244125882227383
5.9 0.243510306157126
6 0.241540561413126
6.1 0.238151689904234
6.2 0.233375157634994
6.3 0.227331176641974
6.4 0.220199976728186
6.5 0.212180775551579
6.6 0.203450722998229
6.7 0.194135699559888
6.8 0.184300789219415
6.9 0.173961967240855
7 0.163114126655437
7.1 0.151766014951214
7.2 0.139971232859941
7.3 0.127846341959527
7.4 0.115571469674064
7.5 0.103374052695112
7.6 0.0915008766315297
7.7 0.0801861253100655
7.8 0.0696232707747844
7.9 0.0599466297391212
8 0.0512251755001082
8.1 0.0434678298650811
8.2 0.0366369135161694
8.3 0.0306652389915673
8.4 0.0254725304341328
8.5 0.0209780880952597
8.6 0.017108313583013
8.7 0.0137993093340616
8.8 0.0109958661997611
8.9 0.00864860062585705
9 0.00671086467517572
9.1 0.00513653788862289
9.2 0.00387917173421579
9.3 0.00289240498578382
9.4 0.00213122239655931
9.5 0.00155351448951686
9.6 0.00112146633145256
9.7 0.000802476188329224
9.8 0.000569499454878673
9.9 0.000400870622194475
10 0.000279748781540032
10.1 0.000193360069051463
10.2 0.000132190465974806
10.3 8.9237337560175e-05
10.4 5.93782843169198e-05
10.5 3.88745760480619e-05
10.6 2.49993024629282e-05
10.7 1.57671831340609e-05
10.8 9.74024818559699e-06
10.9 5.8869399685041e-06
11 3.47784591434762e-06
11.1 2.00680144164523e-06
11.2 1.13033802819768e-06
11.3 6.21172945910123e-07
11.4 3.32928938881185e-07
11.5 1.7397850867448e-07
11.6 8.86223748167278e-08
11.7 4.39962916288868e-08
11.8 2.1283964961505e-08
11.9 1.00324142580111e-08
12 4.60721283730254e-09
12.1 2.0612125522034e-09
12.2 8.98332713471473e-10
12.3 3.81386073479533e-10
12.4 1.57722163369524e-10
12.5 6.3534698505182e-11
12.6 2.49294064584401e-11
12.7 9.52773673351215e-12
12.8 3.54682603378076e-12
12.9 1.28605305284158e-12
13 4.5419680140454e-13
13.1 1.56240419726666e-13
13.2 5.23486257331483e-14
13.3 1.70835657733108e-14
13.4 5.43015446208743e-15
13.5 1.68114644856864e-15
13.6 5.06941758143781e-16
13.7 1.48891298876807e-16
13.8 4.25930733827538e-17
13.9 1.18677064976631e-17
14 3.22071712738006e-18
14.1 8.51326570437045e-19
14.2 2.19178272790479e-19
14.3 5.49612285354185e-20
14.4 1.34237209742524e-20
14.5 3.19335280357995e-21
14.6 7.39909068823122e-22
14.7 1.66981066352349e-22
14.8 3.67040103280147e-23
14.9 7.85809359546389e-24
15 1.63862000614345e-24
15.1 3.32810235793918e-25
15.2 6.58373671285397e-26
15.3 1.26854414991456e-26
15.4 2.38065282413179e-27
15.5 4.35154910207457e-28
15.6 7.74727641564487e-29
15.7 1.34341920642537e-29
15.8 2.26898377958584e-30
15.9 3.73257518935276e-31
16 5.98057681905659e-32
16.1 9.333293327622e-33
16.2 1.41867883674836e-33
16.3 2.10034480980882e-34
16.4 3.02868731104451e-35
16.5 4.25378573228294e-36
16.6 5.81907713884477e-37
16.7 7.75336001359996e-38
16.8 1.00619723034437e-38
16.9 1.27184332928172e-39
17 1.56581859718386e-40
17.1 1.87761527024473e-41
17.2 2.19295187846985e-42
17.3 2.49464599956499e-43
17.4 2.764051190139e-44
17.5 2.98291287656898e-45
17.6 3.13539590751933e-46
17.7 3.20997416187503e-47
17.8 3.20086986213038e-48
17.9 3.10879317166063e-49
18 2.9408506700205e-50
18.1 2.70963907767234e-51
18.2 2.43168464597773e-52
18.3 2.12549647692581e-53
18.4 1.80955112431835e-54
18.5 1.50050918017291e-55
18.6 1.21189163360254e-56
18.7 9.53336561485056e-58
18.8 7.30442512968642e-59
18.9 5.45108765994375e-60
19 3.96221120117762e-61
19.1 2.80510684498499e-62
19.2 1.93427636732509e-63
19.3 1.29910715490817e-64
19.4 8.49823536169304e-66
19.5 5.4146434786797e-67
19.6 3.36022461483987e-68
19.7 2.03106621758085e-69
19.8 1.19574118430995e-70
19.9 6.85658120554053e-72
20 3.82944107582678e-73
20.1 2.08314974568047e-74
20.2 1.10373018498672e-75
20.3 5.69590426150027e-77
20.4 2.86298961841277e-78
20.5 1.40163262156659e-79
20.6 6.68353076350908e-81
20.7 3.10409523621896e-82
20.8 1.40417570437532e-83
20.9 6.18678754777329e-85
21 2.65501074038122e-86
21.1 1.10974882285538e-87
21.2 4.51793974990744e-89
21.3 1.79148636931604e-90
21.4 6.9190092708542e-92
21.5 2.60274516333037e-93
21.6 9.53622995215527e-95
21.7 3.40313449300232e-96
21.8 1.18287497006398e-97
21.9 4.00457011971793e-99
22 1.32047533705251e-100
22.1 4.24093891422042e-102
22.2 1.32663383965755e-103
22.3 4.04201067639189e-105
22.4 1.19950254230086e-106
22.5 3.4670668891077e-108
22.6 9.76069178817802e-110
22.7 2.67643258965225e-111
22.8 7.14807911679496e-113
22.9 1.85942952768109e-114
23 4.71115536825318e-116
23.1 1.16260573759695e-117
23.2 2.79444024991028e-119
23.3 6.54206003785422e-121
23.4 1.49173456875831e-122
23.5 3.31303415947024e-124
23.6 7.16667325984483e-126
23.7 1.50996411751656e-127
23.8 3.09865325302974e-129
23.9 6.19350745869619e-131
24 1.20575113876667e-132
24.1 2.28631480062163e-134
24.2 4.22251991000438e-136
24.3 7.59564599158485e-138
24.4 1.33080693736929e-139
24.5 2.27102925105296e-141
24.6 3.77474597831449e-143
24.7 6.11096878546885e-145
24.8 9.63584334584678e-147
24.9 1.47988077239455e-148
25 2.21371167485236e-150
25.1 3.22531929442884e-152
25.2 4.57700835232252e-154
25.3 6.32627441642578e-156
25.4 8.51670646583827e-158
25.5 1.1167415196796e-159
25.6 1.42623463380458e-161
25.7 1.7741348409109e-163
25.8 2.14951065560517e-165
25.9 2.53658786903487e-167
26 2.9155302457991e-169
26.1 3.26394267349284e-171
26.2 3.55897407806699e-173
26.3 3.77976203432336e-175
26.4 3.90986194793024e-177
26.5 3.93926973439372e-179
26.6 3.86569287301417e-181
26.7 3.69484568734518e-183
26.8 3.43971606528459e-185
26.9 3.11893422241332e-187
27 2.75452785044756e-189
27.1 2.36943855598661e-191
27.2 1.98518536846858e-193
27.3 1.61999625796055e-195
27.4 1.28760984407386e-197
27.5 9.96808875976909e-200
27.6 7.51617417873937e-202
27.7 5.52000036434772e-204
27.8 3.94855969535833e-206
27.9 2.75103199388939e-208
28 1.8668520687072e-210
28.1 1.23390436558795e-212
28.2 7.94347306749224e-215
28.3 4.9807722674311e-217
28.4 3.04186737019708e-219
28.5 1.80942753331769e-221
28.6 1.04833345621886e-223
28.7 5.91582105351149e-226
28.8 3.25153132641946e-228
28.9 1.74067698670788e-230
29 9.07623566610525e-233
29.1 4.60946658891169e-235
29.2 2.28009483140195e-237
29.3 1.09853141238642e-239
29.4 5.15500844599962e-242
29.5 2.35615367804874e-244
29.6 1.04890263654799e-246
29.7 4.54803786551465e-249
29.8 1.92074759379098e-251
29.9 7.90085069706975e-254
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={average fibre distance [km]},
xmajorgrids,
xmin=-0, xmax=1500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p(\bar{d})\)},
ymajorgrids,
ymin=0, ymax=0.004,
ytick style={color=black}
]
\node [text width=1em,anchor=north west] at (rel axis cs: 0.1,0.95)
                {\textbf{(d)}};
\addplot [semithick, steelblue31119180]
table {1 1.69742558830097e-09
2 1.78931615511664e-09
3 1.8859644601325e-09
4 1.98760473054247e-09
5 2.09448207305931e-09
6 2.20685294557372e-09
7 2.32498564759387e-09
8 2.44916083013581e-09
9 2.5796720257532e-09
10 2.71682619941704e-09
11 2.86094432097669e-09
12 3.0123619599548e-09
13 3.17142990345189e-09
14 3.3385147979581e-09
15 3.51399981589277e-09
16 3.69828534771697e-09
17 3.89178972048715e-09
18 4.09494994374248e-09
19 4.3082224836454e-09
20 4.53208406631749e-09
21 4.76703251134119e-09
22 5.01358759642337e-09
23 5.27229195424364e-09
24 5.54371200253797e-09
25 5.82843890849605e-09
26 6.12708958857942e-09
27 6.4403077448957e-09
28 6.76876493929419e-09
29 7.11316170637795e-09
30 7.47422870665685e-09
31 7.85272792109783e-09
32 8.24945388835917e-09
33 8.66523498602789e-09
34 9.10093475720948e-09
35 9.55745328385471e-09
36 1.00357286082384e-08
37 1.05367382040395e-08
38 1.10615004985044e-08
39 1.16110764472135e-08
40 1.21865711629967e-08
41 1.27891356005896e-08
42 1.34199682986468e-08
43 1.40803171807715e-08
44 1.47714814172515e-08
45 1.54948133492308e-08
46 1.62517204770793e-08
47 1.70436675147654e-08
48 1.78721785120591e-08
49 1.87388390464522e-08
50 1.96452984866962e-08
51 2.05932723299108e-08
52 2.15845446142477e-08
53 2.26209704091303e-08
54 2.37044783851307e-08
55 2.48370734655845e-08
56 2.60208395620688e-08
57 2.72579423959227e-08
58 2.85506324080233e-08
59 2.99012477590461e-08
60 3.13122174225169e-08
61 3.27860643729481e-08
62 3.4325408871447e-08
63 3.59329718511516e-08
64 3.76115784049561e-08
65 3.93641613779668e-08
66 4.1193765067199e-08
67 4.31035490310389e-08
68 4.50967920110476e-08
69 4.71768959686996e-08
70 4.93473902396893e-08
71 5.16119358084752e-08
72 5.39743297057582e-08
73 5.64385095316105e-08
74 5.90085581070282e-08
75 6.16887082566772e-08
76 6.44833477256576e-08
77 6.73970242331082e-08
78 7.04344506655455e-08
79 7.36005104127901e-08
80 7.69002628494209e-08
81 8.03389489646768e-08
82 8.39219971437531e-08
83 8.76550291034906e-08
84 9.1543865985413e-08
85 9.55945346091434e-08
86 9.98132738891933e-08
87 1.04206541418192e-07
88 1.08781020219547e-07
89 1.13543625672619e-07
90 1.18501512613456e-07
91 1.23662082614135e-07
92 1.29032991443777e-07
93 1.34622156714295e-07
94 1.40437765713924e-07
95 1.4648828343157e-07
96 1.52782460775055e-07
97 1.59329342986231e-07
98 1.66138278256036e-07
99 1.7321892654243e-07
100 1.80581268594248e-07
101 1.88235615183878e-07
102 1.96192616551697e-07
103 2.04463272065219e-07
104 2.13058940095718e-07
105 2.21991348115261e-07
106 2.31272603016872e-07
107 2.40915201660599e-07
108 2.50932041648164e-07
109 2.61336432328894e-07
110 2.72142106039427e-07
111 2.83363229579856e-07
112 2.95014415928648e-07
113 3.07110736198848e-07
114 3.19667731837794e-07
115 3.32701427072734e-07
116 3.46228341604371e-07
117 3.60265503550493e-07
118 3.74830462641716e-07
119 3.89941303671161e-07
120 4.05616660199943e-07
121 4.21875728520105e-07
122 4.38738281876641e-07
123 4.56224684950015e-07
124 4.74355908600606e-07
125 4.9315354487621e-07
126 5.12639822283799e-07
127 5.32837621326401e-07
128 5.5377049030594e-07
129 5.75462661392804e-07
130 5.97939066962477e-07
131 6.21225356199748e-07
132 6.45347911970637e-07
133 6.70333867961992e-07
134 6.96211126088781e-07
135 7.23008374168509e-07
136 7.50755103862464e-07
137 7.79481628882932e-07
138 8.09219103465504e-07
139 8.39999541105386e-07
140 8.71855833556354e-07
141 9.04821770090779e-07
142 9.3893205701901e-07
143 9.74222337466165e-07
144 1.0107292114038e-06
145 1.04849025593451e-06
146 1.08754404582606e-06
147 1.12793017429281e-06
148 1.16968927402063e-06
149 1.21286303843189e-06
150 1.25749424318716e-06
151 1.30362676791923e-06
152 1.35130561819477e-06
153 1.40057694770017e-06
154 1.45148808064517e-06
155 1.50408753438046e-06
156 1.55842504222256e-06
157 1.61455157648119e-06
158 1.67251937168219e-06
159 1.73238194798015e-06
160 1.79419413475335e-06
161 1.85801209437479e-06
162 1.92389334615093e-06
163 1.99189679042105e-06
164 2.06208273280884e-06
165 2.13451290861786e-06
166 2.20925050736188e-06
167 2.28636019742137e-06
168 2.36590815081613e-06
169 2.44796206808464e-06
170 2.53259120325933e-06
171 2.61986638892813e-06
172 2.70986006137026e-06
173 2.80264628575539e-06
174 2.8983007813951e-06
175 2.99690094703302e-06
176 3.09852588616324e-06
177 3.20325643236219e-06
178 3.31117517462185e-06
179 3.42236648267107e-06
180 3.53691653226973e-06
181 3.65491333046268e-06
182 3.77644674077811e-06
183 3.90160850835515e-06
184 4.03049228498594e-06
185 4.16319365405539e-06
186 4.29981015536321e-06
187 4.44044130981093e-06
188 4.58518864393799e-06
189 4.73415571428808e-06
190 4.88744813158926e-06
191 5.04517358472988e-06
192 5.20744186451081e-06
193 5.37436488715602e-06
194 5.54605671756284e-06
195 5.72263359227123e-06
196 5.90421394213359e-06
197 6.09091841466382e-06
198 6.28286989604705e-06
199 6.48019353278644e-06
200 6.68301675296906e-06
201 6.89146928712799e-06
202 7.10568318867821e-06
203 7.3257928539071e-06
204 7.55193504149401e-06
205 7.78424889153949e-06
206 8.02287594407905e-06
207 8.26796015706097e-06
208 8.51964792376232e-06
209 8.77808808962198e-06
210 9.04343196846729e-06
211 9.31583335810719e-06
212 9.59544855527317e-06
213 9.88243636987862e-06
214 1.01769581385775e-05
215 1.04791777375929e-05
216 1.07892615947951e-05
217 1.11073787010016e-05
218 1.14337006204767e-05
219 1.17684015006051e-05
220 1.21116580807124e-05
221 1.24636497000119e-05
222 1.28245583046503e-05
223 1.31945684538267e-05
224 1.3573867324961e-05
225 1.39626447178894e-05
226 1.43610930580562e-05
227 1.47694073986832e-05
228 1.51877854218898e-05
229 1.56164274387369e-05
230 1.60555363881756e-05
231 1.65053178348705e-05
232 1.69659799658795e-05
233 1.74377335861597e-05
234 1.79207921128843e-05
235 1.84153715685361e-05
236 1.89216905727654e-05
237 1.94399703329854e-05
238 1.99704346336765e-05
239 2.05133098243869e-05
240 2.1068824806406e-05
241 2.16372110180805e-05
242 2.2218702418764e-05
243 2.28135354713707e-05
244 2.34219491235185e-05
245 2.40441847872404e-05
246 2.46804863172406e-05
247 2.53310999876866e-05
248 2.59962744675067e-05
249 2.66762607941897e-05
250 2.73713123460537e-05
251 2.80816848129827e-05
252 2.88076361656082e-05
253 2.95494266229166e-05
254 3.03073186182809e-05
255 3.10815767638906e-05
256 3.1872467813572e-05
257 3.26802606239889e-05
258 3.350522611421e-05
259 3.43476372236334e-05
260 3.52077688682557e-05
261 3.60858978952844e-05
262 3.69823030360765e-05
263 3.78972648574039e-05
264 3.88310657110385e-05
265 3.97839896816395e-05
266 4.07563225329687e-05
267 4.1748351652392e-05
268 4.27603659936964e-05
269 4.37926560182065e-05
270 4.48455136342013e-05
271 4.59192321346407e-05
272 4.70141061331905e-05
273 4.81304314985613e-05
274 4.92685052871584e-05
275 5.04286256740555e-05
276 5.16110918822871e-05
277 5.28162041104784e-05
278 5.40442634588182e-05
279 5.52955718533789e-05
280 5.65704319688074e-05
281 5.78691471493904e-05
282 5.91920213285054e-05
283 6.05393589464811e-05
284 6.19114648668792e-05
285 6.3308644291215e-05
286 6.47312026721287e-05
287 6.61794456250501e-05
288 6.76536788383435e-05
289 6.91542079819858e-05
290 7.06813386147896e-05
291 7.22353760901861e-05
292 7.38166254606216e-05
293 7.54253913805604e-05
294 7.70619780081528e-05
295 7.87266889055777e-05
296 8.04198269381129e-05
297 8.21416941719346e-05
298 8.38925917707063e-05
299 8.56728198909954e-05
300 8.74826775765232e-05
301 8.93224626513133e-05
302 9.11924716117727e-05
303 9.30929995177411e-05
304 9.5024339882537e-05
305 9.6986784562087e-05
306 9.89806236431124e-05
307 0.000101006145330492
308 0.000103063635833791
309 0.00010515337925303
310 0.000107275657463746
311 0.00010943075000136
312 0.000111618933944956
313 0.000113840483800478
314 0.000116095671383404
315 0.000118384765700979
316 0.000120708032834026
317 0.000123065735818413
318 0.000125458134526221
319 0.000127885485546671
320 0.000130348042066867
321 0.000132846053752442
322 0.0001353797666281
323 0.000137949422958191
324 0.000140555261127323
325 0.000143197515521108
326 0.000145876416407071
327 0.000148592189815832
328 0.000151345057422568
329 0.000154135236428867
330 0.000156962939445003
331 0.000159828374372731
332 0.000162731744288621
333 0.000165673247328065
334 0.000168653076569926
335 0.000171671419922022
336 0.000174728460007368
337 0.000177824374051369
338 0.000180959333769947
339 0.000184133505258719
340 0.000187347048883251
341 0.000190600119170502
342 0.000193892864701478
343 0.000197225428005193
344 0.000200597945454005
345 0.000204010547160345
346 0.000207463356875013
347 0.000210956491886949
348 0.000214490062924725
349 0.000218064174059637
350 0.000221678922610643
351 0.000225334399051062
352 0.000229030686917185
353 0.000232767862718832
354 0.000236545995851921
355 0.000240365148513094
356 0.000244225375616519
357 0.000248126724712824
358 0.000252069235910338
359 0.00025605294179863
360 0.000260077867374389
361 0.000264144029969757
362 0.000268251439183151
363 0.00027240009681259
364 0.000276589996791623
365 0.000280821125127891
366 0.000285093459844413
367 0.000289406970923561
368 0.000293761620253833
369 0.000298157361579509
370 0.000302594140453107
371 0.00030707189419083
372 0.000311590551830939
373 0.000316150034095162
374 0.00032075025335308
375 0.000325391113589706
376 0.000330072510376062
377 0.000334794330842981
378 0.000339556453658106
379 0.000344358749006016
380 0.000349201078571687
381 0.000354083295527153
382 0.000359005244521526
383 0.000363966761674258
384 0.000368967674571814
385 0.000374007802267653
386 0.000379086955285583
387 0.000384204935626526
388 0.000389361536778696
389 0.000394556543731127
390 0.000399789732990684
391 0.000405060872602491
392 0.000410369722173745
393 0.000415716032901024
394 0.000421099547600973
395 0.000426520000744477
396 0.000431977118494212
397 0.000437470618745648
398 0.000443000211171425
399 0.000448565597269194
400 0.000454166470412766
401 0.000459802515906711
402 0.000465473411044246
403 0.000471178825168501
404 0.000476918419737055
405 0.000482691848389813
406 0.000488498757020099
407 0.000494338783849015
408 0.000500211559502931
409 0.000506116707094263
410 0.000512053842305267
411 0.000518022573474999
412 0.000524022501689288
413 0.000530053220873754
414 0.000536114317889777
415 0.000542205372633365
416 0.000548325958137012
417 0.000554475640674194
418 0.000560653979866779
419 0.000566860528795131
420 0.000573094834110865
421 0.000579356436152116
422 0.000585644869061588
423 0.000591959660906827
424 0.00059830033380305
425 0.000604666404038308
426 0.000611057382200969
427 0.000617472773309318
428 0.000623912076943413
429 0.000630374787378983
430 0.000636860393723314
431 0.000643368380053046
432 0.000649898225553921
433 0.000656449404662177
434 0.00066302138720773
435 0.000669613638558912
436 0.000676225619768835
437 0.000682856787723073
438 0.000689506595288842
439 0.00069617449146537
440 0.000702859921535556
441 0.000709562327218645
442 0.000716281146823983
443 0.000723015815405725
444 0.000729765764918344
445 0.000736530424372921
446 0.000743309219994131
447 0.000750101575377756
448 0.000756906911648707
449 0.000763724647619467
450 0.000770554199948808
451 0.000777394983300739
452 0.000784246410503528
453 0.000791107892708853
454 0.000797978839550798
455 0.000804858659304703
456 0.000811746759045851
457 0.000818642544807665
458 0.000825545421739695
459 0.000832454794264789
460 0.000839370066236006
461 0.000846290641092452
462 0.000853215922014706
463 0.000860145312079038
464 0.00086707821441084
465 0.000874014032337005
466 0.000880952169537039
467 0.000887892030193203
468 0.000894833019138918
469 0.00090177454200629
470 0.000908716005371767
471 0.000915656816900385
472 0.000922596385488475
473 0.000929534121404404
474 0.000936469436427821
475 0.000943401743986822
476 0.000950330459293247
477 0.000957254999476042
478 0.000964174783712397
479 0.000971089233356824
480 0.000977997772068063
481 0.000984899825933544
482 0.00099179482359176
483 0.000998682196351899
484 0.0010055613783114
485 0.00101243180647064
486 0.00101929292084526
487 0.0010261441645758
488 0.00103298498403469
489 0.00103981482893041
490 0.00104663315240899
491 0.00105343941115271
492 0.00106023306547583
493 0.0010670135794175
494 0.00107378042083182
495 0.00108053306147467
496 0.00108727097708798
497 0.00109399364748045
498 0.00110070055660575
499 0.00110739119263723
500 0.00111406504803976
501 0.00112072161963843
502 0.00112736040868403
503 0.00113398092091556
504 0.00114058266661947
505 0.00114716516068567
506 0.00115372792266062
507 0.00116027047679702
508 0.00116679235210057
509 0.0011732930823733
510 0.00117977220625391
511 0.00118622926725508
512 0.00119266381379744
513 0.00119907539924038
514 0.00120546358191014
515 0.0012118279251244
516 0.00121816799721401
517 0.00122448337154161
518 0.00123077362651743
519 0.00123703834561186
520 0.00124327711736522
521 0.00124948953539457
522 0.00125567519839769
523 0.00126183371015428
524 0.00126796467952418
525 0.00127406772044297
526 0.00128014245191504
527 0.00128618849800354
528 0.00129220548781836
529 0.0012981930555009
530 0.00130415084020682
531 0.00131007848608637
532 0.00131597564226185
533 0.00132184196280335
534 0.00132767710670188
535 0.00133348073784035
536 0.00133925252496265
537 0.00134499214164033
538 0.00135069926623766
539 0.00135637358187436
540 0.00136201477638696
541 0.00136762254228799
542 0.0013731965767238
543 0.00137873658143045
544 0.00138424226268818
545 0.00138971333127482
546 0.00139514950241691
547 0.0014005504957405
548 0.00140591603522009
549 0.00141124584912664
550 0.00141653966997457
551 0.0014217972344677
552 0.00142701828344425
553 0.00143220256182128
554 0.00143734981853809
555 0.00144245980649908
556 0.00144753228251631
557 0.00145256700725109
558 0.00145756374515567
559 0.00146252226441439
560 0.00146744233688455
561 0.0014723237380372
562 0.00147716624689811
563 0.00148196964598833
564 0.00148673372126522
565 0.00149145826206344
566 0.00149614306103643
567 0.00150078791409798
568 0.00150539262036447
569 0.00150995698209747
570 0.00151448080464692
571 0.00151896389639504
572 0.00152340606870098
573 0.00152780713584618
574 0.00153216691498061
575 0.00153648522607015
576 0.0015407618918446
577 0.00154499673774726
578 0.00154918959188524
579 0.00155334028498114
580 0.00155744865032602
581 0.00156151452373368
582 0.00156553774349628
583 0.00156951815034147
584 0.00157345558739102
585 0.0015773499001208
586 0.0015812009363227
587 0.00158500854606789
588 0.00158877258167201
589 0.0015924928976617
590 0.00159616935074349
591 0.00159980179977395
592 0.00160339010573196
593 0.00160693413169283
594 0.00161043374280431
595 0.00161388880626438
596 0.00161729919130131
597 0.00162066476915547
598 0.0016239854130632
599 0.00162726099824268
600 0.00163049140188188
601 0.00163367650312849
602 0.00163681618308218
603 0.0016399103247883
604 0.00164295881323444
605 0.00164596153534838
606 0.00164891837999858
607 0.00165182923799658
608 0.00165469400210118
609 0.00165751256702527
610 0.00166028482944406
611 0.00166301068800589
612 0.00166569004334465
613 0.00166832279809435
614 0.00167090885690565
615 0.00167344812646455
616 0.00167594051551239
617 0.00167838593486847
618 0.00168078429745413
619 0.0016831355183187
620 0.00168543951466726
621 0.0016876962058902
622 0.00168990551359448
623 0.00169206736163651
624 0.00169418167615679
625 0.00169624838561588
626 0.00169826742083217
627 0.00170023871502114
628 0.00170216220383561
629 0.00170403782540813
630 0.0017058655203939
631 0.00170764523201549
632 0.00170937690610856
633 0.00171106049116876
634 0.00171269593839974
635 0.00171428320176215
636 0.00171582223802354
637 0.0017173130068094
638 0.00171875547065454
639 0.00172014959505588
640 0.00172149534852529
641 0.00172279270264358
642 0.00172404163211457
643 0.00172524211482004
644 0.00172639413187484
645 0.00172749766768241
646 0.00172855270999059
647 0.00172955924994742
648 0.0017305172821575
649 0.00173142680473788
650 0.00173228781937408
651 0.00173310033137637
652 0.00173386434973522
653 0.00173457988717697
654 0.001735246960219
655 0.00173586558922456
656 0.00173643579845706
657 0.00173695761613368
658 0.00173743107447866
659 0.00173785620977575
660 0.00173823306241977
661 0.00173856167696746
662 0.00173884210218732
663 0.00173907439110884
664 0.00173925860106996
665 0.00173939479376414
666 0.00173948303528602
667 0.00173952339617551
668 0.00173951595146104
669 0.00173946078070114
670 0.0017393579680248
671 0.00173920760217016
672 0.00173900977652181
673 0.00173876458914629
674 0.00173847214282616
675 0.00173813254509219
676 0.00173774590825391
677 0.00173731234942823
678 0.00173683199056637
679 0.00173630495847864
680 0.0017357313848575
681 0.00173511140629866
682 0.00173444516431971
683 0.00173373280537738
684 0.00173297448088207
685 0.00173217034721066
686 0.00173132056571686
687 0.00173042530273966
688 0.00172948472960916
689 0.00172849902265063
690 0.0017274683631859
691 0.0017263929375326
692 0.00172527293700117
693 0.0017241085578894
694 0.0017229000014747
695 0.00172164747400405
696 0.00172035118668154
697 0.00171901135565339
698 0.00171762820199112
699 0.00171620195167144
700 0.00171473283555485
701 0.00171322108936087
702 0.0017116669536416
703 0.00171007067375249
704 0.00170843249982105
705 0.00170675268671302
706 0.00170503149399617
707 0.00170326918590203
708 0.00170146603128508
709 0.00169962230357977
710 0.00169773828075521
711 0.00169581424526774
712 0.00169385048401119
713 0.0016918472882649
714 0.00168980495363973
715 0.00168772378002192
716 0.00168560407151481
717 0.00168344613637839
718 0.00168125028696714
719 0.00167901683966551
720 0.00167674611482185
721 0.00167443843668002
722 0.00167209413330961
723 0.00166971353653381
724 0.00166729698185615
725 0.00166484480838473
726 0.00166235735875565
727 0.00165983497905414
728 0.00165727801873441
729 0.00165468683053797
730 0.00165206177041041
731 0.00164940319741684
732 0.00164671147365598
733 0.00164398696417278
734 0.00164123003687021
735 0.00163844106241921
736 0.00163562041416817
737 0.00163276846805103
738 0.00162988560249436
739 0.00162697219832345
740 0.00162402863866789
741 0.00162105530886573
742 0.00161805259636737
743 0.00161502089063854
744 0.00161196058306266
745 0.00160887206684256
746 0.00160575573690192
747 0.00160261198978599
748 0.00159944122356206
749 0.00159624383771945
750 0.00159302023306962
751 0.00158977081164559
752 0.00158649597660142
753 0.00158319613211175
754 0.00157987168327129
755 0.001576523035994
756 0.00157315059691268
757 0.00156975477327894
758 0.00156633597286279
759 0.001562894603853
760 0.00155943107475755
761 0.00155594579430464
762 0.00155243917134404
763 0.00154891161474879
764 0.00154536353331789
765 0.00154179533567915
766 0.00153820743019299
767 0.00153460022485669
768 0.00153097412720976
769 0.00152732954423982
770 0.00152366688228943
771 0.00151998654696388
772 0.0015162889430399
773 0.00151257447437539
774 0.00150884354382007
775 0.00150509655312739
776 0.00150133390286752
777 0.00149755599234131
778 0.00149376321949586
779 0.00148995598084085
780 0.00148613467136648
781 0.00148229968446259
782 0.00147845141183924
783 0.00147459024344836
784 0.00147071656740716
785 0.00146683076992292
786 0.00146293323521886
787 0.00145902434546205
788 0.00145510448069237
789 0.00145117401875327
790 0.00144723333522396
791 0.00144328280335325
792 0.00143932279399485
793 0.00143535367554451
794 0.00143137581387846
795 0.00142738957229378
796 0.00142339531145032
797 0.0014193933893142
798 0.00141538416110297
799 0.00141136797923273
800 0.00140734519326656
801 0.00140331614986486
802 0.00139928119273738
803 0.00139524066259685
804 0.00139119489711438
805 0.0013871442308765
806 0.0013830889953441
807 0.00137902951881276
808 0.001374966126375
809 0.0013708991398842
810 0.00136682887792001
811 0.00136275565575575
812 0.00135867978532729
813 0.00135460157520348
814 0.00135052133055856
815 0.00134643935314594
816 0.00134235594127367
817 0.00133827138978154
818 0.00133418599001985
819 0.00133010002982963
820 0.00132601379352465
821 0.00132192756187462
822 0.00131784161209032
823 0.00131375621780997
824 0.00130967164908725
825 0.00130558817238082
826 0.00130150605054499
827 0.00129742554282242
828 0.00129334690483758
829 0.00128927038859202
830 0.00128519624246095
831 0.00128112471119103
832 0.00127705603589961
833 0.00127299045407523
834 0.00126892819957928
835 0.00126486950264928
836 0.00126081458990279
837 0.00125676368434309
838 0.00125271700536576
839 0.00124867476876627
840 0.00124463718674904
841 0.00124060446793728
842 0.00123657681738412
843 0.00123255443658458
844 0.00122853752348861
845 0.0012245262725153
846 0.00122052087456775
847 0.001216521517049
848 0.00121252838387894
849 0.00120854165551196
850 0.00120456150895543
851 0.0012005881177892
852 0.00119662165218565
853 0.0011926622789306
854 0.001188710161445
855 0.00118476545980721
856 0.00118082833077613
857 0.0011768989278147
858 0.00117297740111449
859 0.00116906389762034
860 0.00116515856105599
861 0.00116126153195006
862 0.00115737294766266
863 0.00115349294241242
864 0.00114962164730401
865 0.00114575919035615
866 0.00114190569653
867 0.00113806128775795
868 0.0011342260829729
869 0.00113040019813771
870 0.00112658374627514
871 0.00112277683749807
872 0.00111897957903986
873 0.00111519207528525
874 0.00111141442780133
875 0.00110764673536867
876 0.00110388909401291
877 0.00110014159703628
878 0.00109640433504944
879 0.00109267739600346
880 0.00108896086522186
881 0.00108525482543279
882 0.00108155935680141
883 0.00107787453696222
884 0.00107420044105152
885 0.00107053714173984
886 0.00106688470926463
887 0.0010632432114627
888 0.00105961271380275
889 0.00105599327941801
890 0.00105238496913877
891 0.00104878784152476
892 0.00104520195289775
893 0.00104162735737385
894 0.00103806410689587
895 0.00103451225126551
896 0.00103097183817559
897 0.00102744291324201
898 0.00102392552003573
899 0.00102041970011463
900 0.00101692549305501
901 0.00101344293648337
902 0.00100997206610761
903 0.00100651291574839
904 0.00100306551737015
905 0.000999629901111923
906 0.000996206095318297
907 0.00099279412656969
908 0.00098939401971287
909 0.000986005797891005
910 0.000982629482573769
911 0.000979265093586879
912 0.000975912649141721
913 0.000972572165864774
914 0.00096924365882648
915 0.000965927141570307
916 0.000962622626141308
917 0.000959330123114488
918 0.000956049641623051
919 0.000952781189386267
920 0.000949524772737223
921 0.000946280396650194
922 0.000943048064767893
923 0.000939827779428362
924 0.000936619541691716
925 0.000933423351366553
926 0.000930239207036092
927 0.000927067106084179
928 0.000923907044720885
929 0.000920759018007938
930 0.00091762301988378
931 0.000914499043188579
932 0.00091138707968873
933 0.000908287120101188
934 0.000905199154117623
935 0.000902123170428162
936 0.00089905915674489
937 0.000896007099825243
938 0.000892966985494884
939 0.00088993879867048
940 0.000886922523382124
941 0.000883918142795569
942 0.000880925639234083
943 0.000877944994200104
944 0.000874976188396617
945 0.000872019201748216
946 0.000869074013421971
947 0.000866140601847878
948 0.000863218944739219
949 0.000860309019112522
950 0.00085741080130722
951 0.000854524267005206
952 0.000851649391249883
953 0.000848786148465132
954 0.000845934512473898
955 0.000843094456516531
956 0.000840265953268802
957 0.00083744897485978
958 0.000834643492889286
959 0.000831849478445064
960 0.000829066902119856
961 0.000826295734027995
962 0.000823535943821753
963 0.000820787500707606
964 0.000818050373461904
965 0.000815324530446561
966 0.000812609939624265
967 0.000809906568573489
968 0.000807214384503191
969 0.000804533354267352
970 0.000801863444378915
971 0.000799204621023952
972 0.000796556850075024
973 0.000793920097104618
974 0.000791294327398109
975 0.000788679505966592
976 0.000786075597559293
977 0.000783482566675735
978 0.000780900377577736
979 0.000778328994300945
980 0.000775768380666209
981 0.000773218500290632
982 0.000770679316598399
983 0.000768150792831179
984 0.000765632892058426
985 0.000763125577187209
986 0.000760628810971968
987 0.000758142556023806
988 0.000755666774819659
989 0.000753201429710974
990 0.000750746482932335
991 0.000748301896609699
992 0.000745867632768316
993 0.000743443653340477
994 0.000741029920172849
995 0.000738626395033712
996 0.00073623303961974
997 0.000733849815562602
998 0.00073147668443531
999 0.000729113607758229
1000 0.000726760547004812
1001 0.000724417463607224
1002 0.00072208431896148
1003 0.000719761074432341
1004 0.000717447691358202
1005 0.000715144131055405
1006 0.000712850354822509
1007 0.000710566323944071
1008 0.000708291999694546
1009 0.000706027343341442
1010 0.00070377231614871
1011 0.000701526879379526
1012 0.000699290994299022
1013 0.00069706462217672
1014 0.000694847724288752
1015 0.000692640261919713
1016 0.000690442196364527
1017 0.000688253488929843
1018 0.000686074100935364
1019 0.000683903993714877
1020 0.00068174312861709
1021 0.000679591467006257
1022 0.000677448970262569
1023 0.000675315599782413
1024 0.000673191316978294
1025 0.000671076083278732
1026 0.000668969860127789
1027 0.000666872608984584
1028 0.000664784291322492
1029 0.00066270486862819
1030 0.000660634302400618
1031 0.000658572554149652
1032 0.000656519585394684
1033 0.000654475357663075
1034 0.000652439832488324
1035 0.000650412971408282
1036 0.000648394735963033
1037 0.000646385087692835
1038 0.000644383988135708
1039 0.00064239139882512
1040 0.000640407281287417
1041 0.000638431597039206
1042 0.000636464307584541
1043 0.000634505374412218
1044 0.000632554758992646
1045 0.000630612422775042
1046 0.000628678327184145
1047 0.000626752433617196
1048 0.000624834703440573
1049 0.000622925097986547
1050 0.000621023578549956
1051 0.000619130106384749
1052 0.000617244642700582
1053 0.000615367148659355
1054 0.000613497585371626
1055 0.000611635913893223
1056 0.000609782095221556
1057 0.000607936090292208
1058 0.000606097859975306
1059 0.000604267365071964
1060 0.000602444566310817
1061 0.000600629424344471
1062 0.000598821899745997
1063 0.000597021953005526
1064 0.000595229544526747
1065 0.000593444634623592
1066 0.000591667183516889
1067 0.00058989715133109
1068 0.00058813449809101
1069 0.00058637918371876
1070 0.000584631168030607
1071 0.00058289041073398
1072 0.000581156871424625
1073 0.000579430509583698
1074 0.000577711284575081
1075 0.000575999155642735
1076 0.000574294081908216
1077 0.000572596022368185
1078 0.000570904935892233
1079 0.000569220781220581
1080 0.000567543516962088
1081 0.000565873101592353
1082 0.000564209493451846
1083 0.000562552650744354
1084 0.000560902531535408
1085 0.000559259093750945
1086 0.000557622295176088
1087 0.000555992093454076
1088 0.000554368446085399
1089 0.000552751310426992
1090 0.000551140643691735
1091 0.00054953640294798
1092 0.000547938545119306
1093 0.000546347026984472
1094 0.00054476180517752
1095 0.000543182836188031
1096 0.00054161007636155
1097 0.00054004348190027
1098 0.000538483008863829
1099 0.000536928613170309
1100 0.000535380250597377
1101 0.000533837876783702
1102 0.000532301447230471
1103 0.000530770917303139
1104 0.000529246242233346
1105 0.000527727377121044
1106 0.000526214276936748
1107 0.000524706896524098
1108 0.000523205190602442
1109 0.000521709113769767
1110 0.000520218620505694
1111 0.000518733665174743
1112 0.000517254202029719
1113 0.000515780185215333
1114 0.000514311568771942
1115 0.000512848306639558
1116 0.000511390352661932
1117 0.000509937660590886
1118 0.000508490184090845
1119 0.000507047876743413
1120 0.00050561069205226
1121 0.000504178583448097
1122 0.000502751504293834
1123 0.00050132940788994
1124 0.000499912247479861
1125 0.000498499976255702
1126 0.000497092547364012
1127 0.000495689913911722
1128 0.000494292028972192
1129 0.000492898845591509
1130 0.000491510316794794
1131 0.000490126395592716
1132 0.000488747034988115
1133 0.000487372187982799
1134 0.000486001807584362
1135 0.000484635846813213
1136 0.000483274258709676
1137 0.000481916996341217
1138 0.000480564012809742
1139 0.000479215261259039
1140 0.000477870694882286
1141 0.000476530266929657
1142 0.000475193930716008
1143 0.000473861639628657
1144 0.000472533347135238
1145 0.000471209006791575
1146 0.0004698885722497
1147 0.000468571997265919
1148 0.000467259235708822
1149 0.000465950241567503
1150 0.000464644968959736
1151 0.000463343372140187
1152 0.000462045405508687
1153 0.000460751023618513
1154 0.000459460181184723
1155 0.000458172833092475
1156 0.000456888934405387
1157 0.000455608440373851
1158 0.000454331306443437
1159 0.000453057488263245
1160 0.000451786941694203
1161 0.000450519622817461
1162 0.000449255487942662
1163 0.000447994493616264
1164 0.000446736596629776
1165 0.000445481754028015
1166 0.000444229923117284
1167 0.00044298106147354
1168 0.000441735126950465
1169 0.000440492077687549
1170 0.000439251872118063
1171 0.000438014468977009
1172 0.000436779827308967
1173 0.000435547906475886
1174 0.000434318666164836
1175 0.000433092066395625
1176 0.000431868067528351
1177 0.000430646630270882
1178 0.000429427715686241
1179 0.000428211285199856
1180 0.000426997300606805
1181 0.000425785724078809
1182 0.000424576518171281
1183 0.000423369645830142
1184 0.000422165070398599
1185 0.000420962755623752
1186 0.000419762665663105
1187 0.000418564765090974
1188 0.000417369018904723
1189 0.000416175392530904
1190 0.000414983851831265
1191 0.000413794363108574
1192 0.000412606893112405
1193 0.000411421409044653
1194 0.000410237878565012
1195 0.000409056269796296
1196 0.000407876551329534
1197 0.000406698692228994
1198 0.000405522662037048
1199 0.000404348430778828
1200 0.000403175968966829
1201 0.000402005247605232
1202 0.00040083623819415
1203 0.000399668912733709
1204 0.000398503243727955
1205 0.000397339204188578
1206 0.000396176767638528
1207 0.000395015908115403
1208 0.000393856600174707
1209 0.000392698818892979
1210 0.000391542539870658
1211 0.000390387739234885
1212 0.000389234393642083
1213 0.000388082480280355
1214 0.000386931976871781
1215 0.000385782861674483
1216 0.000384635113484533
1217 0.000383488711637732
1218 0.000382343636011167
1219 0.000381199867024665
1220 0.000380057385642004
1221 0.000378916173372028
1222 0.000377776212269528
1223 0.000376637484936033
1224 0.000375499974520354
1225 0.00037436366471906
1226 0.000373228539776666
1227 0.00037209458448579
1228 0.000370961784187039
1229 0.000369830124768798
1230 0.000368699592666852
1231 0.000367570174863817
1232 0.000366441858888412
1233 0.000365314632814666
1234 0.000364188485260821
1235 0.0003630634053882
1236 0.000361939382899868
1237 0.000360816408039154
1238 0.000359694471588015
1239 0.000358573564865278
1240 0.000357453679724682
1241 0.000356334808552841
1242 0.00035521694426699
1243 0.000354100080312678
1244 0.000352984210661233
1245 0.000351869329807117
1246 0.000350755432765186
1247 0.000349642515067771
1248 0.000348530572761595
1249 0.000347419602404665
1250 0.000346309601062905
1251 0.000345200566306756
1252 0.000344092496207612
1253 0.000342985389334121
1254 0.000341879244748409
1255 0.000340774062002114
1256 0.000339669841132374
1257 0.000338566582657661
1258 0.000337464287573474
1259 0.000336362957347993
1260 0.000335262593917578
1261 0.000334163199682092
1262 0.000333064777500312
1263 0.000331967330684994
1264 0.000330870862998026
1265 0.00032977537864538
1266 0.000328680882272006
1267 0.000327587378956598
1268 0.000326494874206332
1269 0.00032540337395141
1270 0.000324312884539632
1271 0.000323223412730758
1272 0.00032213496569091
1273 0.000321047550986796
1274 0.000319961176579854
1275 0.000318875850820435
1276 0.00031779158244173
1277 0.000316708380553766
1278 0.000315626254637269
1279 0.000314545214537461
1280 0.000313465270457798
1281 0.000312386432953637
1282 0.000311308712925826
1283 0.000310232121614251
1284 0.000309156670591337
1285 0.000308082371755438
1286 0.000307009237324216
1287 0.000305937279827984
1288 0.000304866512102906
1289 0.000303796947284282
1290 0.00030272859879964
1291 0.000301661480361925
1292 0.000300595605962524
1293 0.000299530989864325
1294 0.000298467646594724
1295 0.000297405590938561
1296 0.000296344837931067
1297 0.00029528540285074
1298 0.000294227301212223
1299 0.000293170548759139
1300 0.000292115161456894
1301 0.000291061155485447
1302 0.000290008547232111
1303 0.000288957353284255
1304 0.000287907590422067
1305 0.000286859275611218
1306 0.000285812425995619
1307 0.000284767058890044
1308 0.000283723191772854
1309 0.00028268084227864
1310 0.000281640028190889
1311 0.000280600767434658
1312 0.000279563078069221
1313 0.000278526978280738
1314 0.000277492486374917
1315 0.000276459620769686
1316 0.000275428399987873
1317 0.00027439884264988
1318 0.000273370967466416
1319 0.000272344793231184
1320 0.000271320338813618
1321 0.000270297623151637
1322 0.000269276665244404
1323 0.000268257484145138
1324 0.000267240098953908
1325 0.000266224528810494
1326 0.000265210792887256
1327 0.000264198910382028
1328 0.000263188900511073
1329 0.000262180782502035
1330 0.000261174575586954
1331 0.000260170298995333
1332 0.000259167971947205
1333 0.000258167613646281
1334 0.000257169243273116
1335 0.000256172879978351
1336 0.000255178542875988
1337 0.000254186251036698
1338 0.000253196023481237
1339 0.000252207879173853
1340 0.000251221837015801
1341 0.000250237915838893
1342 0.000249256134399115
1343 0.000248276511370299
1344 0.000247299065337876
1345 0.000246323814792723
1346 0.000245350778124974
1347 0.000244379973618042
1348 0.000243411419442604
1349 0.000242445133650735
1350 0.000241481134170063
1351 0.000240519438798045
1352 0.000239560065196287
1353 0.000238603030884994
1354 0.00023764835323743
1355 0.000236696049474559
1356 0.000235746136659683
1357 0.000234798631693223
1358 0.000233853551307583
1359 0.000232910912062087
1360 0.000231970730338026
1361 0.000231033022333782
1362 0.000230097804060089
1363 0.000229165091335344
1364 0.000228234899781034
1365 0.000227307244817291
1366 0.000226382141658495
1367 0.000225459605309042
1368 0.000224539650559154
1369 0.000223622291980855
1370 0.000222707543924003
1371 0.000221795420512466
1372 0.000220885935640381
1373 0.000219979102968547
1374 0.000219074935920913
1375 0.000218173447681171
1376 0.000217274651189486
1377 0.000216378559139332
1378 0.000215485183974408
1379 0.000214594537885729
1380 0.000213706632808791
1381 0.000212821480420851
1382 0.000211939092138355
1383 0.000211059479114449
1384 0.000210182652236644
1385 0.000209308622124548
1386 0.000208437399127775
1387 0.000207568993323932
1388 0.000206703414516749
1389 0.000205840672234306
1390 0.000204980775727397
1391 0.000204123733968014
1392 0.000203269555647942
1393 0.000202418249177469
1394 0.000201569822684233
1395 0.00020072428401218
1396 0.000199881640720632
1397 0.000199041900083487
1398 0.000198205069088527
1399 0.000197371154436861
1400 0.000196540162542458
1401 0.000195712099531827
1402 0.000194886971243796
1403 0.00019406478322941
1404 0.000193245540751937
1405 0.000192429248787017
1406 0.000191615912022885
1407 0.000190805534860736
1408 0.000189998121415198
1409 0.000189193675514897
1410 0.000188392200703158
1411 0.000187593700238802
1412 0.000186798177097043
1413 0.000186005633970511
1414 0.000185216073270368
1415 0.000184429497127529
1416 0.000183645907393987
1417 0.000182865305644246
1418 0.000182087693176838
1419 0.000181313071015971
1420 0.000180541439913219
1421 0.000179772800349375
1422 0.000179007152536341
1423 0.000178244496419146
1424 0.000177484831678039
1425 0.00017672815773068
1426 0.000175974473734397
1427 0.000175223778588564
1428 0.000174476070937029
1429 0.000173731349170641
1430 0.000172989611429861
1431 0.000172250855607436
1432 0.000171515079351154
1433 0.000170782280066676
1434 0.00017005245492045
1435 0.000169325600842673
1436 0.000168601714530325
1437 0.000167880792450292
1438 0.000167162830842521
1439 0.000166447825723259
1440 0.000165735772888338
1441 0.000165026667916517
1442 0.000164320506172896
1443 0.000163617282812363
1444 0.000162916992783082
1445 0.000162219630830074
1446 0.000161525191498781
1447 0.000160833669138729
1448 0.000160145057907207
1449 0.000159459351772972
1450 0.000158776544520014
1451 0.000158096629751353
1452 0.000157419600892837
1453 0.000156745451197018
1454 0.000156074173747015
1455 0.000155405761460418
1456 0.000154740207093217
1457 0.000154077503243745
1458 0.000153417642356629
1459 0.000152760616726785
1460 0.000152106418503403
1461 0.000151455039693939
1462 0.000150806472168136
1463 0.000150160707662038
1464 0.00014951773778201
1465 0.000148877554008757
1466 0.000148240147701356
1467 0.000147605510101263
1468 0.00014697363233634
1469 0.000146344505424854
1470 0.000145718120279483
1471 0.000145094467711307
1472 0.000144473538433769
1473 0.000143855323066659
1474 0.000143239812140032
1475 0.000142626996098154
1476 0.000142016865303395
1477 0.000141409410040113
1478 0.000140804620518507
1479 0.000140202486878453
1480 0.000139602999193297
1481 0.000139006147473639
1482 0.00013841192167106
1483 0.00013782031168183
1484 0.000137231307350592
1485 0.000136644898473982
1486 0.00013606107480423
1487 0.000135479826052715
1488 0.000134901141893484
1489 0.000134325011966726
1490 0.000133751425882189
1491 0.000133180373222579
1492 0.000132611843546882
1493 0.000132045826393663
1494 0.000131482311284299
1495 0.000130921287726172
1496 0.000130362745215803
1497 0.000129806673241939
1498 0.000129253061288589
1499 0.000128701898837992
};
\addlegendentry{large}
\addplot [semithick, darkorange25512714]
table {1 2.54184072312887e-09
2 2.73584187828272e-09
3 2.9439927383268e-09
4 3.16727365657319e-09
5 3.40672899863066e-09
6 3.66347103809941e-09
7 3.93868406962829e-09
8 4.23362875015593e-09
9 4.54964667961294e-09
10 4.88816523283282e-09
11 5.25070265490579e-09
12 5.63887343270561e-09
13 6.0543939558366e-09
14 6.49908848077581e-09
15 6.97489541252611e-09
16 7.48387391865931e-09
17 8.02821089119416e-09
18 8.61022827234885e-09
19 9.23239076080446e-09
20 9.8973139157339e-09
21 1.0607772676485e-08
22 1.13667103164459e-08
23 1.21772478502883e-08
24 1.30426939144457e-08
25 1.39665551413872e-08
26 1.49525470489272e-08
27 1.60046054665414e-08
28 1.71268985213765e-08
29 1.83238392073704e-08
30 1.96000985616691e-08
31 2.09606194732579e-08
32 2.24106311495103e-08
33 2.3955664267138e-08
34 2.56015668347902e-08
35 2.73545207953728e-08
36 2.92210593969306e-08
37 3.12080853617612e-08
38 3.33228898842257e-08
39 3.55731724885441e-08
40 3.79670617786681e-08
41 4.05131371131497e-08
42 4.32204512387307e-08
43 4.60985539171921e-08
44 4.91575165808218e-08
45 5.24079580526348e-08
46 5.58610713683097e-08
47 5.95286517375709e-08
48 6.34231256835169e-08
49 6.75575813991665e-08
50 7.19458003612596e-08
51 7.66022902420124e-08
52 8.1542319160339e-08
53 8.67819513146238e-08
54 9.23380840398747e-08
55 9.82284863326978e-08
56 1.04471838888094e-07
57 1.11087775692721e-07
58 1.1809692721974e-07
59 1.25520965270893e-07
60 1.33382649511862e-07
61 1.41705875747458e-07
62 1.50515725983435e-07
63 1.59838520322116e-07
64 1.69701870739203e-07
65 1.80134736789401e-07
66 1.91167483288545e-07
67 2.0283194002e-07
68 2.15161463513148e-07
69 2.28191000941584e-07
70 2.41957156188597e-07
71 2.56498258127164e-07
72 2.71854431161417e-07
73 2.88067668076105e-07
74 3.0518190524006e-07
75 3.23243100209017e-07
76 3.42299311772493e-07
77 3.62400782488558e-07
78 3.83600023749374e-07
79 4.05951903419398e-07
80 4.29513736086897e-07
81 4.54345375968193e-07
82 4.80509312502541e-07
83 5.08070768674062e-07
84 5.37097802095596e-07
85 5.67661408887024e-07
86 5.99835630379381e-07
87 6.33697662673133e-07
88 6.6932796907754e-07
89 7.06810395454803e-07
90 7.46232288490753e-07
91 7.87684616910827e-07
92 8.31262095656909e-07
93 8.77063313038131e-07
94 9.25190860864925e-07
95 9.7575146757246e-07
96 1.02885613433602e-06
97 1.08462027417686e-06
98 1.1431638540535e-06
99 1.20461153992895e-06
100 1.26909284480017e-06
101 1.33674227967163e-06
102 1.40769950744997e-06
103 1.48210949973229e-06
104 1.5601226964546e-06
105 1.64189516836362e-06
106 1.72758878226684e-06
107 1.81737136901312e-06
108 1.91141689414867e-06
109 2.00990563118685e-06
110 2.11302433742616e-06
111 2.22096643224173e-06
112 2.33393217777208e-06
113 2.45212886191346e-06
114 2.57577098352942e-06
115 2.70508043977509e-06
116 2.84028671542933e-06
117 2.98162707411964e-06
118 3.12934675131822e-06
119 3.2836991489804e-06
120 3.44494603168671e-06
121 3.61335772414566e-06
122 3.78921330990289e-06
123 3.97280083109687e-06
124 4.1644174890922e-06
125 4.36436984581304e-06
126 4.57297402559223e-06
127 4.79055591734228e-06
128 5.01745137684589e-06
129 5.25400642895737e-06
130 5.50057746949481e-06
131 5.75753146659685e-06
132 6.02524616130951e-06
133 6.30411026715733e-06
134 6.59452366844961e-06
135 6.89689761705952e-06
136 7.21165492740877e-06
137 7.53923016938041e-06
138 7.88006985887662e-06
139 8.23463264572786e-06
140 8.60338949865419e-06
141 8.98682388697089e-06
142 9.3854319587223e-06
143 9.79972271492346e-06
144 1.02302181795793e-05
145 1.06774535651438e-05
146 1.11419774330806e-05
147 1.16243518491722e-05
148 1.21251525332253e-05
149 1.2644969002811e-05
150 1.31844047106747e-05
151 1.37440771754477e-05
152 1.43246181052776e-05
153 1.49266735140096e-05
154 1.55509038295268e-05
155 1.61979839938661e-05
156 1.68686035547233e-05
157 1.75634667479517e-05
158 1.82832925706635e-05
159 1.90288148445397e-05
160 1.98007822689523e-05
161 2.05999584635038e-05
162 2.14271219995868e-05
163 2.22830664205745e-05
164 2.3168600250242e-05
165 2.40845469890359e-05
166 2.50317450977969e-05
167 2.60110479685588e-05
168 2.70233238820363e-05
169 2.8069455951431e-05
170 2.91503420521874e-05
171 3.02668947373301e-05
172 3.1420041138028e-05
173 3.26107228490429e-05
174 3.38398957987082e-05
175 3.51085301031246e-05
176 3.64176099042335e-05
177 3.77681331914754e-05
178 3.91611116067128e-05
179 4.05975702321603e-05
180 4.20785473610167e-05
181 4.36050942505577e-05
182 4.5178274857448e-05
183 4.67991655550214e-05
184 4.84688548323369e-05
185 5.0188442974805e-05
186 5.19590417261977e-05
187 5.37817739318934e-05
188 5.56577731632026e-05
189 5.75881833226636e-05
190 5.95741582301936e-05
191 6.16168611900247e-05
192 6.37174645383513e-05
193 6.58771491716763e-05
194 6.80971040558065e-05
195 7.03785257155477e-05
196 7.27226177050921e-05
197 7.51305900591925e-05
198 7.76036587251809e-05
199 8.01430449759531e-05
200 8.27499748040542e-05
201 8.54256782970222e-05
202 8.8171388994184e-05
203 9.09883432251232e-05
204 9.38777794300441e-05
205 9.68409374623342e-05
206 9.98790578736048e-05
207 0.000102993381181547
208 0.000106185147120943
209 0.000109455593878259
210 0.000112805957310188
211 0.000116237470146617
212 0.000119751361178477
213 0.000123348854430983
214 0.000127031168322798
215 0.000130799514811657
216 0.000134655098527075
217 0.000138599115890716
218 0.000142632754225081
219 0.000146757190851208
220 0.000150973592176014
221 0.000155283112770084
222 0.000159686894436601
223 0.000164186065272189
224 0.000168781738720505
225 0.000173475012619382
226 0.000178266968242339
227 0.00018315866933538
228 0.000188151161149932
229 0.000193245469472864
230 0.000198442599654458
231 0.000203743535635367
232 0.000209149238973439
233 0.000214660647871473
234 0.000220278676206826
235 0.000226004212563941
236 0.00023183811927079
237 0.000237781231440319
238 0.000243834356017854
239 0.00024999827083563
240 0.000256273723675427
241 0.000262661431340409
242 0.000269162078737326
243 0.000275776317969966
244 0.000282504767445168
245 0.000289348010992312
246 0.000296306596997463
247 0.000303381037553162
248 0.000310571807625082
249 0.000317879344236435
250 0.000325304045671339
251 0.000332846270698129
252 0.00034050633781374
253 0.000348284524509977
254 0.000356181066563007
255 0.000364196157346808
256 0.00037232994717166
257 0.000380582542648663
258 0.00038895400608124
259 0.000397444354884387
260 0.000406053561032839
261 0.000414781550538794
262 0.000423628202960104
263 0.000432593350939838
264 0.000441676779777902
265 0.000450878227035473
266 0.000460197382173095
267 0.000469633886222891
268 0.000479187331495859
269 0.000488857261324526
270 0.00049864316984182
271 0.000508544501796543
272 0.000518560652405955
273 0.000528690967245977
274 0.000538934742179393
275 0.0005492912233224
276 0.000559759607049854
277 0.000570339040039487
278 0.000581028619355314
279 0.00059182739257038
280 0.000602734357929055
281 0.000613748464548875
282 0.000624868612662065
283 0.000636093653896551
284 0.000647422391596619
285 0.000658853581182959
286 0.000670385930551943
287 0.000682018100513876
288 0.000693748705270141
289 0.000705576312928636
290 0.000717499446057353
291 0.000729516582275555
292 0.000741626154882097
293 0.000753826553520417
294 0.000766116124879519
295 0.000778493173430481
296 0.000790955962197527
297 0.000803502713563347
298 0.000816131610107559
299 0.000828840795477505
300 0.000841628375290839
301 0.000854492418068631
302 0.000867430956198216
303 0.000880441986924729
304 0.000893523473370442
305 0.000906673345580547
306 0.000919889501594571
307 0.000933169808542085
308 0.000946512103761563
309 0.000959914195941179
310 0.000973373866280385
311 0.000986888869670805
312 0.00100045693589535
313 0.00101407577084388
314 0.00102774305774466
315 0.00104145645840948
316 0.00105521361449168
317 0.0010690121487552
318 0.00108284966635363
319 0.00109672375611737
320 0.00111063199184793
321 0.00112457193361731
322 0.00113854112907174
323 0.00115253711473755
324 0.00116655741732806
325 0.00118059955505031
326 0.00119466103890928
327 0.00120873937400916
328 0.00122283206084938
329 0.00123693659661451
330 0.00125105047645612
331 0.00126517119476566
332 0.00127929624643657
333 0.00129342312811423
334 0.00130754933943282
335 0.00132167238423719
336 0.00133578977178871
337 0.00134989901795393
338 0.00136399764637427
339 0.00137808318961628
340 0.00139215319030063
341 0.00140620520220897
342 0.00142023679136746
343 0.001434245537106
344 0.00144822903309196
345 0.00146218488833762
346 0.00147611072818005
347 0.00149000419523309
348 0.00150386295031
349 0.00151768467331627
350 0.00153146706411187
351 0.00154520784334216
352 0.00155890475323693
353 0.00157255555837668
354 0.00158615804642627
355 0.00159971002883454
356 0.0016132093415004
357 0.00162665384540449
358 0.00164004142720635
359 0.00165336999980653
360 0.00166663750287416
361 0.00167984190333904
362 0.00169298119584875
363 0.00170605340319065
364 0.00171905657667875
365 0.00173198879650565
366 0.0017448481720597
367 0.00175763284220779
368 0.00177034097554349
369 0.00178297077060199
370 0.00179552045604102
371 0.00180798829078899
372 0.00182037256416079
373 0.00183267159594151
374 0.001844883736439
375 0.00185700736650584
376 0.00186904089753151
377 0.00188098277140526
378 0.00189283146045118
379 0.00190458546733521
380 0.00191624332494621
381 0.00192780359625123
382 0.00193926487412623
383 0.00195062578116322
384 0.001961884969455
385 0.00197304112035831
386 0.00198409294423663
387 0.00199503918018424
388 0.00200587859573148
389 0.00201660998653385
390 0.00202723217604516
391 0.00203774401517624
392 0.00204814438194053
393 0.0020584321810876
394 0.00206860634372619
395 0.00207866582693742
396 0.0020886096133802
397 0.0020984367108895
398 0.00210814615206871
399 0.00211773699387824
400 0.00212720831722001
401 0.00213655922652102
402 0.00214578884931507
403 0.00215489633582609
404 0.00216388085855223
405 0.00217274161185324
406 0.00218147781154181
407 0.00219008869447981
408 0.00219857351818091
409 0.00220693156042048
410 0.00221516211885361
411 0.00222326451064251
412 0.00223123807209428
413 0.00223908215830967
414 0.00224679614284411
415 0.00225437941738135
416 0.00226183139142116
417 0.00226915149198139
418 0.00227633916331502
419 0.00228339386664326
420 0.00229031507990515
421 0.002297102297524
422 0.00230375503019142
423 0.00231027280466951
424 0.00231665516361131
425 0.00232290166539999
426 0.00232901188400726
427 0.00233498540887101
428 0.00234082184479244
429 0.00234652081185293
430 0.00235208194535076
431 0.00235750489575704
432 0.00236278932869232
433 0.00236793492492205
434 0.00237294138037208
435 0.0023778084061632
436 0.0023825357286652
437 0.00238712308956926
438 0.00239157024597932
439 0.00239587697052139
440 0.00240004305147023
441 0.00240406829289404
442 0.00240795251481473
443 0.00241169555338552
444 0.00241529726108251
445 0.00241875750691293
446 0.00242207617663582
447 0.00242525317299716
448 0.00242828841597714
449 0.00243118184304951
450 0.00243393340945181
451 0.00243654308846577
452 0.00243901087170693
453 0.00244133676942239
454 0.00244352081079646
455 0.00244556304426215
456 0.00244746353781818
457 0.002449222379351
458 0.00245083967695954
459 0.00245231555928252
460 0.00245365017582766
461 0.00245484369730022
462 0.00245589631593208
463 0.00245680824580802
464 0.00245757972318966
465 0.00245821100683564
466 0.0024587023783167
467 0.00245905414232496
468 0.00245926662697639
469 0.00245934018410521
470 0.00245927518954942
471 0.00245907204342649
472 0.00245873117039821
473 0.00245825301992371
474 0.0024576380664999
475 0.00245688680988802
476 0.00245599977532641
477 0.0024549775137273
478 0.00245382060185792
479 0.0024525296425047
480 0.00245110526462007
481 0.00244954812345048
482 0.00244785890064613
483 0.0024460383043508
484 0.00244408706927126
485 0.00244200595672686
486 0.00243979575467664
487 0.00243745727772625
488 0.00243499136711116
489 0.00243239889065901
490 0.00242968074272775
491 0.00242683784412176
492 0.00242387114198412
493 0.0024207816096649
494 0.00241757024656701
495 0.00241423807796688
496 0.00241078615481213
497 0.00240721555349507
498 0.00240352737560222
499 0.00239972274764027
500 0.00239580282073826
501 0.00239176877032612
502 0.00238762179579034
503 0.00238336312010577
504 0.0023789939894454
505 0.00237451567276742
506 0.00236992946138008
507 0.00236523666848498
508 0.00236043862869926
509 0.00235553669755661
510 0.00235053225098868
511 0.00234542668478631
512 0.00234022141404181
513 0.00233491787257295
514 0.00232951751232885
515 0.00232402180277875
516 0.00231843223028487
517 0.00231275029745856
518 0.00230697752250245
519 0.00230111543853774
520 0.00229516559291856
521 0.00228912954653339
522 0.00228300887309511
523 0.0022768051584196
524 0.00227051999969483
525 0.00226415500474063
526 0.00225771179125998
527 0.00225119198608297
528 0.00224459722440447
529 0.00223792914901595
530 0.00223118940953269
531 0.00222437966161719
532 0.00221750156619973
533 0.00221055678869669
534 0.00220354699822842
535 0.00219647386683595
536 0.0021893390686993
537 0.0021821442793568
538 0.00217489117492711
539 0.00216758143133446
540 0.00216021672353782
541 0.00215279872476543
542 0.00214532910575482
543 0.00213780953399957
544 0.0021302416730031
545 0.00212262718154123
546 0.00211496771293277
547 0.00210726491432045
548 0.00209952042596161
549 0.00209173588053
550 0.00208391290242931
551 0.00207605310711867
552 0.00206815810045118
553 0.00206022947802573
554 0.00205226882455301
555 0.00204427771323538
556 0.00203625770516248
557 0.00202821034872162
558 0.00202013717902454
559 0.00201203971734999
560 0.00200391947060327
561 0.00199577793079277
562 0.00198761657452354
563 0.00197943686250879
564 0.0019712402390992
565 0.00196302813183027
566 0.00195480195098805
567 0.00194656308919324
568 0.00193831292100431
569 0.00193005280253902
570 0.00192178407111488
571 0.0019135080449088
572 0.00190522602263543
573 0.00189693928324463
574 0.00188864908563798
575 0.00188035666840414
576 0.00187206324957323
577 0.00186377002638976
578 0.00185547817510484
579 0.00184718885078616
580 0.00183890318714707
581 0.00183062229639376
582 0.0018223472690901
583 0.00181407917404115
584 0.00180581905819343
585 0.00179756794655307
586 0.00178932684212108
587 0.00178109672584533
588 0.00177287855658903
589 0.00176467327111556
590 0.0017564817840891
591 0.0017483049880912
592 0.00174014375365194
593 0.00173199892929651
594 0.00172387134160624
595 0.0017157617952933
596 0.00170767107328977
597 0.00169959993684968
598 0.00169154912566405
599 0.00168351935798859
600 0.00167551133078344
601 0.0016675257198646
602 0.00165956318006687
603 0.00165162434541735
604 0.0016437098293196
605 0.00163582022474798
606 0.00162795610445113
607 0.00162011802116515
608 0.00161230650783512
609 0.00160452207784524
610 0.00159676522525671
611 0.00158903642505317
612 0.00158133613339315
613 0.00157366478786924
614 0.00156602280777348
615 0.00155841059436851
616 0.00155082853116431
617 0.00154327698419994
618 0.00153575630232965
619 0.0015282668175139
620 0.0015208088451133
621 0.00151338268418717
622 0.00150598861779441
623 0.00149862691329753
624 0.00149129782266901
625 0.00148400158279988
626 0.00147673841580986
627 0.00146950852935915
628 0.00146231211696129
629 0.00145514935829666
630 0.00144802041952669
631 0.00144092545360825
632 0.00143386460060783
633 0.00142683798801556
634 0.00141984573105843
635 0.00141288793301284
636 0.00140596468551585
637 0.00139907606887501
638 0.00139222215237695
639 0.00138540299459383
640 0.00137861864368764
641 0.00137186913771267
642 0.00136515450491529
643 0.00135847476403099
644 0.0013518299245788
645 0.0013452199871527
646 0.00133864494370984
647 0.00133210477785532
648 0.00132559946512384
649 0.00131912897325738
650 0.00131269326247946
651 0.00130629228576524
652 0.00129992598910803
653 0.00129359431178125
654 0.00128729718659663
655 0.00128103454015782
656 0.00127480629310983
657 0.00126861236038387
658 0.00126245265143767
659 0.00125632707049129
660 0.00125023551675818
661 0.00124417788467145
662 0.00123815406410568
663 0.00123216394059331
664 0.00122620739553685
665 0.00122028430641577
666 0.0012143945469884
667 0.00120853798748932
668 0.00120271449482125
669 0.00119692393274246
670 0.00119116616204873
671 0.00118544104075066
672 0.00117974842424587
673 0.00117408816548616
674 0.00116846011513974
675 0.00116286412174862
676 0.00115730003188083
677 0.00115176769027789
678 0.00114626693999738
679 0.00114079762255053
680 0.00113535957803518
681 0.00112995264526377
682 0.00112457666188663
683 0.00111923146451068
684 0.00111391688881337
685 0.00110863276965194
686 0.00110337894116844
687 0.00109815523688989
688 0.00109296148982423
689 0.00108779753255186
690 0.00108266319731289
691 0.00107755831609012
692 0.00107248272068791
693 0.00106743624280684
694 0.00106241871411459
695 0.00105742996631266
696 0.00105246983119934
697 0.00104753814072883
698 0.00104263472706683
699 0.00103775942264233
700 0.00103291206019604
701 0.00102809247282521
702 0.00102330049402528
703 0.00101853595772822
704 0.00101379869833771
705 0.0010090885507612
706 0.00100440535043911
707 0.000999748933370936
708 0.000995119136138987
709 0.000990515795928912
710 0.000985938750548101
711 0.000981387838441284
712 0.000976862898703968
713 0.000972363771093313
714 0.000967890296037123
715 0.000963442314640508
716 0.000959019668690685
717 0.000954622200659725
718 0.000950249753705724
719 0.000945902171672065
720 0.000941579299085146
721 0.000937280981150654
722 0.000933007063748356
723 0.000928757393425536
724 0.000924531817389352
725 0.000920330183497906
726 0.000916152340250357
727 0.000911998136776024
728 0.000907867422822771
729 0.000903760048744349
730 0.000899675865487385
731 0.000895614724577546
732 0.000891576478105208
733 0.000887560978710784
734 0.000883568079569564
735 0.000879597634376511
736 0.0008756494973305
737 0.000871723523118768
738 0.000867819566901135
739 0.000863937484294261
740 0.000860077131355989
741 0.000856238364569878
742 0.000852421040829892
743 0.000848625017425395
744 0.000844850152026447
745 0.0008410963026695
746 0.000837363327743537
747 0.000833651085976685
748 0.000829959436423416
749 0.000826288238452191
750 0.00082263735173393
751 0.000819006636231018
752 0.000815395952186988
753 0.00081180516011699
754 0.000808234120799198
755 0.000804682695266612
756 0.000801150744800126
757 0.000797638130922107
758 0.000794144715391166
759 0.00079067036019748
760 0.00078721492755929
761 0.000783778279920196
762 0.000780360279947485
763 0.000776960790531293
764 0.000773579674784755
765 0.000770216796045159
766 0.000766872017876019
767 0.000763545204070175
768 0.000760236218653695
769 0.000756944925890919
770 0.000753671190290281
771 0.000750414876611213
772 0.000747175849871909
773 0.000743953975357942
774 0.000740749118631876
775 0.00073756114554376
776 0.000734389922242361
777 0.000731235315187445
778 0.000728097191162668
779 0.00072497541728942
780 0.000721869861041367
781 0.000718780390259765
782 0.000715706873169481
783 0.000712649178395792
784 0.000709607174981605
785 0.000706580732405705
786 0.000703569720601178
787 0.000700574009974695
788 0.000697593471426241
789 0.000694627976369271
790 0.00069167739675151
791 0.00068874160507593
792 0.000685820474422368
793 0.000682913878469334
794 0.000680021691516249
795 0.000677143788505856
796 0.000674280045046975
797 0.000671430337437408
798 0.000668594542687044
799 0.000665772538541084
800 0.000662964203503291
801 0.000660169416859534
802 0.000657388058700977
803 0.000654620009947626
804 0.000651865152371608
805 0.000649123368620321
806 0.000646394542239683
807 0.00064367855769705
808 0.00064097530040393
809 0.000638284656738537
810 0.000635606514068087
811 0.00063294076077075
812 0.000630287286257309
813 0.00062764598099245
814 0.000625016736515655
815 0.000622399445461773
816 0.000619794001580932
817 0.000617200299758215
818 0.000614618236032693
819 0.000612047707616042
820 0.000609488612910418
821 0.000606940851526024
822 0.00060440432429788
823 0.000601878933302067
824 0.000599364581871339
825 0.000596861174610016
826 0.0005943686174083
827 0.000591886817455869
828 0.000589415683254703
829 0.000586955124631305
830 0.000584505052748108
831 0.000582065380114195
832 0.000579636020595269
833 0.000577216889422751
834 0.000574807903202327
835 0.000572408979921548
836 0.000570020038956612
837 0.000567641001078571
838 0.000565271788458566
839 0.000562912324672342
840 0.000560562534703946
841 0.000558222344948627
842 0.000555891683215052
843 0.000553570478726515
844 0.000551258662121593
845 0.000548956165453835
846 0.000546662922190832
847 0.000544378867212349
848 0.000542103936807844
849 0.000539838068673114
850 0.000537581201906283
851 0.000535333277002945
852 0.000533094235850697
853 0.000530864021722842
854 0.000528642579271492
855 0.000526429854519816
856 0.000524225794853828
857 0.000522030349013252
858 0.00051984346708198
859 0.000517665100477658
860 0.000515495201940824
861 0.000513333725523342
862 0.000511180626576253
863 0.000509035861737039
864 0.000506899388916384
865 0.000504771167284294
866 0.000502651157255777
867 0.000500539320475912
868 0.00049843561980457
869 0.000496340019300452
870 0.000494252484204905
871 0.000492172980925085
872 0.00049010147701682
873 0.000488037941167049
874 0.000485982343175841
875 0.000483934653938075
876 0.000481894845424741
877 0.000479862890663961
878 0.000477838763721599
879 0.00047582243968169
880 0.000473813894626488
881 0.000471813105616333
882 0.00046982005066919
883 0.000467834708740012
884 0.00046585705969991
885 0.000463887084315047
886 0.000461924764225429
887 0.000459970081923493
888 0.000458023020732576
889 0.000456083564785174
890 0.000454151699001185
891 0.000452227409066003
892 0.000450310681408459
893 0.000448401503178819
894 0.000446499862226554
895 0.000444605747078225
896 0.000442719146915195
897 0.000440840051551407
898 0.000438968451411064
899 0.000437104337506418
900 0.000435247701415429
901 0.00043339853525956
902 0.000431556831681523
903 0.000429722583823138
904 0.000427895785303149
905 0.000426076430195181
906 0.000424264513005678
907 0.000422460028652042
908 0.000420662972440702
909 0.000418873340045397
910 0.000417091127485472
911 0.000415316331104347
912 0.00041354894754805
913 0.000411788973743895
914 0.000410036406879268
915 0.000408291244380565
916 0.000406553483892225
917 0.000404823123255987
918 0.000403100160490202
919 0.000401384593769356
920 0.000399676421403773
921 0.000397975641819377
922 0.000396282253537781
923 0.000394596255156402
924 0.000392917645328864
925 0.00039124642274548
926 0.000389582586114085
927 0.000387926134140855
928 0.000386277065511491
929 0.000384635378872545
930 0.000383001072812908
931 0.000381374145845604
932 0.000379754596389734
933 0.000378142422752636
934 0.000376537623112322
935 0.000374940195500077
936 0.000373350137783373
937 0.000371767447648942
938 0.000370192122586136
939 0.000368624159870539
940 0.000367063556547802
941 0.000365510309417781
942 0.000363964415018882
943 0.000362425869612728
944 0.000360894669169058
945 0.000359370809350937
946 0.000357854285500241
947 0.000356345092623403
948 0.000354843225377478
949 0.000353348678056548
950 0.00035186144457834
951 0.000350381518471221
952 0.000348908892861521
953 0.000347443560461115
954 0.000345985513555388
955 0.0003445347439915
956 0.000343091243167064
957 0.000341655002018999
958 0.000340226011012931
959 0.000338804260132825
960 0.000337389738871032
961 0.000335982436218645
962 0.000334582340656302
963 0.000333189440145285
964 0.000331803722119074
965 0.000330425173475219
966 0.000329053780567643
967 0.000327689529199347
968 0.00032633240461544
969 0.000324982391496677
970 0.000323639473953315
971 0.000322303635519415
972 0.000320974859147533
973 0.000319653127203876
974 0.000318338421463807
975 0.000317030723107775
976 0.000315730012717752
977 0.000314436270273947
978 0.000313149475152086
979 0.000311869606120992
980 0.000310596641340677
981 0.0003093305583608
982 0.00030807133411956
983 0.000306818944943026
984 0.000305573366544862
985 0.000304334574026478
986 0.000303102541877588
987 0.000301877243977175
988 0.000300658653594882
989 0.000299446743392782
990 0.00029824148542754
991 0.000297042851153015
992 0.000295850811423165
993 0.000294665336495432
994 0.000293486396034421
995 0.000292313959115998
996 0.000291147994231692
997 0.00028998846929354
998 0.000288835351639186
999 0.000287688608037359
1000 0.000286548204693676
1001 0.000285414107256767
1002 0.000284286280824698
1003 0.00028316468995169
1004 0.000282049298655128
1005 0.000280940070422891
1006 0.00027983696822086
1007 0.00027873995450076
1008 0.000277648991208221
1009 0.000276564039791056
1010 0.000275485061207804
1011 0.00027441201593641
1012 0.000273344863983195
1013 0.000272283564891925
1014 0.000271228077753119
1015 0.000270178361213494
1016 0.000269134373485525
1017 0.000268096072357216
1018 0.000267063415201935
1019 0.000266036358988398
1020 0.000265014860290713
1021 0.000263998875298595
1022 0.000262988359827552
1023 0.000261983269329241
1024 0.000260983558901797
1025 0.000259989183300274
1026 0.000259000096947087
1027 0.000258016253942483
1028 0.000257037608075027
1029 0.000256064112832125
1030 0.000255095721410475
1031 0.000254132386726604
1032 0.000253174061427294
1033 0.000252220697900047
1034 0.000251272248283471
1035 0.00025032866447767
1036 0.000249389898154545
1037 0.000248455900768072
1038 0.000247526623564519
1039 0.000246602017592581
1040 0.000245682033713486
1041 0.000244766622611
1042 0.000243855734801385
1043 0.000242949320643259
1044 0.000242047330347405
1045 0.000241149713986503
1046 0.000240256421504752
1047 0.000239367402727465
1048 0.000238482607370555
1049 0.000237601985049951
1050 0.000236725485290969
1051 0.000235853057537558
1052 0.000234984651161543
1053 0.000234120215471754
1054 0.000233259699723119
1055 0.000232403053125699
1056 0.000231550224853658
1057 0.000230701164054216
1058 0.000229855819856525
1059 0.000229014141380532
1060 0.000228176077745817
1061 0.000227341578080389
1062 0.000226510591529491
1063 0.000225683067264369
1064 0.000224858954491072
1065 0.000224038202459222
1066 0.000223220760470834
1067 0.000222406577889121
1068 0.000221595604147363
1069 0.000220787788757786
1070 0.000219983081320488
1071 0.000219181431532441
1072 0.000218382789196517
1073 0.00021758710423061
1074 0.000216794326676808
1075 0.000216004406710674
1076 0.000215217294650582
1077 0.000214432940967177
1078 0.000213651296292914
1079 0.000212872311431725
1080 0.000212095937368779
1081 0.000211322125280356
1082 0.000210550826543875
1083 0.000209781992748018
1084 0.000209015575702996
1085 0.000208251527450936
1086 0.000207489800276437
1087 0.000206730346717223
1088 0.000205973119574972
1089 0.000205218071926262
1090 0.000204465157133663
1091 0.000203714328856998
1092 0.000202965541064687
1093 0.000202218748045296
1094 0.000201473904419173
1095 0.000200730965150242
1096 0.000199989885557923
1097 0.000199250621329166
1098 0.000198513128530624
1099 0.000197777363620932
1100 0.000197043283463088
1101 0.000196310845336942
1102 0.000195580006951787
1103 0.000194850726459012
1104 0.000194122962464851
1105 0.00019339667404319
1106 0.000192671820748428
1107 0.000191948362628384
1108 0.000191226260237234
1109 0.000190505474648474
1110 0.000189785967467884
1111 0.000189067700846486
1112 0.00018835063749348
1113 0.000187634740689162
1114 0.000186919974297759
1115 0.00018620630278024
1116 0.000185493691207014
1117 0.000184782105270537
1118 0.000184071511297832
1119 0.000183361876262847
1120 0.000182653167798681
1121 0.000181945354209656
1122 0.000181238404483186
1123 0.000180532288301468
1124 0.00017982697605295
1125 0.000179122438843582
1126 0.000178418648507769
1127 0.000177715577619131
1128 0.000177013199500913
1129 0.000176311488236123
1130 0.000175610418677356
1131 0.000174909966456259
1132 0.000174210107992684
1133 0.000173510820503412
1134 0.000172812082010559
1135 0.000172113871349536
1136 0.000171416168176619
1137 0.000170718952976071
1138 0.00017002220706683
1139 0.000169325912608757
1140 0.000168630052608373
1141 0.000167934610924144
1142 0.000167239572271267
1143 0.000166544922225944
1144 0.000165850647229139
1145 0.0001651567345898
1146 0.000164463172487574
1147 0.000163769949974948
1148 0.000163077056978841
1149 0.000162384484301656
1150 0.000161692223621749
1151 0.000161000267493331
1152 0.000160308609345802
1153 0.000159617243482504
1154 0.000158926165078885
1155 0.000158235370180089
1156 0.000157544855697963
1157 0.000156854619407468
1158 0.000156164659942536
1159 0.000155474976791293
1160 0.000154785570290768
1161 0.000154096441620975
1162 0.000153407592798448
1163 0.000152719026669208
1164 0.000152030746901169
1165 0.000151342757975983
1166 0.000150655065180353
1167 0.000149967674596805
1168 0.000149280593093929
1169 0.000148593828316105
1170 0.00014790738867272
1171 0.000147221283326901
1172 0.000146535522183761
1173 0.000145850115878157
1174 0.00014516507576203
1175 0.000144480413891269
1176 0.000143796143012172
1177 0.000143112276547487
1178 0.000142428828582048
1179 0.000141745813848069
1180 0.000141063247710026
1181 0.000140381146149248
1182 0.000139699525748141
1183 0.000139018403674137
1184 0.00013833779766333
1185 0.000137657726003864
1186 0.000136978207519057
1187 0.000136299261550306
1188 0.00013562090793977
1189 0.000134943167012879
1190 0.00013426605956066
1191 0.000133589606821913
1192 0.000132913830465273
1193 0.000132238752571144
1194 0.000131564395613557
1195 0.000130890782441952
1196 0.000130217936262919
1197 0.000129545880621902
1198 0.000128874639384903
1199 0.000128204236720187
1200 0.000127534697080032
1201 0.000126866045182513
1202 0.000126198305993364
1203 0.000125531504707925
1204 0.000124865666733193
1205 0.000124200817670001
1206 0.000123536983295329
1207 0.00012287418954478
1208 0.000122212462495221
1209 0.000121551828347631
1210 0.000120892313410132
1211 0.000120233944081255
1212 0.000119576746833441
1213 0.000118920748196776
1214 0.000118265974743005
1215 0.000117612453069809
1216 0.00011696020978537
1217 0.000116309271493237
1218 0.000115659664777488
1219 0.000115011416188225
1220 0.000114364552227386
1221 0.000113719099334886
1222 0.000113075083875118
1223 0.000112432532123787
1224 0.000111791470255106
1225 0.000111151924329358
1226 0.000110513920280813
1227 0.000109877483906035
1228 0.000109242640852526
1229 0.000108609416607799
1230 0.000107977836488779
1231 0.000107347925631613
1232 0.000106719708981852
1233 0.00010609321128501
1234 0.000105468457077506
1235 0.000104845470677986
1236 0.000104224276179005
1237 0.000103604897439104
1238 0.000102987358075239
1239 0.000102371681455577
1240 0.000101757890692659
1241 0.000101146008636911
1242 0.000100536057870506
1243 9.99280607015684e-05
1244 9.9322039158717e-05
1245 9.87180149859241e-05
1246 9.81160096377137e-05
1247 9.75160442746553e-05
1248 9.69181397591706e-05
1249 9.63223166516244e-05
1250 9.57285952067152e-05
1251 9.51369953701264e-05
1252 9.45475367754467e-05
1253 9.39602387413495e-05
1254 9.33751202690108e-05
1255 9.27922000397607e-05
1256 9.22114964129579e-05
1257 9.16330274240765e-05
1258 9.10568107829896e-05
1259 9.04828638724399e-05
1260 8.99112037466934e-05
1261 8.93418471303459e-05
1262 8.8774810417306e-05
1263 8.82101096698883e-05
1264 8.76477606180696e-05
1265 8.70877786588401e-05
1266 8.65301788556836e-05
1267 8.59749759381378e-05
1268 8.54221843014532e-05
1269 8.48718180063233e-05
1270 8.43238907786828e-05
1271 8.37784160095633e-05
1272 8.32354067549879e-05
1273 8.26948757359141e-05
1274 8.21568353381974e-05
1275 8.16212976125668e-05
1276 8.10882742746316e-05
1277 8.05577767048683e-05
1278 8.00298159486183e-05
1279 7.95044027160646e-05
1280 7.89815473821949e-05
1281 7.84612599867386e-05
1282 7.79435502340735e-05
1283 7.7428427493096e-05
1284 7.69159007970552e-05
1285 7.64059788433348e-05
1286 7.58986699932003e-05
1287 7.53939822714775e-05
1288 7.48919233661988e-05
1289 7.43925006281778e-05
1290 7.38957210705329e-05
1291 7.34015913681578e-05
1292 7.29101178571288e-05
1293 7.24213065340571e-05
1294 7.19351630553878e-05
1295 7.14516927366358e-05
1296 7.0970900551582e-05
1297 7.04927911314037e-05
1298 7.00173687637699e-05
1299 6.95446373918863e-05
1300 6.90746006135016e-05
1301 6.86072616798804e-05
1302 6.81426234947417e-05
1303 6.76806886131765e-05
1304 6.72214592405426e-05
1305 6.67649372313472e-05
1306 6.63111240881246e-05
1307 6.58600209603127e-05
1308 6.54116286431361e-05
1309 6.49659475765095e-05
1310 6.45229778439589e-05
1311 6.40827191715743e-05
1312 6.36451709270098e-05
1313 6.32103321185226e-05
1314 6.27782013940759e-05
1315 6.23487770405057e-05
1316 6.19220569827635e-05
1317 6.1498038783245e-05
1318 6.10767196412107e-05
1319 6.06580963923114e-05
1320 6.02421655082262e-05
1321 5.98289230964224e-05
1322 5.94183649000461e-05
1323 5.90104862979549e-05
1324 5.86052823048983e-05
1325 5.82027475718574e-05
1326 5.78028763865525e-05
1327 5.74056626741235e-05
1328 5.70110999979992e-05
1329 5.66191815609538e-05
1330 5.62299002063661e-05
1331 5.58432484196843e-05
1332 5.54592183301074e-05
1333 5.5077801712485e-05
1334 5.46989899894471e-05
1335 5.4322774233763e-05
1336 5.39491451709469e-05
1337 5.35780931820974e-05
1338 5.32096083069937e-05
1339 5.28436802474398e-05
1340 5.24802983708685e-05
1341 5.21194517141982e-05
1342 5.17611289879589e-05
1343 5.14053185806766e-05
1344 5.10520085635256e-05
1345 5.07011866952436e-05
1346 5.03528404273151e-05
1347 5.00069569094213e-05
1348 4.96635229951502e-05
1349 4.93225252479762e-05
1350 4.89839499474931e-05
1351 4.86477830959144e-05
1352 4.83140104248192e-05
1353 4.79826174021556e-05
1354 4.76535892394872e-05
1355 4.7326910899482e-05
1356 4.70025671036376e-05
1357 4.66805423402331e-05
1358 4.63608208725073e-05
1359 4.60433867470471e-05
1360 4.572822380239e-05
1361 4.5415315677817e-05
1362 4.51046458223448e-05
1363 4.4796197503889e-05
1364 4.44899538186061e-05
1365 4.41858977003926e-05
1366 4.38840119305329e-05
1367 4.3584279147488e-05
1368 4.32866818568106e-05
1369 4.29912024411759e-05
1370 4.26978231705171e-05
1371 4.24065262122483e-05
1372 4.21172936415701e-05
1373 4.18301074518374e-05
1374 4.1544949564983e-05
1375 4.12618018419758e-05
1376 4.09806460933075e-05
1377 4.07014640894919e-05
1378 4.04242375715608e-05
1379 4.01489482615452e-05
1380 3.98755778729273e-05
1381 3.96041081210507e-05
1382 3.93345207334734e-05
1383 3.90667974602491e-05
1384 3.88009200841284e-05
1385 3.85368704306591e-05
1386 3.82746303781778e-05
1387 3.8014181867679e-05
1388 3.77555069125454e-05
1389 3.74985876081306e-05
1390 3.72434061411798e-05
1391 3.69899447990774e-05
1392 3.67381859789078e-05
1393 3.64881121963218e-05
1394 3.62397060941914e-05
1395 3.59929504510495e-05
1396 3.57478281892983e-05
1397 3.55043223831793e-05
1398 3.52624162664953e-05
1399 3.50220932400753e-05
1400 3.47833368789717e-05
1401 3.45461309393869e-05
1402 3.43104593653154e-05
1403 3.40763062948997e-05
1404 3.38436560664914e-05
1405 3.36124932244095e-05
1406 3.33828025243962e-05
1407 3.31545689387599e-05
1408 3.2927777661204e-05
1409 3.27024141113365e-05
1410 3.24784639388599e-05
1411 3.22559130274345e-05
1412 3.20347474982199e-05
1413 3.18149537130842e-05
1414 3.15965182774905e-05
1415 3.13794280430512e-05
1416 3.11636701097586e-05
1417 3.0949231827885e-05
1418 3.0736100799561e-05
1419 3.05242648800302e-05
1420 3.03137121785811e-05
1421 3.01044310591655e-05
1422 2.98964101407013e-05
1423 2.96896382970656e-05
1424 2.94841046567847e-05
1425 2.92797986024231e-05
1426 2.90767097696797e-05
1427 2.88748280461941e-05
1428 2.86741435700748e-05
1429 2.84746467281479e-05
1430 2.82763281539425e-05
1431 2.80791787254143e-05
1432 2.78831895624167e-05
1433 2.76883520239299e-05
1434 2.74946577050526e-05
1435 2.7302098433769e-05
1436 2.71106662674975e-05
1437 2.69203534894316e-05
1438 2.67311526046823e-05
1439 2.65430563362326e-05
1440 2.63560576207102e-05
1441 2.61701496039949e-05
1442 2.59853256366655e-05
1443 2.58015792692966e-05
1444 2.56189042476197e-05
1445 2.54372945075559e-05
1446 2.52567441701297e-05
1447 2.50772475362764e-05
1448 2.48987990815537e-05
1449 2.47213934507654e-05
1450 2.45450254525103e-05
1451 2.43696900536646e-05
1452 2.41953823738082e-05
1453 2.40220976796068e-05
1454 2.38498313791567e-05
1455 2.36785790163038e-05
1456 2.35083362649474e-05
1457 2.33390989233357e-05
1458 2.31708629083635e-05
1459 2.30036242498815e-05
1460 2.28373790850259e-05
1461 2.26721236525755e-05
1462 2.25078542873471e-05
1463 2.2344567414634e-05
1464 2.21822595446975e-05
1465 2.20209272673207e-05
1466 2.1860567246426e-05
1467 2.170117621477e-05
1468 2.15427509687167e-05
1469 2.13852883631004e-05
1470 2.12287853061791e-05
1471 2.10732387546891e-05
1472 2.09186457090013e-05
1473 2.0765003208389e-05
1474 2.06123083264083e-05
1475 2.0460558166396e-05
1476 2.03097498570926e-05
1477 2.01598805483877e-05
1478 2.00109474071974e-05
1479 1.98629476134733e-05
1480 1.9715878356347e-05
1481 1.95697368304117e-05
1482 1.94245202321442e-05
1483 1.92802257564685e-05
1484 1.91368505934621e-05
1485 1.89943919252076e-05
1486 1.88528469227877e-05
1487 1.8712212743429e-05
1488 1.85724865277887e-05
1489 1.84336653973911e-05
1490 1.82957464522073e-05
1491 1.81587267683825e-05
1492 1.80226033961079e-05
1493 1.78873733576365e-05
1494 1.77530336454423e-05
1495 1.76195812205211e-05
1496 1.74870130108309e-05
1497 1.73553259098717e-05
1498 1.72245167754e-05
1499 1.70945824282797e-05
};
\addlegendentry{medium}
\addplot [semithick, forestgreen4416044]
table {1 2.64158133909484e-08
2 2.86702563117946e-08
3 3.11069586198815e-08
4 3.37397601522234e-08
5 3.65834761801492e-08
6 3.96539600895268e-08
7 4.29681696254553e-08
8 4.65442368705797e-08
9 5.040154213188e-08
10 5.45607919165394e-08
11 5.90441011832281e-08
12 6.38750800609294e-08
13 6.90789252331726e-08
14 7.46825161912507e-08
15 8.07145165657461e-08
16 8.72054807512276e-08
17 9.41879660445895e-08
18 1.01696650522933e-07
19 1.09768456892204e-07
20 1.18442682542948e-07
21 1.27761136054634e-07
22 1.3776828039468e-07
23 1.48511383063007e-07
24 1.60040673437193e-07
25 1.72409507577471e-07
26 1.85674540754328e-07
27 1.99895907965135e-07
28 2.15137412709034e-07
29 2.31466724292008e-07
30 2.48955583936188e-07
31 2.67680019969152e-07
32 2.87720572370058e-07
33 3.0916252695011e-07
34 3.3209615944479e-07
35 3.56616989794652e-07
36 3.82826046890124e-07
37 4.10830144053736e-07
38 4.40742165530295e-07
39 4.72681364251932e-07
40 5.06773671140405e-07
41 5.43152016203699e-07
42 5.81956661677562e-07
43 6.23335547455245e-07
44 6.67444649040474e-07
45 7.14448348249102e-07
46 7.645198168744e-07
47 8.17841413519119e-07
48 8.7460509378465e-07
49 9.35012833993314e-07
50 9.9927706860428e-07
51 1.06762114146703e-06
52 1.14027977103782e-06
53 1.2174995296652e-06
54 1.29953933702968e-06
55 1.38667096779975e-06
56 1.47917957354328e-06
57 1.57736421890678e-06
58 1.68153843204911e-06
59 1.79203076928629e-06
60 1.90918539387515e-06
61 2.03336266883112e-06
62 2.16493976364186e-06
63 2.30431127470377e-06
64 2.45188985927196e-06
65 2.6081068826751e-06
66 2.77341307850858e-06
67 2.94827922147556e-06
68 3.13319681250425e-06
69 3.32867877572479e-06
70 3.53526016684345e-06
71 3.75349889240292e-06
72 3.9839764393698e-06
73 4.22729861444116e-06
74 4.48409629240673e-06
75 4.7550261728546e-06
76 5.04077154445221e-06
77 5.34204305597771e-06
78 5.65957949322461e-06
79 5.99414856084169e-06
80 6.34654766811375e-06
81 6.71760471763004e-06
82 7.10817889572912e-06
83 7.51916146354548e-06
84 7.95147654742751e-06
85 8.40608192743449e-06
86 8.88396982255589e-06
87 9.38616767124504e-06
88 9.91373890578897e-06
89 1.04677837189843e-05
90 1.10494398215235e-05
91 1.16598831884453e-05
92 1.23003287929391e-05
93 1.29720313257358e-05
94 1.36762858982735e-05
95 1.44144287277587e-05
96 1.51878378022019e-05
97 1.59979335234528e-05
98 1.68461793262163e-05
99 1.77340822709786e-05
100 1.86631936087393e-05
101 1.96351093153945e-05
102 2.06514705935947e-05
103 2.1713964339852e-05
104 2.2824323574649e-05
105 2.39843278332768e-05
106 2.51958035151078e-05
107 2.64606241889847e-05
108 2.77807108523969e-05
109 2.91580321421141e-05
110 3.0594604493929e-05
111 3.20924922491707e-05
112 3.36538077056605e-05
113 3.52807111107773e-05
114 3.69754105943337e-05
115 3.8740162038985e-05
116 4.0577268885905e-05
117 4.24890818735201e-05
118 4.44779987071217e-05
119 4.65464636572232e-05
120 4.86969670845922e-05
121 5.09320448899366e-05
122 5.32542778862969e-05
123 5.56662910922756e-05
124 5.81707529443045e-05
125 6.07703744262425e-05
126 6.34679081147004e-05
127 6.62661471385758e-05
128 6.91679240513958e-05
129 7.21761096151765e-05
130 7.52936114946446e-05
131 7.85233728607728e-05
132 8.18683709027292e-05
133 8.53316152474656e-05
134 8.89161462863587e-05
135 9.26250334084157e-05
136 9.64613731397439e-05
137 0.000100428287189154
138 0.000104528920399947
139 0.000108766438608031
140 0.000113144026406842
141 0.000117664884819559
142 0.000122332228879442
143 0.000127149285119192
144 0.000132119288970528
145 0.000137245482075291
146 0.000142531109509676
147 0.000147979416923291
148 0.000153593647595058
149 0.000159377039408098
150 0.000165332821745963
151 0.00017146421231287
152 0.000177774413880634
153 0.00018426661096539
154 0.000190943966437269
155 0.000197809618066462
156 0.00020486667500925
157 0.000212118214237898
158 0.000219567276918305
159 0.000227216864739774
160 0.000235069936201095
161 0.000243129402857716
162 0.000251398125534592
163 0.000259878910509724
164 0.000268574505673429
165 0.000277487596668577
166 0.00028662080301722
167 0.00029597667423906
168 0.000305557685967477
169 0.000315366236068861
170 0.000325404640771086
171 0.00033567513080718
172 0.000346179847580203
173 0.000356920839355505
174 0.000367900057486502
175 0.000379119352680307
176 0.00039058047130953
177 0.000402285051776383
178 0.000414234620935672
179 0.000426430590582835
180 0.000438874254013397
181 0.000451566782660112
182 0.00046450922281408
183 0.000477702492435912
184 0.000491147378063238
185 0.000504844531820323
186 0.000518794468535979
187 0.000532997562975408
188 0.000547454047191665
189 0.000562164008002392
190 0.000577127384596979
191 0.000592343966279527
192 0.000607813390352668
193 0.000623535140146737
194 0.000639508543199293
195 0.000655732769589049
196 0.000672206830428543
197 0.000688929576519322
198 0.000705899697173247
199 0.000723115719203368
200 0.000740576006087361
201 0.000758278757306278
202 0.000776222007861166
203 0.000794403627969639
204 0.000812821322944336
205 0.000831472633254611
206 0.000850354934772929
207 0.000869465439206553
208 0.000888801194715207
209 0.000908359086714848
210 0.000928135838867384
211 0.000948128014255746
212 0.000968332016743576
213 0.000988744092518257
214 0.00100936033181579
215 0.00103017667082536
216 0.00105118889377179
217 0.00107239263517275
218 0.00109378338226848
219 0.00111535647762
220 0.00113710712187278
221 0.00115903037668202
222 0.00118112116779469
223 0.00120337428828489
224 0.00122578440193651
225 0.00124834604676937
226 0.00127105363870249
227 0.00129390147534949
228 0.00131688373994026
229 0.00133999450536245
230 0.00136322773831711
231 0.00138657730358147
232 0.00141003696837257
233 0.00143360040680481
234 0.00145726120443444
235 0.00148101286288387
236 0.00150484880453866
237 0.00152876237730993
238 0.00155274685945448
239 0.00157679546444574
240 0.00160090134588741
241 0.00162505760246256
242 0.00164925728291102
243 0.00167349339102659
244 0.00169775889066773
245 0.00172204671077314
246 0.00174634975037597
247 0.00177066088360835
248 0.00179497296468966
249 0.0018192788328913
250 0.00184357131747093
251 0.00186784324256947
252 0.00189208743206427
253 0.00191629671437181
254 0.00194046392719381
255 0.00196458192220082
256 0.00198864356964736
257 0.00201264176291283
258 0.00203656942296326
259 0.0020604195027286
260 0.00208418499139059
261 0.00210785891857722
262 0.00213143435845894
263 0.00215490443374297
264 0.00217826231956223
265 0.00220150124725515
266 0.00222461450803396
267 0.00224759545653777
268 0.00227043751426947
269 0.00229313417291285
270 0.00231567899752948
271 0.00233806562963312
272 0.00236028779014106
273 0.00238233928220097
274 0.00240421399389384
275 0.00242590590081151
276 0.00244740906851009
277 0.0024687176548393
278 0.0024898259121477
279 0.00251072818936652
280 0.00253141893397144
281 0.0025518926938254
282 0.00257214411890306
283 0.00259216796289994
284 0.00261195908472789
285 0.00263151244989909
286 0.00265082313180245
287 0.00266988631287348
288 0.00268869728566279
289 0.00270725145380435
290 0.00272554433288831
291 0.00274357155124114
292 0.00276132885061698
293 0.00277881208680359
294 0.00279601723014721
295 0.00281294036599926
296 0.00282957769508994
297 0.00284592553383119
298 0.00286198031455467
299 0.00287773858568713
300 0.00289319701186779
301 0.00290835237401182
302 0.00292320156932362
303 0.00293774161126291
304 0.00295196962946882
305 0.00296588286964444
306 0.00297947869340554
307 0.00299275457809782
308 0.00300570811658427
309 0.00301833701700768
310 0.0030306391025299
311 0.00304261231105135
312 0.00305425469491365
313 0.00306556442058733
314 0.00307653976834732
315 0.00308717913193852
316 0.00309748101823299
317 0.00310744404688127
318 0.00311706694995794
319 0.00312634857160517
320 0.00313528786767265
321 0.0031438839053574
322 0.00315213586284183
323 0.00316004302893348
324 0.00316760480270307
325 0.00317482069312491
326 0.0031816903187165
327 0.00318821340717875
328 0.00319438979503612
329 0.00320021942727509
330 0.00320570235698159
331 0.00321083874497563
332 0.00321562885944126
333 0.00322007307555234
334 0.00322417187509071
335 0.00322792584605659
336 0.00323133568226891
337 0.00323440218295339
338 0.00323712625231729
339 0.00323950889910746
340 0.0032415512361516
341 0.00324325447987784
342 0.00324461994981283
343 0.00324564906805442
344 0.00324634335871748
345 0.00324670444734976
346 0.00324673406031614
347 0.00324643402414811
348 0.00324580626485686
349 0.00324485280720699
350 0.00324357577394885
351 0.00324197738500767
352 0.00324005995662561
353 0.00323782590045731
354 0.00323527772261432
355 0.0032324180226579
356 0.00322924949253781
357 0.00322577491547603
358 0.0032219971647924
359 0.0032179192026727
360 0.00321354407887569
361 0.00320887492937994
362 0.00320391497496745
363 0.00319866751974548
364 0.00319313594960333
365 0.00318732373060554
366 0.00318123440732071
367 0.00317487160108439
368 0.00316823900819869
369 0.00316134039806595
370 0.00315417961125857
371 0.003146760557526
372 0.00313908721373725
373 0.00313116362176276
374 0.00312299388629496
375 0.00311458217260878
376 0.003105932704265
377 0.0030970497607564
378 0.00308793767509964
379 0.00307860083137483
380 0.0030690436622142
381 0.00305927064624264
382 0.00304928630547348
383 0.00303909520266
384 0.00302870193860741
385 0.00301811114944801
386 0.00300732750388051
387 0.00299635570037926
388 0.00298520046437562
389 0.002973866545413
390 0.00296235871428306
391 0.00295068176014184
392 0.00293884048761332
393 0.00292683971388093
394 0.00291468426577323
395 0.00290237897684582
396 0.0028899286844635
397 0.00287733822688713
398 0.00286461244036778
399 0.0028517561562534
400 0.00283877419811007
401 0.00282567137886308
402 0.00281245249796061
403 0.00279912233856382
404 0.0027856856647673
405 0.0027721472188529
406 0.00275851171858103
407 0.00274478385452222
408 0.00273096828743282
409 0.00271706964567774
410 0.00270309252270301
411 0.00268904147456278
412 0.00267492101750123
413 0.0026607356255943
414 0.00264648972845308
415 0.00263218770899128
416 0.00261783390125955
417 0.00260343258834905
418 0.00258898800036561
419 0.0025745043124777
420 0.00255998564303916
421 0.00254543605178884
422 0.00253085953812842
423 0.00251626003948008
424 0.00250164142972524
425 0.00248700751772544
426 0.00247236204592598
427 0.00245770868904407
428 0.00244305105284057
429 0.00242839267297771
430 0.00241373701396133
431 0.00239908746816885
432 0.00238444735496316
433 0.00236981991989137
434 0.00235520833396899
435 0.00234061569304861
436 0.00232604501727329
437 0.0023114992506129
438 0.00229698126048346
439 0.00228249383744832
440 0.00226803969499984
441 0.00225362146942072
442 0.00223924171972385
443 0.00222490292766851
444 0.0022106074978522
445 0.00219635775787651
446 0.00218215595858432
447 0.00216800427436807
448 0.00215390480354586
449 0.00213985956880422
450 0.00212587051770538
451 0.0021119395232568
452 0.00209806838454094
453 0.00208425882740303
454 0.00207051250519466
455 0.00205683099957082
456 0.00204321582133798
457 0.00202966841135109
458 0.00201619014145689
459 0.00200278231548121
460 0.0019894461702578
461 0.00197618287669615
462 0.00196299354088621
463 0.00194987920523698
464 0.00193684084964712
465 0.00192387939270457
466 0.00191099569291346
467 0.00189819054994491
468 0.00188546470591047
469 0.00187281884665485
470 0.00186025360306612
471 0.00184776955240108
472 0.00183536721962345
473 0.0018230470787522
474 0.00181080955421889
475 0.00179865502223064
476 0.00178658381213784
477 0.00177459620780341
478 0.00176269244897259
479 0.00175087273264077
480 0.0017391372144176
481 0.00172748600988599
482 0.00171591919595325
483 0.0017044368121942
484 0.00169303886218292
485 0.00168172531481318
486 0.00167049610560502
487 0.00165935113799632
488 0.00164829028461851
489 0.00163731338855453
490 0.00162642026457804
491 0.00161561070037303
492 0.00160488445773245
493 0.00159424127373514
494 0.00158368086189993
495 0.00157320291331618
496 0.00156280709775021
497 0.00155249306472654
498 0.00154226044458361
499 0.00153210884950348
500 0.00152203787451473
501 0.00151204709846837
502 0.00150213608498663
503 0.00149230438338369
504 0.00148255152955895
505 0.00147287704686211
506 0.00146328044693022
507 0.00145376123049643
508 0.00144431888817096
509 0.00143495290119391
510 0.00142566274216007
511 0.00141644787571614
512 0.00140730775923069
513 0.00139824184343654
514 0.00138924957304662
515 0.00138033038734336
516 0.00137148372074171
517 0.00136270900332693
518 0.00135400566136712
519 0.00134537311780084
520 0.00133681079270127
521 0.00132831810371642
522 0.00131989446648655
523 0.0013115392950396
524 0.00130325200216459
525 0.00129503199976463
526 0.00128687869918918
527 0.00127879151154714
528 0.00127076984800095
529 0.00126281312004253
530 0.00125492073975216
531 0.00124709212004021
532 0.00123932667487354
533 0.00123162381948625
534 0.0012239829705764
535 0.00121640354648867
536 0.00120888496738446
537 0.00120142665539932
538 0.0011940280347893
539 0.00118668853206605
540 0.00117940757612218
541 0.0011721845983468
542 0.00116501903273255
543 0.00115791031597434
544 0.0011508578875606
545 0.00114386118985753
546 0.00113691966818721
547 0.00113003277089963
548 0.00112319994943993
549 0.0011164206584104
550 0.00110969435562882
551 0.00110302050218246
552 0.00109639856247952
553 0.00108982800429688
554 0.00108330829882594
555 0.00107683892071623
556 0.00107041934811713
557 0.00106404906271803
558 0.00105772754978774
559 0.00105145429821252
560 0.0010452288005337
561 0.00103905055298485
562 0.00103291905552853
563 0.00102683381189301
564 0.0010207943296091
565 0.00101480012004696
566 0.0010088506984532
567 0.00100294558398841
568 0.000997084299764805
569 0.000991266372884488
570 0.000985491334477877
571 0.000979758719742696
572 0.000974068067983231
573 0.000968418922649838
574 0.000962810831378829
575 0.000957243346032436
576 0.00095171602273893
577 0.000946228421932595
578 0.000940780108393888
579 0.000935370651288996
580 0.000929999624209279
581 0.000924666605210285
582 0.000919371176849788
583 0.000914112926225573
584 0.000908891445011848
585 0.000903706329494914
586 0.000898557180607376
587 0.000893443603961307
588 0.000888365209879576
589 0.000883321613425775
590 0.000878312434432288
591 0.000873337297526325
592 0.000868395832154036
593 0.000863487672602424
594 0.000858612458018817
595 0.000853769832428004
596 0.000848959444746888
597 0.00084418094879634
598 0.000839434003310516
599 0.000834718271943201
600 0.000830033423271391
601 0.00082537913079586
602 0.000820755072938808
603 0.00081616093303843
604 0.000811596399340405
605 0.000807061164986328
606 0.000802554927999149
607 0.000798077391265347
608 0.000793628262514211
609 0.000789207254293973
610 0.000784814083944933
611 0.00078044847356974
612 0.000776110150000589
613 0.000771798844763763
614 0.000767514294041262
615 0.000763256238629816
616 0.000759024423897354
617 0.000754818599736826
618 0.000750638520517918
619 0.000746483945036171
620 0.000742354636460201
621 0.00073825036227678
622 0.000734170894234075
623 0.000730116008283051
624 0.000726085484517372
625 0.000722079107111733
626 0.000718096664258844
627 0.000714137948105351
628 0.000710202754686483
629 0.000706290883860053
630 0.000702402139239487
631 0.000698536328126405
632 0.000694693261442532
633 0.000690872753661546
634 0.0006870746227404
635 0.000683298690050897
636 0.000679544780311066
637 0.000675812721516883
638 0.000672102344874192
639 0.000668413484731109
640 0.000664745978510914
641 0.00066109966664547
642 0.000657474392509548
643 0.000653870002355708
644 0.00065028634525026
645 0.000646723273009979
646 0.000643180640139936
647 0.00063965830377232
648 0.000636156123606388
649 0.000632673961849543
650 0.000629211683159514
651 0.000625769154587801
652 0.000622346245524283
653 0.000618942827642964
654 0.000615558774849001
655 0.000612193963226852
656 0.000608848270989629
657 0.000605521578429514
658 0.000602213767869417
659 0.000598924723615571
660 0.000595654331911151
661 0.000592402480891005
662 0.000589169060537124
663 0.000585953962635079
664 0.000582757080731223
665 0.000579578310090585
666 0.00057641754765548
667 0.000573274692004607
668 0.000570149643312748
669 0.00056704230331079
670 0.000563952575246191
671 0.000560880363843577
672 0.000557825575265703
673 0.000554788117074345
674 0.000551767898191285
675 0.00054876482885937
676 0.000545778820603191
677 0.000542809786189777
678 0.000539857639588981
679 0.000536922295933523
680 0.000534003671478548
681 0.000531101683561009
682 0.000528216250558216
683 0.000525347291846194
684 0.000522494727757134
685 0.000519658479536515
686 0.000516838469299417
687 0.000514034619986246
688 0.000511246855317798
689 0.000508475099749587
690 0.000505719278425583
691 0.000502979317131251
692 0.000500255142245896
693 0.000497546680694461
694 0.000494853859898656
695 0.000492176607727627
696 0.000489514852448005
697 0.00048686852267357
698 0.000484237547314505
699 0.000481621855526306
700 0.000479021376658478
701 0.000476436040202954
702 0.000473865775742579
703 0.000471310512899483
704 0.000468770181283589
705 0.000466244710441331
706 0.00046373402980471
707 0.000461238068640736
708 0.000458756756001442
709 0.000456290020674567
710 0.000453837791134995
711 0.000451399995497139
712 0.00044897656146838
713 0.00044656741630362
714 0.000444172486761199
715 0.000441791699060212
716 0.000439424978839365
717 0.0004370722511176
718 0.000434733440256443
719 0.000432408469924375
720 0.000430097263063229
721 0.000427799741856811
722 0.000425515827701806
723 0.000423245441181099
724 0.000420988502039684
725 0.000418744929163125
726 0.000416514640558847
727 0.000414297553340167
728 0.000412093583713291
729 0.000409902646967294
730 0.000407724657467187
731 0.000405559528650038
732 0.000403407173024396
733 0.000401267502172836
734 0.000399140426757873
735 0.000397025856531118
736 0.000394923700345786
737 0.000392833866172574
738 0.000390756261118825
739 0.000388690791451067
740 0.000386637362620889
741 0.000384595879294083
742 0.000382566245383053
743 0.000380548364082464
744 0.000378542137908053
745 0.000376547468738489
746 0.000374564257860362
747 0.000372592406015997
748 0.000370631813454203
749 0.000368682379983787
750 0.000366744005029608
751 0.000364816587691272
752 0.000362900026804205
753 0.000360994221002898
754 0.000359099068786447
755 0.000357214468585913
756 0.000355340318833614
757 0.000353476518034044
758 0.000351622964836289
759 0.000349779558107801
760 0.000347946197009318
761 0.000346122781070734
762 0.000344309210267807
763 0.00034250538509942
764 0.000340711206665338
765 0.000338926576744109
766 0.000337151397871067
767 0.000335385573416123
768 0.000333629007661257
769 0.000331881605877414
770 0.000330143274400715
771 0.000328413920707688
772 0.000326693453489432
773 0.000324981782724428
774 0.00032327881974991
775 0.000321584477331526
776 0.000319898669731188
777 0.000318221312772875
778 0.000316552323906274
779 0.000314891622268087
780 0.00031323912874082
781 0.000311594766008913
782 0.000309958458612108
783 0.000308330132995897
784 0.000306709717558873
785 0.000305097142696969
786 0.00030349234084438
787 0.000301895246511094
788 0.000300305796316975
789 0.000298723929022266
790 0.000297149585554456
791 0.00029558270903144
792 0.000294023244780916
793 0.000292471140356006
794 0.000290926345546976
795 0.000289388812389132
796 0.000287858495166826
797 0.000286335350413529
798 0.000284819336908049
799 0.000283310415666854
800 0.000281808549932528
801 0.000280313705158427
802 0.000278825848989518
803 0.000277344951239502
804 0.00027587098386426
805 0.000274403920931695
806 0.000272943738588042
807 0.000271490415020717
808 0.000270043930417865
809 0.000268604266924622
810 0.000267171408596245
811 0.000265745341348229
812 0.000264326052903533
813 0.000262913532737027
814 0.000261507772017325
815 0.000260108763546093
816 0.000258716501695057
817 0.000257330982340797
818 0.000255952202797505
819 0.000254580161747891
820 0.000253214859172321
821 0.000251856296276484
822 0.000250504475417625
823 0.000249159400029581
824 0.000247821074546816
825 0.000246489504327527
826 0.000245164695576135
827 0.000243846655265203
828 0.000242535391057055
829 0.00024123091122518
830 0.000239933224575674
831 0.000238642340368844
832 0.000237358268241128
833 0.000236081018127538
834 0.000234810600184771
835 0.000233547024715094
836 0.000232290302091266
837 0.000231040442682524
838 0.000229797456781896
839 0.000228561354534836
840 0.000227332145869506
841 0.000226109840428627
842 0.000224894447503191
843 0.00022368597596805
844 0.000222484434219543
845 0.000221289830115212
846 0.000220102170915778
847 0.000218921463229398
848 0.000217747712958319
849 0.000216580925248002
850 0.000215421104438768
851 0.000214268254020039
852 0.000213122376587234
853 0.000211983473801334
854 0.000210851546351183
855 0.000209726593918535
856 0.000208608615145885
857 0.000207497607607077
858 0.000206393567780705
859 0.00020529649102631
860 0.000204206371563365
861 0.000203123202453005
862 0.000202046975582511
863 0.000200977681652525
864 0.000199915310166889
865 0.00019885984942517
866 0.000197811286517728
867 0.000196769607323326
868 0.000195734796509197
869 0.000194706837533491
870 0.000193685712650088
871 0.000192671402915607
872 0.000191663888198604
873 0.00019066314719085
874 0.00018966915742058
875 0.000188681895267642
876 0.000187701335980459
877 0.000186727453694655
878 0.000185760221453303
879 0.000184799611228647
880 0.000183845593945223
881 0.000182898139504227
882 0.000181957216809096
883 0.000181022793792096
884 0.000180094837441892
885 0.00017917331383196
886 0.000178258188149698
887 0.0001773494247262
888 0.000176446987066503
889 0.000175550837880277
890 0.000174660939112801
891 0.000173777251976149
892 0.000172899736980481
893 0.000172028353965338
894 0.00017116306213084
895 0.000170303820068735
896 0.000169450585793155
897 0.000168603316771026
898 0.00016776196995208
899 0.000166926501798315
900 0.000166096868312933
901 0.00016527302506859
902 0.000164454927234972
903 0.000163642529605604
904 0.000162835786623826
905 0.000162034652407941
906 0.000161239080775431
907 0.000160449025266249
908 0.000159664439165113
909 0.000158885275522822
910 0.000158111487176539
911 0.000157343026769018
912 0.000156579846766805
913 0.000155821899477338
914 0.000155069137065022
915 0.000154321511566212
916 0.000153578974903147
917 0.000152841478896852
918 0.000152108975278997
919 0.000151381415702747
920 0.000150658751752641
921 0.000149940934953502
922 0.000149227916778424
923 0.000148519648655879
924 0.000147816081975967
925 0.000147117168095853
926 0.000146422858344459
927 0.000145733104026415
928 0.000145047856425365
929 0.000144367066806652
930 0.000143690686419438
931 0.000143018666498331
932 0.000142350958264551
933 0.000141687512926724
934 0.000141028281681329
935 0.000140373215712894
936 0.00013972226619396
937 0.000139075384284914
938 0.000138432521133732
939 0.000137793627875677
940 0.000137158655633049
941 0.000136527555515002
942 0.00013590027861753
943 0.000135276776023622
944 0.000134656998803723
945 0.000134040898016447
946 0.000133428424709698
947 0.000132819529922175
948 0.000132214164685334
949 0.000131612280025873
950 0.000131013826968722
951 0.000130418756540646
952 0.00012982701977445
953 0.000129238567713839
954 0.000128653351418959
955 0.000128071321972636
956 0.000127492430487357
957 0.000126916628113004
958 0.00012634386604534
959 0.000125774095535296
960 0.000125207267899039
961 0.000124643334528841
962 0.000124082246904751
963 0.000123523956607066
964 0.000122968415329607
965 0.000122415574893774
966 0.000121865387263397
967 0.000121317804560338
968 0.000120772779080856
969 0.000120230263312694
970 0.000119690209952874
971 0.000119152571926177
972 0.000118617302404267
973 0.000118084354825441
974 0.00011755368291496
975 0.000117025240705933
976 0.0001164989825607
977 0.000115974863192698
978 0.000115452837688735
979 0.000114932861531648
980 0.000114414890623298
981 0.000113898881307836
982 0.000113384790395207
983 0.000112872575184833
984 0.000112362193489419
985 0.000111853603658836
986 0.000111346764604023
987 0.00011084163582085
988 0.000110338177413888
989 0.000109836350120037
990 0.000109336115331945
991 0.000108837435121172
992 0.000108340272261037
993 0.0001078445902491
994 0.000107350353329217
995 0.000106857526513115
996 0.000106366075601453
997 0.000105875967204283
998 0.000105387168760895
999 0.000104899648558976
1000 0.000104413375753042
1001 0.000103928320382104
1002 0.000103444453386518
1003 0.000102961746623965
1004 0.000102480172884551
1005 0.000101999705904967
1006 0.00010152032038167
1007 0.000101041991983074
1008 0.000100564697360701
1009 0.000100088414159271
1010 9.96131210257006e-05
1011 9.91387976170073e-05
1012 9.86654246070607e-05
1013 9.81929836922023e-05
1014 9.77214575956997e-05
1015 9.72508300710218e-05
1016 9.67810859039365e-05
1017 9.63122109134101e-05
1018 9.58441919513255e-05
1019 9.53770169009927e-05
1020 9.49106746744757e-05
1021 9.44451552087321e-05
1022 9.39804494605664e-05
1023 9.35165494004249e-05
1024 9.30534480050234e-05
1025 9.25911392488406e-05
1026 9.21296180944869e-05
1027 9.16688804819735e-05
1028 9.12089233169e-05
1029 9.07497444575894e-05
1030 9.02913427012009e-05
1031 8.98337177688425e-05
1032 8.93768702897196e-05
1033 8.89208017843582e-05
1034 8.84655146469301e-05
1035 8.80110121267232e-05
1036 8.75572983087914e-05
1037 8.710437809383e-05
1038 8.6652257177316e-05
1039 8.62009420279519e-05
1040 8.57504398654723e-05
1041 8.53007586378358e-05
1042 8.48519069978688e-05
1043 8.44038942793967e-05
1044 8.39567304729209e-05
1045 8.35104262008692e-05
1046 8.30649926924953e-05
1047 8.26204417584496e-05
1048 8.2176785765093e-05
1049 8.17340376085808e-05
1050 8.12922106887857e-05
1051 8.08513188830871e-05
1052 8.04113765200935e-05
1053 7.99723983533314e-05
1054 7.95343995349508e-05
1055 7.90973955894968e-05
1056 7.8661402387783e-05
1057 7.82264361209198e-05
1058 7.77925132745321e-05
1059 7.73596506032071e-05
1060 7.69278651052246e-05
1061 7.64971739975823e-05
1062 7.60675946913803e-05
1063 7.56391447675811e-05
1064 7.5211841953185e-05
1065 7.47857040978509e-05
1066 7.43607491509902e-05
1067 7.39369951393683e-05
1068 7.35144601452265e-05
1069 7.30931622849622e-05
1070 7.26731196883767e-05
1071 7.22543504785184e-05
1072 7.18368727521355e-05
1073 7.14207045607514e-05
1074 7.10058638923813e-05
1075 7.05923686538971e-05
1076 7.01802366540483e-05
1077 6.97694855871529e-05
1078 6.93601330174541e-05
1079 6.89521963641533e-05
1080 6.85456928871137e-05
1081 6.81406396732422e-05
1082 6.7737053623536e-05
1083 6.73349514407976e-05
1084 6.69343496180092e-05
1085 6.65352644273536e-05
1086 6.61377119098846e-05
1087 6.57417078658144e-05
1088 6.53472678454309e-05
1089 6.49544071406058e-05
1090 6.45631407768973e-05
1091 6.4173483506218e-05
1092 6.37854498000577e-05
1093 6.33990538432364e-05
1094 6.30143095281737e-05
1095 6.26312304496471e-05
1096 6.22498299000247e-05
1097 6.18701208649442e-05
1098 6.14921160194219e-05
1099 6.11158277243614e-05
1100 6.07412680234463e-05
1101 6.03684486403902e-05
1102 5.99973809765183e-05
1103 5.96280761086633e-05
1104 5.92605447873457e-05
1105 5.88947974352198e-05
1106 5.85308441457648e-05
1107 5.81686946821916e-05
1108 5.78083584765505e-05
1109 5.74498446290166e-05
1110 5.70931619073305e-05
1111 5.67383187463812e-05
1112 5.63853232479024e-05
1113 5.60341831802744e-05
1114 5.56849059784115e-05
1115 5.53374987437152e-05
1116 5.49919682440866e-05
1117 5.46483209139767e-05
1118 5.43065628544698e-05
1119 5.39666998333827e-05
1120 5.36287372853755e-05
1121 5.32926803120619e-05
1122 5.29585336821142e-05
1123 5.26263018313588e-05
1124 5.22959888628504e-05
1125 5.19675985469357e-05
1126 5.16411343212902e-05
1127 5.13165992909377e-05
1128 5.09939962282504e-05
1129 5.06733275729313e-05
1130 5.03545954319829e-05
1131 5.0037801579669e-05
1132 4.97229474574697e-05
1133 4.94100341740464e-05
1134 4.90990625052114e-05
1135 4.8790032893925e-05
1136 4.84829454503209e-05
1137 4.81777999517713e-05
1138 4.7874595843009e-05
1139 4.7573332236312e-05
1140 4.72740079117652e-05
1141 4.69766213176171e-05
1142 4.66811705707382e-05
1143 4.63876534571993e-05
1144 4.60960674329827e-05
1145 4.58064096248429e-05
1146 4.55186768313267e-05
1147 4.52328655239715e-05
1148 4.4948971848696e-05
1149 4.46669916273924e-05
1150 4.43869203597405e-05
1151 4.41087532252534e-05
1152 4.38324850855666e-05
1153 4.35581104869869e-05
1154 4.32856236633087e-05
1155 4.30150185389106e-05
1156 4.27462887321417e-05
1157 4.24794275590056e-05
1158 4.22144280371543e-05
1159 4.1951282890193e-05
1160 4.16899845523054e-05
1161 4.14305251732052e-05
1162 4.11728966234138e-05
1163 4.09170904998687e-05
1164 4.06630981318642e-05
1165 4.04109105873196e-05
1166 4.0160518679381e-05
1167 3.9911912973344e-05
1168 3.96650837938996e-05
1169 3.94200212326942e-05
1170 3.91767151561969e-05
1171 3.89351552138643e-05
1172 3.8695330846594e-05
1173 3.84572312954518e-05
1174 3.82208456106641e-05
1175 3.79861626608562e-05
1176 3.77531711425235e-05
1177 3.75218595897178e-05
1178 3.72922163839288e-05
1179 3.70642297641446e-05
1180 3.68378878370659e-05
1181 3.66131785874569e-05
1182 3.63900898886067e-05
1183 3.61686095128787e-05
1184 3.59487251423252e-05
1185 3.57304243793389e-05
1186 3.55136947573193e-05
1187 3.52985237513232e-05
1188 3.50848987886777e-05
1189 3.48728072595233e-05
1190 3.46622365272654e-05
1191 3.44531739389009e-05
1192 3.4245606835198e-05
1193 3.40395225606953e-05
1194 3.38349084735009e-05
1195 3.3631751954857e-05
1196 3.34300404184489e-05
1197 3.32297613194281e-05
1198 3.3030902163128e-05
1199 3.28334505134437e-05
1200 3.26373940008556e-05
1201 3.24427203300698e-05
1202 3.2249417287257e-05
1203 3.20574727468672e-05
1204 3.18668746779988e-05
1205 3.16776111503082e-05
1206 3.14896703394375e-05
1207 3.13030405319489e-05
1208 3.11177101297481e-05
1209 3.09336676539877e-05
1210 3.07509017484367e-05
1211 3.05694011823073e-05
1212 3.03891548525333e-05
1213 3.02101517854928e-05
1214 3.00323811381696e-05
1215 2.98558321987554e-05
1216 2.96804943866895e-05
1217 2.95063572521363e-05
1218 2.93334104749087e-05
1219 2.91616438628381e-05
1220 2.89910473496018e-05
1221 2.88216109920134e-05
1222 2.86533249667908e-05
1223 2.84861795668117e-05
1224 2.83201651968742e-05
1225 2.81552723689737e-05
1226 2.79914916971214e-05
1227 2.78288138917169e-05
1228 2.76672297535018e-05
1229 2.75067301671129e-05
1230 2.73473060942624e-05
1231 2.71889485665695e-05
1232 2.70316486780695e-05
1233 2.687539757743e-05
1234 2.67201864599035e-05
1235 2.65660065590457e-05
1236 2.64128491382319e-05
1237 2.62607054820025e-05
1238 2.61095668872718e-05
1239 2.5959424654433e-05
1240 2.58102700783932e-05
1241 2.56620944395722e-05
1242 2.55148889949039e-05
1243 2.53686449688675e-05
1244 2.5223353544592e-05
1245 2.50790058550631e-05
1246 2.49355929744697e-05
1247 2.47931059097244e-05
1248 2.4651535592191e-05
1249 2.45108728696551e-05
1250 2.43711084985672e-05
1251 2.42322331365946e-05
1252 2.40942373355096e-05
1253 2.39571115344491e-05
1254 2.382084605357e-05
1255 2.36854310881342e-05
1256 2.35508567030449e-05
1257 2.3417112827865e-05
1258 2.32841892523391e-05
1259 2.31520756224427e-05
1260 2.30207614369812e-05
1261 2.28902360447568e-05
1262 2.27604886423224e-05
1263 2.26315082723402e-05
1264 2.2503283822556e-05
1265 2.2375804025406e-05
1266 2.22490574582647e-05
1267 2.21230325443426e-05
1268 2.19977175542424e-05
1269 2.1873100608177e-05
1270 2.17491696788527e-05
1271 2.16259125950195e-05
1272 2.15033170456851e-05
1273 2.13813705849936e-05
1274 2.12600606377584e-05
1275 2.11393745056467e-05
1276 2.10192993740037e-05
1277 2.0899822319308e-05
1278 2.07809303172412e-05
1279 2.06626102513616e-05
1280 2.05448489223611e-05
1281 2.04276330578895e-05
1282 2.03109493229239e-05
1283 2.01947843306632e-05
1284 2.00791246539217e-05
1285 1.99639568369986e-05
1286 1.98492674079956e-05
1287 1.97350428915554e-05
1288 1.96212698219898e-05
1289 1.95079347567694e-05
1290 1.93950242903406e-05
1291 1.92825250682387e-05
1292 1.91704238014623e-05
1293 1.90587072810746e-05
1294 1.89473623929961e-05
1295 1.88363761329526e-05
1296 1.87257356215421e-05
1297 1.86154281193816e-05
1298 1.85054410422998e-05
1299 1.83957619765341e-05
1300 1.82863786938972e-05
1301 1.81772791668728e-05
1302 1.80684515836047e-05
1303 1.79598843627405e-05
1304 1.78515661680924e-05
1305 1.77434859230795e-05
1306 1.76356328249133e-05
1307 1.75279963584929e-05
1308 1.74205663099726e-05
1309 1.7313332779969e-05
1310 1.72062861963736e-05
1311 1.70994173267396e-05
1312 1.69927172902099e-05
1313 1.68861775689578e-05
1314 1.67797900191107e-05
1315 1.66735468811299e-05
1316 1.65674407896191e-05
1317 1.64614647825395e-05
1318 1.63556123098055e-05
1319 1.62498772412415e-05
1320 1.61442538738797e-05
1321 1.60387369385795e-05
1322 1.59333216059547e-05
1323 1.58280034915908e-05
1324 1.5722778660542e-05
1325 1.5617643631097e-05
1326 1.55125953778022e-05
1327 1.5407631333738e-05
1328 1.53027493920423e-05
1329 1.51979479066755e-05
1330 1.50932256924298e-05
1331 1.49885820241792e-05
1332 1.48840166353759e-05
1333 1.47795297157949e-05
1334 1.4675121908534e-05
1335 1.4570794306278e-05
1336 1.44665484468349e-05
1337 1.4362386307957e-05
1338 1.425831030146e-05
1339 1.41543232666542e-05
1340 1.40504284631056e-05
1341 1.3946629562743e-05
1342 1.38429306413324e-05
1343 1.37393361693395e-05
1344 1.36358510022009e-05
1345 1.35324803700294e-05
1346 1.34292298667779e-05
1347 1.33261054388872e-05
1348 1.32231133734446e-05
1349 1.31202602858818e-05
1350 1.30175531072415e-05
1351 1.291499907104e-05
1352 1.28126056997589e-05
1353 1.2710380790995e-05
1354 1.26083324032998e-05
1355 1.25064688417415e-05
1356 1.24047986432211e-05
1357 1.23033305615744e-05
1358 1.22020735524931e-05
1359 1.2101036758298e-05
1360 1.20002294925948e-05
1361 1.18996612248483e-05
1362 1.17993415649029e-05
1363 1.1699280247485e-05
1364 1.1599487116717e-05
1365 1.14999721106732e-05
1366 1.14007452460091e-05
1367 1.13018166026945e-05
1368 1.12031963088769e-05
1369 1.11048945259059e-05
1370 1.10069214335443e-05
1371 1.09092872153941e-05
1372 1.08120020445601e-05
1373 1.07150760695786e-05
1374 1.06185194006321e-05
1375 1.05223420960733e-05
1376 1.04265541492789e-05
1377 1.03311654758534e-05
1378 1.02361859012001e-05
1379 1.01416251484787e-05
1380 1.00474928269626e-05
1381 9.95379842081211e-06
1382 9.86055127827654e-06
1383 9.76776060133584e-06
1384 9.6754354357933e-06
1385 9.5835846618275e-06
1386 9.49221698501115e-06
1387 9.40134092780325e-06
1388 9.31096482151894e-06
1389 9.22109679878101e-06
1390 9.13174478645439e-06
1391 9.04291649906495e-06
1392 8.95461943270244e-06
1393 8.86686085940424e-06
1394 8.77964782201918e-06
1395 8.69298712954513e-06
1396 8.6068853529366e-06
1397 8.52134882137479e-06
1398 8.43638361899373e-06
1399 8.35199558205282e-06
1400 8.26819029654771e-06
1401 8.18497309624788e-06
1402 8.10234906115104e-06
1403 8.02032301634158e-06
1404 7.93889953124085e-06
1405 7.85808291923597e-06
1406 7.77787723767332e-06
1407 7.69828628820228e-06
1408 7.61931361745471e-06
1409 7.54096251804426e-06
1410 7.46323602987094e-06
1411 7.38613694171421e-06
1412 7.30966779309918e-06
1413 7.23383087641959e-06
1414 7.15862823930122e-06
1415 7.0840616871896e-06
1416 7.0101327861459e-06
1417 6.93684286583468e-06
1418 6.86419302268768e-06
1419 6.79218412322797e-06
1420 6.72081680753876e-06
1421 6.65009149286217e-06
1422 6.58000837731241e-06
1423 6.51056744368987e-06
1424 6.44176846338137e-06
1425 6.37361100033361e-06
1426 6.30609441508691e-06
1427 6.2392178688563e-06
1428 6.17298032764884e-06
1429 6.10738056640573e-06
1430 6.04241717315849e-06
1431 5.97808855318951e-06
1432 5.91439293318796e-06
1433 5.85132836539197e-06
1434 5.78889273171005e-06
1435 5.72708374781397e-06
1436 5.66589896719698e-06
1437 5.60533578519183e-06
1438 5.54539144294346e-06
1439 5.48606303133218e-06
1440 5.4273474948436e-06
1441 5.36924163538285e-06
1442 5.31174211603061e-06
1443 5.25484546473942e-06
1444 5.1985480779696e-06
1445 5.1428462242642e-06
1446 5.08773604776381e-06
1447 5.03321357166161e-06
1448 4.97927470160039e-06
1449 4.9259152290135e-06
1450 4.87313083441217e-06
1451 4.82091709062198e-06
1452 4.76926946597199e-06
1453 4.71818332744006e-06
1454 4.66765394375837e-06
1455 4.61767648848376e-06
1456 4.56824604303714e-06
1457 4.51935759971701e-06
1458 4.47100606469206e-06
1459 4.42318626097815e-06
1460 4.3758929314047e-06
1461 4.32912074157609e-06
1462 4.28286428283336e-06
1463 4.23711807522165e-06
1464 4.19187657046865e-06
1465 4.14713415497943e-06
1466 4.10288515285269e-06
1467 4.05912382892355e-06
1468 4.01584439183767e-06
1469 3.97304099716122e-06
1470 3.93070775053118e-06
1471 3.88883871084998e-06
1472 3.84742789352831e-06
1473 3.80646927377957e-06
1474 3.76595678996885e-06
1475 3.72588434701959e-06
1476 3.68624581987976e-06
1477 3.6470350570499e-06
1478 3.60824588417424e-06
1479 3.56987210769593e-06
1480 3.53190751857737e-06
1481 3.49434589608509e-06
1482 3.45718101163949e-06
1483 3.42040663272828e-06
1484 3.3840165268823e-06
1485 3.34800446571213e-06
1486 3.31236422900307e-06
1487 3.27708960886581e-06
1488 3.24217441393967e-06
1489 3.20761247364458e-06
1490 3.17339764247777e-06
1491 3.13952380435075e-06
1492 3.10598487696131e-06
1493 3.07277481619543e-06
1494 3.03988762055307e-06
1495 3.0073173355919e-06
1496 2.97505805838236e-06
1497 2.94310394196703e-06
1498 2.91144919981751e-06
1499 2.88008811028103e-06
};
\addlegendentry{small}

\end{groupplot}
\end{tikzpicture}
